Propulsion-Free Cross-Track Control of a LEO Small-Satellite Constellation with Differential Drag

In this work, we achieve propellantless control of both cross-track and along-track separation of a satellite formation by manipulating atmospheric drag. Increasing the differential drag of one satellite with respect to another directly introduces along-track separation, while cross-track separation can be achieved by taking advantage of higher-order terms in the Earth's gravitational field that are functions of altitude. We present an algorithm for solving an n-satellite formation flying problem based on linear programming. We demonstrate this algorithm in a receeding-horizon control scheme in the presence of disturbances and modeling errors in a high-fidelity closed-loop orbital dynamics simulation. Our results show that separation distances of hundreds of kilometers can be achieved by a small-satellite formation in low-Earth orbit over a few months.

==> plots/LP/LPCombined.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-2.54mm}, width={71.12mm}, height={17.145000000000003mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.0}, xmax={1545.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Drag Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.17600000000049626}, ymax={1.0239999999995446}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dae0ed20-17a7-480e-87c0-5ab5991627cd}, draw opacity={1.0}, line width={3}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.2000000000004694  \\
            2.0  0.20000000000047133  \\
            4.0  0.20000000000047324  \\
            6.0  0.2000000000004752  \\
            8.0  0.20000000000047713  \\
            10.0  0.2000000000004791  \\
            12.0  0.2000000000004811  \\
            14.0  0.2000000000004831  \\
            16.0  0.20000000000048512  \\
            18.0  0.20000000000048715  \\
            20.0  0.2000000000004892  \\
            22.0  0.20000000000049126  \\
            24.0  0.20000000000049334  \\
            26.0  0.20000000000049545  \\
            28.0  0.20000000000049759  \\
            30.0  0.20000000000049972  \\
            32.0  0.20000000000050186  \\
            34.0  0.20000000000050405  \\
            36.0  0.20000000000050625  \\
            38.0  0.20000000000050844  \\
            40.0  0.20000000000051069  \\
            42.0  0.20000000000051293  \\
            44.0  0.2000000000005152  \\
            46.0  0.20000000000051749  \\
            48.0  0.2000000000005198  \\
            50.0  0.20000000000052212  \\
            52.0  0.20000000000052448  \\
            54.0  0.20000000000052684  \\
            56.0  0.20000000000052923  \\
            58.0  0.20000000000053164  \\
            60.0  0.20000000000053408  \\
            62.0  0.20000000000053653  \\
            64.0  0.20000000000053902  \\
            66.0  0.20000000000054152  \\
            68.0  0.20000000000054405  \\
            70.0  0.20000000000054657  \\
            72.0  0.20000000000054916  \\
            74.0  0.20000000000055174  \\
            76.0  0.20000000000055437  \\
            78.0  0.200000000000557  \\
            80.0  0.20000000000055967  \\
            82.0  0.20000000000056237  \\
            84.0  0.2000000000005651  \\
            86.0  0.2000000000005678  \\
            88.0  0.20000000000057058  \\
            90.0  0.20000000000057339  \\
            92.0  0.2000000000005762  \\
            94.0  0.20000000000057905  \\
            96.0  0.2000000000005819  \\
            98.0  0.20000000000058482  \\
            100.0  0.20000000000058776  \\
            102.0  0.2000000000005907  \\
            104.0  0.2000000000005937  \\
            106.0  0.20000000000059673  \\
            108.0  0.20000000000059975  \\
            110.0  0.20000000000060283  \\
            112.0  0.20000000000060594  \\
            114.0  0.20000000000060908  \\
            116.0  0.20000000000061227  \\
            118.0  0.20000000000061546  \\
            120.0  0.2000000000006187  \\
            122.0  0.20000000000062196  \\
            124.0  0.20000000000062526  \\
            126.0  0.20000000000062862  \\
            128.0  0.20000000000063198  \\
            130.0  0.2000000000006354  \\
            132.0  0.20000000000063883  \\
            134.0  0.2000000000006423  \\
            136.0  0.20000000000064608  \\
            138.0  0.20000000000065277  \\
            140.0  0.2000000000006595  \\
            142.0  0.20000000000066628  \\
            144.0  0.20000000000067314  \\
            146.0  0.20000000000068002  \\
            148.0  0.200000000000687  \\
            150.0  0.20000000000069398  \\
            152.0  0.20000000000070106  \\
            154.0  0.2000000000007082  \\
            156.0  0.20000000000071538  \\
            158.0  0.20000000000072263  \\
            160.0  0.20000000000072993  \\
            162.0  0.2000000000007373  \\
            164.0  0.20000000000074472  \\
            166.0  0.20000000000075221  \\
            168.0  0.2000000000007598  \\
            170.0  0.20000000000076743  \\
            172.0  0.2000000000007751  \\
            174.0  0.20000000000078288  \\
            176.0  0.2000000000007907  \\
            178.0  0.2000000000007986  \\
            180.0  0.2000000000008066  \\
            182.0  0.20000000000081464  \\
            184.0  0.20000000000082274  \\
            186.0  0.20000000000083096  \\
            188.0  0.20000000000083923  \\
            190.0  0.20000000000084758  \\
            192.0  0.20000000000085602  \\
            194.0  0.20000000000086451  \\
            196.0  0.20000000000087312  \\
            198.0  0.2000000000008818  \\
            200.0  0.20000000000089058  \\
            202.0  0.2000000000008994  \\
            204.0  0.20000000000090837  \\
            206.0  0.2000000000009174  \\
            208.0  0.20000000000092652  \\
            210.0  0.20000000000093573  \\
            212.0  0.20000000000094503  \\
            214.0  0.20000000000095444  \\
            216.0  0.20000000000096396  \\
            218.0  0.20000000000097357  \\
            220.0  0.20000000000098328  \\
            222.0  0.20000000000099308  \\
            224.0  0.20000000000100301  \\
            226.0  0.20000000000101303  \\
            228.0  0.20000000000102316  \\
            230.0  0.20000000000103343  \\
            232.0  0.2000000000010438  \\
            234.0  0.20000000000105428  \\
            236.0  0.20000000000106488  \\
            238.0  0.20000000000107562  \\
            240.0  0.20000000000108648  \\
            242.0  0.20000000000109747  \\
            244.0  0.20000000000110857  \\
            246.0  0.2000000000011198  \\
            248.0  0.2000000000011312  \\
            250.0  0.2000000000011427  \\
            252.0  0.20000000000115437  \\
            254.0  0.2000000000011662  \\
            256.0  0.20000000000117812  \\
            258.0  0.20000000000119025  \\
            260.0  0.2000000000012025  \\
            262.0  0.20000000000121493  \\
            264.0  0.2000000000012275  \\
            266.0  0.20000000000124024  \\
            268.0  0.20000000000125315  \\
            270.0  0.20000000000126622  \\
            272.0  0.2000000000012795  \\
            274.0  0.20000000000129295  \\
            276.0  0.20000000000130658  \\
            278.0  0.20000000000132037  \\
            280.0  0.2000000000013344  \\
            282.0  0.2000000000013486  \\
            284.0  0.20000000000136303  \\
            286.0  0.20000000000137766  \\
            288.0  0.20000000000139248  \\
            290.0  0.20000000000140755  \\
            292.0  0.20000000000142282  \\
            294.0  0.20000000000143833  \\
            296.0  0.2000000000014541  \\
            298.0  0.20000000000147009  \\
            300.0  0.20000000000148632  \\
            302.0  0.2000000000015028  \\
            304.0  0.20000000000151957  \\
            306.0  0.20000000000153662  \\
            308.0  0.20000000000155393  \\
            310.0  0.2000000000015715  \\
            312.0  0.2000000000015894  \\
            314.0  0.2000000000016076  \\
            316.0  0.2000000000016261  \\
            318.0  0.20000000000164492  \\
            320.0  0.20000000000166407  \\
            322.0  0.20000000000168355  \\
            324.0  0.20000000000170337  \\
            326.0  0.20000000000172355  \\
            328.0  0.20000000000174412  \\
            330.0  0.20000000000176507  \\
            332.0  0.2000000000017864  \\
            334.0  0.20000000000180812  \\
            336.0  0.2000000000018303  \\
            338.0  0.20000000000185286  \\
            340.0  0.2000000000018759  \\
            342.0  0.2000000000018994  \\
            344.0  0.20000000000192336  \\
            346.0  0.20000000000194781  \\
            348.0  0.2000000000019728  \\
            350.0  0.20000000000199827  \\
            352.0  0.2000000000020243  \\
            354.0  0.20000000000205093  \\
            356.0  0.2000000000020781  \\
            358.0  0.20000000000210588  \\
            360.0  0.2000000000021343  \\
            362.0  0.20000000000216336  \\
            364.0  0.2000000000021931  \\
            366.0  0.20000000000222354  \\
            368.0  0.2000000000022547  \\
            370.0  0.20000000000228663  \\
            372.0  0.20000000000231932  \\
            374.0  0.20000000000235285  \\
            376.0  0.20000000000238724  \\
            378.0  0.2000000000024225  \\
            380.0  0.20000000000245868  \\
            382.0  0.20000000000249585  \\
            384.0  0.200000000002534  \\
            386.0  0.20000000000257323  \\
            388.0  0.20000000000261353  \\
            390.0  0.200000000002655  \\
            392.0  0.20000000000269766  \\
            394.0  0.20000000000274157  \\
            396.0  0.2000000000027868  \\
            398.0  0.20000000000283344  \\
            400.0  0.20000000000288154  \\
            402.0  0.20000000000293114  \\
            404.0  0.20000000000298235  \\
            406.0  0.20000000000303525  \\
            408.0  0.20000000000308993  \\
            410.0  0.2000000000031465  \\
            412.0  0.20000000000320503  \\
            414.0  0.20000000000326568  \\
            416.0  0.20000000000332852  \\
            418.0  0.2000000000033937  \\
            420.0  0.2000000000034614  \\
            422.0  0.2000000000035317  \\
            424.0  0.2000000000036043  \\
            426.0  0.20000000000367937  \\
            428.0  0.20000000000375753  \\
            430.0  0.20000000000383902  \\
            432.0  0.20000000000392407  \\
            434.0  0.20000000000401288  \\
            436.0  0.20000000000410578  \\
            438.0  0.20000000000420304  \\
            440.0  0.20000000000430498  \\
            442.0  0.200000000004401  \\
            444.0  0.20000000000449797  \\
            446.0  0.20000000000459486  \\
            448.0  0.2000000000046933  \\
            450.0  0.20000000000479362  \\
            452.0  0.200000000004896  \\
            454.0  0.20000000000500034  \\
            456.0  0.2000000000051055  \\
            458.0  0.20000000000521254  \\
            460.0  0.20000000000532073  \\
            462.0  0.20000000000542995  \\
            464.0  0.20000000000554002  \\
            466.0  0.20000000000565102  \\
            468.0  0.20000000000576187  \\
            470.0  0.20000000000587342  \\
            472.0  0.20000000000598467  \\
            474.0  0.200000000006095  \\
            476.0  0.20000000000620527  \\
            478.0  0.20000000000631468  \\
            480.0  0.2000000000064219  \\
            482.0  0.20000000000652762  \\
            484.0  0.20000000000663223  \\
            486.0  0.2000000000067346  \\
            488.0  0.20000000000683335  \\
            490.0  0.20000000000692889  \\
            492.0  0.20000000000702203  \\
            494.0  0.2000000000071128  \\
            496.0  0.20000000000719967  \\
            498.0  0.20000000000728135  \\
            500.0  0.20000000000735826  \\
            502.0  0.20000000000743134  \\
            504.0  0.20000000000750157  \\
            506.0  0.2000000000075689  \\
            508.0  0.20000000000763196  \\
            510.0  0.2000000000076893  \\
            512.0  0.20000000000774087  \\
            514.0  0.20000000000778742  \\
            516.0  0.20000000000782994  \\
            518.0  0.2000000000078693  \\
            520.0  0.2000000000079058  \\
            522.0  0.20000000000793866  \\
            524.0  0.20000000000796658  \\
            526.0  0.2000000000079886  \\
            528.0  0.2000000000080048  \\
            530.0  0.20000000000801602  \\
            532.0  0.20000000000802318  \\
            534.0  0.20000000000802742  \\
            536.0  0.2000000000080298  \\
            538.0  0.200000000008031  \\
            540.0  0.20000000000803111  \\
            542.0  0.20000000000802953  \\
            544.0  0.20000000000802529  \\
            546.0  0.20000000000801757  \\
            548.0  0.20000000000800625  \\
            550.0  0.20000000000799165  \\
            552.0  0.20000000000797433  \\
            554.0  0.20000000000795506  \\
            556.0  0.20000000000793464  \\
            558.0  0.20000000000791393  \\
            560.0  0.20000000000789384  \\
            562.0  0.20000000000787505  \\
            564.0  0.20000000000785795  \\
            566.0  0.20000000000784254  \\
            568.0  0.20000000000782842  \\
            570.0  0.20000000000781504  \\
            572.0  0.20000000000780177  \\
            574.0  0.2000000000077882  \\
            576.0  0.20000000000777418  \\
            578.0  0.20000000000775972  \\
            580.0  0.20000000000774495  \\
            582.0  0.20000000000773005  \\
            584.0  0.20000000000771515  \\
            586.0  0.2000000000077004  \\
            588.0  0.200000000007686  \\
            590.0  0.20000000000767212  \\
            592.0  0.20000000000765897  \\
            594.0  0.20000000000764662  \\
            596.0  0.20000000000763513  \\
            598.0  0.20000000000762444  \\
            600.0  0.20000000000761445  \\
            602.0  0.2000000000076049  \\
            604.0  0.20000000000759557  \\
            606.0  0.20000000000758622  \\
            608.0  0.20000000000757662  \\
            610.0  0.20000000000756665  \\
            612.0  0.20000000000755624  \\
            614.0  0.20000000000754542  \\
            616.0  0.20000000000753426  \\
            618.0  0.2000000000075229  \\
            620.0  0.20000000000751153  \\
            622.0  0.2000000000075003  \\
            624.0  0.2000000000074894  \\
            626.0  0.20000000000747908  \\
            628.0  0.2000000000074695  \\
            630.0  0.20000000000746088  \\
            632.0  0.20000000000745333  \\
            634.0  0.200000000007447  \\
            636.0  0.20000000000744203  \\
            638.0  0.20000000000743853  \\
            640.0  0.20000000000743656  \\
            642.0  0.2000000000074362  \\
            644.0  0.20000000000743745  \\
            646.0  0.20000000000744036  \\
            648.0  0.200000000007445  \\
            650.0  0.20000000000745133  \\
            652.0  0.20000000000745938  \\
            654.0  0.20000000000746918  \\
            656.0  0.20000000000748067  \\
            658.0  0.2000000000074938  \\
            660.0  0.2000000000075085  \\
            662.0  0.20000000000752477  \\
            664.0  0.20000000000754253  \\
            666.0  0.20000000000756174  \\
            668.0  0.20000000000758236  \\
            670.0  0.20000000000760437  \\
            672.0  0.20000000000762777  \\
            674.0  0.20000000000765253  \\
            676.0  0.20000000000767865  \\
            678.0  0.20000000000770615  \\
            680.0  0.20000000000773502  \\
            682.0  0.2000000000077653  \\
            684.0  0.200000000007797  \\
            686.0  0.2000000000078302  \\
            688.0  0.2000000000078649  \\
            690.0  0.20000000000790116  \\
            692.0  0.20000000000793908  \\
            694.0  0.2000000000079787  \\
            696.0  0.20000000000802018  \\
            698.0  0.20000000000806353  \\
            700.0  0.2000000000081089  \\
            702.0  0.20000000000815646  \\
            704.0  0.20000000000820636  \\
            706.0  0.2000000000082588  \\
            708.0  0.20000000000831397  \\
            710.0  0.2000000000083722  \\
            712.0  0.2000000000084338  \\
            714.0  0.20000000000849905  \\
            716.0  0.2000000000085684  \\
            718.0  0.20000000000864226  \\
            720.0  0.20000000000872106  \\
            722.0  0.20000000000880527  \\
            724.0  0.20000000000889523  \\
            726.0  0.2000000000089912  \\
            728.0  0.20000000000909335  \\
            730.0  0.20000000000920154  \\
            732.0  0.20000000000931525  \\
            734.0  0.20000000000943374  \\
            736.0  0.2000000000095557  \\
            738.0  0.20000000000967946  \\
            740.0  0.20000000000980309  \\
            742.0  0.20000000000992438  \\
            744.0  0.20000000001004137  \\
            746.0  0.20000000001015233  \\
            748.0  0.20000000001025647  \\
            750.0  0.2000000000103539  \\
            752.0  0.20000000001044596  \\
            754.0  0.20000000001053528  \\
            756.0  0.2000000000106254  \\
            758.0  0.20000000001072044  \\
            760.0  0.20000000001082435  \\
            762.0  0.20000000001094023  \\
            764.0  0.20000000001106955  \\
            766.0  0.20000000001121163  \\
            768.0  0.20000000001136373  \\
            770.0  0.20000000001152116  \\
            772.0  0.2000000000116785  \\
            774.0  0.2000000000118306  \\
            776.0  0.20000000001197416  \\
            778.0  0.20000000001210852  \\
            780.0  0.2000000000122364  \\
            782.0  0.20000000001236334  \\
            784.0  0.20000000001249674  \\
            786.0  0.20000000001264384  \\
            788.0  0.20000000001280976  \\
            790.0  0.20000000001299548  \\
            792.0  0.20000000001319715  \\
            794.0  0.20000000001340706  \\
            796.0  0.200000000013616  \\
            798.0  0.20000000001381685  \\
            800.0  0.2000000000140076  \\
            802.0  0.2000000000141932  \\
            804.0  0.2000000000143843  \\
            806.0  0.20000000001459373  \\
            808.0  0.20000000001483104  \\
            810.0  0.2000000000150976  \\
            812.0  0.2000000000153846  \\
            814.0  0.20000000001567664  \\
            816.0  0.20000000001596  \\
            818.0  0.20000000001623117  \\
            820.0  0.20000000001650123  \\
            822.0  0.2000000000167919  \\
            824.0  0.2000000000171238  \\
            826.0  0.20000000001750193  \\
            828.0  0.20000000001790946  \\
            830.0  0.20000000001831764  \\
            832.0  0.20000000001870802  \\
            834.0  0.2000000000190915  \\
            836.0  0.20000000001950638  \\
            838.0  0.20000000001999058  \\
            840.0  0.200000000020545  \\
            842.0  0.2000000000211253  \\
            844.0  0.20000000002168278  \\
            846.0  0.20000000002222273  \\
            848.0  0.20000000002281637  \\
            850.0  0.20000000002353327  \\
            852.0  0.2000000000243507  \\
            854.0  0.20000000002516477  \\
            856.0  0.20000000002593157  \\
            858.0  0.20000000002676255  \\
            860.0  0.20000000002779783  \\
            862.0  0.20000000002897592  \\
            864.0  0.20000000003010204  \\
            866.0  0.2000000000312183  \\
            868.0  0.200000000032616  \\
            870.0  0.2000000000342786  \\
            872.0  0.20000000003584073  \\
            874.0  0.20000000003748494  \\
            876.0  0.20000000003975527  \\
            878.0  0.20000000004216656  \\
            880.0  0.20000000004442312  \\
            882.0  0.20000000004759036  \\
            884.0  0.20000000005043725  \\
            886.0  0.20000000005271662  \\
            888.0  0.20000000005991717  \\
            890.0  0.20000000006731652  \\
            892.0  0.20000000007405308  \\
            894.0  0.20000000008275445  \\
            896.0  0.2000000000946673  \\
            898.0  0.20000000010910896  \\
            900.0  0.20000000012685615  \\
            902.0  0.2000000001545835  \\
            904.0  0.20000000013889868  \\
            906.0  0.20000000029662357  \\
            908.0  0.200000000294945  \\
            910.0  0.7650391211612297  \\
            912.0  0.9999999995141746  \\
            914.0  0.9999999997783733  \\
            916.0  0.9999999998557276  \\
            918.0  0.9999999998924112  \\
            920.0  0.9999999999138087  \\
            922.0  0.9999999999278322  \\
            924.0  0.9999999999377389  \\
            926.0  0.9999999999451146  \\
            928.0  0.9999999999508224  \\
            930.0  0.9999999999553733  \\
            932.0  0.9999999999590878  \\
            934.0  0.9999999999621787  \\
            936.0  0.9999999999647915  \\
            938.0  0.9999999999670297  \\
            940.0  0.9999999999689688  \\
            942.0  0.9999999999706655  \\
            944.0  0.9999999999721627  \\
            946.0  0.9999999999734939  \\
            948.0  0.9999999999746849  \\
            950.0  0.9999999999757574  \\
            952.0  0.9999999999767277  \\
            954.0  0.9999999999776101  \\
            956.0  0.9999999999784159  \\
            958.0  0.9999999999791547  \\
            960.0  0.9999999999798406  \\
            962.0  0.9999999999804743  \\
            964.0  0.9999999999810605  \\
            966.0  0.9999999999816047  \\
            968.0  0.999999999982111  \\
            970.0  0.9999999999825835  \\
            972.0  0.9999999999830249  \\
            974.0  0.9999999999834384  \\
            976.0  0.9999999999838267  \\
            978.0  0.9999999999841913  \\
            980.0  0.999999999984535  \\
            982.0  0.999999999984859  \\
            984.0  0.9999999999851652  \\
            986.0  0.9999999999854547  \\
            988.0  0.9999999999857287  \\
            990.0  0.9999999999859888  \\
            992.0  0.9999999999862357  \\
            994.0  0.9999999999864699  \\
            996.0  0.9999999999866931  \\
            998.0  0.9999999999869054  \\
            1000.0  0.9999999999871076  \\
            1002.0  0.9999999999873006  \\
            1004.0  0.9999999999874849  \\
            1006.0  0.9999999999876608  \\
            1008.0  0.9999999999878291  \\
            1010.0  0.9999999999879898  \\
            1012.0  0.9999999999881437  \\
            1014.0  0.9999999999882909  \\
            1016.0  0.9999999999884321  \\
            1018.0  0.9999999999885674  \\
            1020.0  0.999999999988697  \\
            1022.0  0.9999999999888214  \\
            1024.0  0.9999999999889408  \\
            1026.0  0.9999999999890554  \\
            1028.0  0.9999999999891653  \\
            1030.0  0.999999999989271  \\
            1032.0  0.9999999999893727  \\
            1034.0  0.9999999999894702  \\
            1036.0  0.9999999999895639  \\
            1038.0  0.9999999999896538  \\
            1040.0  0.9999999999897404  \\
            1042.0  0.9999999999898237  \\
            1044.0  0.9999999999899039  \\
            1046.0  0.9999999999899807  \\
            1048.0  0.9999999999900544  \\
            1050.0  0.9999999999901255  \\
            1052.0  0.9999999999901938  \\
            1054.0  0.9999999999902593  \\
            1056.0  0.9999999999903224  \\
            1058.0  0.999999999990383  \\
            1060.0  0.999999999990441  \\
            1062.0  0.9999999999904967  \\
            1064.0  0.9999999999905502  \\
            1066.0  0.9999999999906015  \\
            1068.0  0.9999999999906506  \\
            1070.0  0.9999999999906977  \\
            1072.0  0.9999999999907425  \\
            1074.0  0.9999999999907858  \\
            1076.0  0.9999999999908267  \\
            1078.0  0.9999999999908662  \\
            1080.0  0.9999999999909035  \\
            1082.0  0.9999999999909392  \\
            1084.0  0.999999999990973  \\
            1086.0  0.9999999999910052  \\
            1088.0  0.9999999999910356  \\
            1090.0  0.9999999999910645  \\
            1092.0  0.9999999999910918  \\
            1094.0  0.9999999999911175  \\
            1096.0  0.9999999999911415  \\
            1098.0  0.9999999999911642  \\
            1100.0  0.999999999991185  \\
            1102.0  0.9999999999912048  \\
            1104.0  0.9999999999912228  \\
            1106.0  0.9999999999912395  \\
            1108.0  0.9999999999912546  \\
            1110.0  0.9999999999912683  \\
            1112.0  0.9999999999912808  \\
            1114.0  0.9999999999912919  \\
            1116.0  0.9999999999913012  \\
            1118.0  0.9999999999913094  \\
            1120.0  0.9999999999913163  \\
            1122.0  0.9999999999913218  \\
            1124.0  0.9999999999913258  \\
            1126.0  0.9999999999913287  \\
            1128.0  0.99999999999133  \\
            1130.0  0.99999999999133  \\
            1132.0  0.9999999999913287  \\
            1134.0  0.999999999991326  \\
            1136.0  0.9999999999913218  \\
            1138.0  0.9999999999913165  \\
            1140.0  0.9999999999913096  \\
            1142.0  0.9999999999913014  \\
            1144.0  0.9999999999912919  \\
            1146.0  0.9999999999912808  \\
            1148.0  0.9999999999912683  \\
            1150.0  0.9999999999912546  \\
            1152.0  0.9999999999912392  \\
            1154.0  0.9999999999912224  \\
            1156.0  0.9999999999912041  \\
            1158.0  0.9999999999911844  \\
            1160.0  0.9999999999911631  \\
            1162.0  0.9999999999911402  \\
            1164.0  0.9999999999911158  \\
            1166.0  0.9999999999910898  \\
            1168.0  0.999999999991062  \\
            1170.0  0.9999999999910327  \\
            1172.0  0.9999999999910016  \\
            1174.0  0.9999999999909688  \\
            1176.0  0.9999999999909344  \\
            1178.0  0.999999999990898  \\
            1180.0  0.9999999999908595  \\
            1182.0  0.9999999999908193  \\
            1184.0  0.9999999999907769  \\
            1186.0  0.9999999999907327  \\
            1188.0  0.9999999999906866  \\
            1190.0  0.9999999999906382  \\
            1192.0  0.9999999999905875  \\
            1194.0  0.9999999999905345  \\
            1196.0  0.9999999999904792  \\
            1198.0  0.9999999999904214  \\
            1200.0  0.9999999999903613  \\
            1202.0  0.9999999999902982  \\
            1204.0  0.9999999999902329  \\
            1206.0  0.9999999999901645  \\
            1208.0  0.9999999999900933  \\
            1210.0  0.9999999999900191  \\
            1212.0  0.9999999999899416  \\
            1214.0  0.9999999999898612  \\
            1216.0  0.9999999999897771  \\
            1218.0  0.9999999999896896  \\
            1220.0  0.9999999999895983  \\
            1222.0  0.9999999999895035  \\
            1224.0  0.9999999999894043  \\
            1226.0  0.9999999999893012  \\
            1228.0  0.9999999999891933  \\
            1230.0  0.9999999999890812  \\
            1232.0  0.9999999999889642  \\
            1234.0  0.999999999988842  \\
            1236.0  0.9999999999887146  \\
            1238.0  0.9999999999885814  \\
            1240.0  0.9999999999884424  \\
            1242.0  0.9999999999882971  \\
            1244.0  0.9999999999881455  \\
            1246.0  0.9999999999879867  \\
            1248.0  0.9999999999878206  \\
            1250.0  0.9999999999876468  \\
            1252.0  0.9999999999874645  \\
            1254.0  0.9999999999872735  \\
            1256.0  0.9999999999870732  \\
            1258.0  0.999999999986863  \\
            1260.0  0.9999999999866422  \\
            1262.0  0.99999999998641  \\
            1264.0  0.9999999999861657  \\
            1266.0  0.9999999999859086  \\
            1268.0  0.9999999999856373  \\
            1270.0  0.999999999985351  \\
            1272.0  0.9999999999850488  \\
            1274.0  0.9999999999847289  \\
            1276.0  0.99999999998439  \\
            1278.0  0.999999999984031  \\
            1280.0  0.9999999999836495  \\
            1282.0  0.9999999999832436  \\
            1284.0  0.9999999999828115  \\
            1286.0  0.9999999999823501  \\
            1288.0  0.999999999981857  \\
            1290.0  0.9999999999813287  \\
            1292.0  0.9999999999807614  \\
            1294.0  0.999999999980151  \\
            1296.0  0.9999999999794924  \\
            1298.0  0.9999999999787801  \\
            1300.0  0.9999999999780071  \\
            1302.0  0.9999999999771658  \\
            1304.0  0.999999999976247  \\
            1306.0  0.9999999999752391  \\
            1308.0  0.9999999999741287  \\
            1310.0  0.9999999999728999  \\
            1312.0  0.9999999999715323  \\
            1314.0  0.9999999999699984  \\
            1316.0  0.9999999999682601  \\
            1318.0  0.9999999999663005  \\
            1320.0  0.9999999999641076  \\
            1322.0  0.9999999999616309  \\
            1324.0  0.9999999999588101  \\
            1326.0  0.9999999999555669  \\
            1328.0  0.9999999999517986  \\
            1330.0  0.9999999999473652  \\
            1332.0  0.9999999999420723  \\
            1334.0  0.9999999999356401  \\
            1336.0  0.9999999999276519  \\
            1338.0  0.9999999999174571  \\
            1340.0  0.9999999999039788  \\
            1342.0  0.9999999998852933  \\
            1344.0  0.9999999998575877  \\
            1346.0  0.9999999998120701  \\
            1348.0  0.9999999997230682  \\
            1350.0  0.9999999994770654  \\
            1352.0  0.36874229316136464  \\
            1354.0  0.20000000041305682  \\
            1356.0  0.20000000036094231  \\
            1358.0  0.200000000217146  \\
            1360.0  0.2000000001573945  \\
            1362.0  0.2000000001295473  \\
            1364.0  0.200000000109226  \\
            1366.0  0.20000000009430094  \\
            1368.0  0.20000000008295288  \\
            1370.0  0.20000000007406252  \\
            1372.0  0.2000000000669296  \\
            1374.0  0.20000000006112037  \\
            1376.0  0.2000000000563321  \\
            1378.0  0.2000000000523276  \\
            1380.0  0.20000000004892735  \\
            1382.0  0.20000000004600155  \\
            1384.0  0.20000000004345644  \\
            1386.0  0.2000000000412223  \\
            1388.0  0.20000000003924587  \\
            1390.0  0.20000000003748564  \\
            1392.0  0.20000000003590865  \\
            1394.0  0.2000000000344883  \\
            1396.0  0.200000000033203  \\
            1398.0  0.20000000003203494  \\
            1400.0  0.20000000003096932  \\
            1402.0  0.20000000002999377  \\
            1404.0  0.2000000000290978  \\
            1406.0  0.20000000002827253  \\
            1408.0  0.20000000002751037  \\
            1410.0  0.20000000002680476  \\
            1412.0  0.20000000002615004  \\
            1414.0  0.2000000000255413  \\
            1416.0  0.20000000002497423  \\
            1418.0  0.20000000002444507  \\
            1420.0  0.20000000002395052  \\
            1422.0  0.20000000002348767  \\
            1424.0  0.20000000002305385  \\
            1426.0  0.2000000000226468  \\
            1428.0  0.2000000000222645  \\
            1430.0  0.20000000002190504  \\
            1432.0  0.2000000000215668  \\
            1434.0  0.2000000000212483  \\
            1436.0  0.20000000002094814  \\
            1438.0  0.20000000002066523  \\
            1440.0  0.20000000002039836  \\
            1442.0  0.20000000002014662  \\
            1444.0  0.20000000001990909  \\
            1446.0  0.20000000001968493  \\
            1448.0  0.20000000001947343  \\
            1450.0  0.2000000000192739  \\
            1452.0  0.20000000001908572  \\
            1454.0  0.20000000001890833  \\
            1456.0  0.20000000001874121  \\
            1458.0  0.2000000000185839  \\
            1460.0  0.20000000001843599  \\
            1462.0  0.20000000001829704  \\
            1464.0  0.20000000001816673  \\
            1466.0  0.20000000001804474  \\
            1468.0  0.20000000001793075  \\
            1470.0  0.20000000001782448  \\
            1472.0  0.20000000001772572  \\
            1474.0  0.20000000001763424  \\
            1476.0  0.2000000000175498  \\
            1478.0  0.20000000001747226  \\
            1480.0  0.20000000001740145  \\
            1482.0  0.2000000000173372  \\
            1484.0  0.20000000001727938  \\
            1486.0  0.20000000001722787  \\
            1488.0  0.2000000000171826  \\
            1490.0  0.20000000001714346  \\
            1492.0  0.20000000001711038  \\
            1494.0  0.20000000001708332  \\
            1496.0  0.20000000001706683  \\
            1498.0  0.20000000001705162  \\
            1500.0  0.20000000001704227  \\
        }
        ;
    \addlegendentry {Sat. 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c338c8fe-5a18-40e0-a520-95db4cafc3cb}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.9999999999995715  \\
            2.0  0.999999999999569  \\
            4.0  0.9999999999995661  \\
            6.0  0.9999999999995635  \\
            8.0  0.9999999999995606  \\
            10.0  0.9999999999995579  \\
            12.0  0.999999999999555  \\
            14.0  0.9999999999995521  \\
            16.0  0.9999999999995495  \\
            18.0  0.9999999999995466  \\
            20.0  0.9999999999995435  \\
            22.0  0.9999999999995406  \\
            24.0  0.9999999999995377  \\
            26.0  0.9999999999995348  \\
            28.0  0.9999999999995317  \\
            30.0  0.9999999999995286  \\
            32.0  0.9999999999995255  \\
            34.0  0.9999999999995224  \\
            36.0  0.9999999999995193  \\
            38.0  0.9999999999995162  \\
            40.0  0.9999999999995131  \\
            42.0  0.9999999999995097  \\
            44.0  0.9999999999995066  \\
            46.0  0.9999999999995033  \\
            48.0  0.9999999999995  \\
            50.0  0.9999999999994966  \\
            52.0  0.9999999999994933  \\
            54.0  0.99999999999949  \\
            56.0  0.9999999999994864  \\
            58.0  0.9999999999994829  \\
            60.0  0.9999999999994795  \\
            62.0  0.999999999999476  \\
            64.0  0.9999999999994724  \\
            66.0  0.9999999999994689  \\
            68.0  0.9999999999994651  \\
            70.0  0.9999999999994615  \\
            72.0  0.9999999999994578  \\
            74.0  0.999999999999454  \\
            76.0  0.9999999999994502  \\
            78.0  0.9999999999994464  \\
            80.0  0.9999999999994424  \\
            82.0  0.9999999999994387  \\
            84.0  0.9999999999994347  \\
            86.0  0.9999999999994307  \\
            88.0  0.9999999999994267  \\
            90.0  0.9999999999994227  \\
            92.0  0.9999999999994185  \\
            94.0  0.9999999999994142  \\
            96.0  0.99999999999941  \\
            98.0  0.9999999999994058  \\
            100.0  0.9999999999994016  \\
            102.0  0.9999999999993971  \\
            104.0  0.9999999999993927  \\
            106.0  0.9999999999993883  \\
            108.0  0.9999999999993838  \\
            110.0  0.9999999999993794  \\
            112.0  0.9999999999993747  \\
            114.0  0.9999999999993698  \\
            116.0  0.9999999999993654  \\
            118.0  0.9999999999993605  \\
            120.0  0.9999999999993556  \\
            122.0  0.9999999999993507  \\
            124.0  0.9999999999993459  \\
            126.0  0.999999999999341  \\
            128.0  0.9999999999993359  \\
            130.0  0.9999999999993308  \\
            132.0  0.9999999999993254  \\
            134.0  0.9999999999993203  \\
            136.0  0.9999999999993125  \\
            138.0  0.9999999999993039  \\
            140.0  0.9999999999992952  \\
            142.0  0.9999999999992866  \\
            144.0  0.9999999999992777  \\
            146.0  0.9999999999992688  \\
            148.0  0.9999999999992597  \\
            150.0  0.9999999999992504  \\
            152.0  0.9999999999992413  \\
            154.0  0.999999999999232  \\
            156.0  0.9999999999992226  \\
            158.0  0.9999999999992131  \\
            160.0  0.9999999999992033  \\
            162.0  0.9999999999991935  \\
            164.0  0.9999999999991835  \\
            166.0  0.9999999999991735  \\
            168.0  0.9999999999991636  \\
            170.0  0.9999999999991531  \\
            172.0  0.9999999999991429  \\
            174.0  0.9999999999991322  \\
            176.0  0.9999999999991216  \\
            178.0  0.9999999999991109  \\
            180.0  0.9999999999991  \\
            182.0  0.999999999999089  \\
            184.0  0.9999999999990778  \\
            186.0  0.9999999999990665  \\
            188.0  0.999999999999055  \\
            190.0  0.9999999999990434  \\
            192.0  0.9999999999990317  \\
            194.0  0.9999999999990197  \\
            196.0  0.9999999999990075  \\
            198.0  0.9999999999989955  \\
            200.0  0.999999999998983  \\
            202.0  0.9999999999989704  \\
            204.0  0.9999999999989575  \\
            206.0  0.9999999999989446  \\
            208.0  0.9999999999989315  \\
            210.0  0.999999999998918  \\
            212.0  0.9999999999989047  \\
            214.0  0.9999999999988909  \\
            216.0  0.9999999999988769  \\
            218.0  0.9999999999988627  \\
            220.0  0.9999999999988483  \\
            222.0  0.9999999999988338  \\
            224.0  0.999999999998819  \\
            226.0  0.9999999999988038  \\
            228.0  0.9999999999987885  \\
            230.0  0.999999999998773  \\
            232.0  0.999999999998757  \\
            234.0  0.999999999998741  \\
            236.0  0.9999999999987248  \\
            238.0  0.9999999999987081  \\
            240.0  0.9999999999986913  \\
            242.0  0.999999999998674  \\
            244.0  0.9999999999986564  \\
            246.0  0.9999999999986386  \\
            248.0  0.9999999999986207  \\
            250.0  0.999999999998602  \\
            252.0  0.9999999999985834  \\
            254.0  0.9999999999985643  \\
            256.0  0.9999999999985445  \\
            258.0  0.9999999999985247  \\
            260.0  0.9999999999985045  \\
            262.0  0.9999999999984839  \\
            264.0  0.9999999999984628  \\
            266.0  0.999999999998441  \\
            268.0  0.9999999999984193  \\
            270.0  0.9999999999983968  \\
            272.0  0.999999999998374  \\
            274.0  0.9999999999983507  \\
            276.0  0.9999999999983264  \\
            278.0  0.9999999999983022  \\
            280.0  0.9999999999982774  \\
            282.0  0.9999999999982518  \\
            284.0  0.9999999999982256  \\
            286.0  0.999999999998199  \\
            288.0  0.9999999999981717  \\
            290.0  0.9999999999981437  \\
            292.0  0.9999999999981151  \\
            294.0  0.9999999999980858  \\
            296.0  0.9999999999980558  \\
            298.0  0.9999999999980249  \\
            300.0  0.9999999999979932  \\
            302.0  0.9999999999979605  \\
            304.0  0.9999999999979272  \\
            306.0  0.999999999997893  \\
            308.0  0.9999999999978579  \\
            310.0  0.9999999999978217  \\
            312.0  0.9999999999977844  \\
            314.0  0.9999999999977462  \\
            316.0  0.9999999999977067  \\
            318.0  0.9999999999976661  \\
            320.0  0.9999999999976243  \\
            322.0  0.9999999999975813  \\
            324.0  0.9999999999975366  \\
            326.0  0.9999999999974907  \\
            328.0  0.9999999999974432  \\
            330.0  0.9999999999973941  \\
            332.0  0.9999999999973432  \\
            334.0  0.9999999999972908  \\
            336.0  0.9999999999972364  \\
            338.0  0.99999999999718  \\
            340.0  0.9999999999971214  \\
            342.0  0.9999999999970608  \\
            344.0  0.9999999999969975  \\
            346.0  0.999999999996932  \\
            348.0  0.9999999999968634  \\
            350.0  0.9999999999967923  \\
            352.0  0.9999999999967182  \\
            354.0  0.9999999999966405  \\
            356.0  0.9999999999965596  \\
            358.0  0.9999999999964746  \\
            360.0  0.999999999996386  \\
            362.0  0.9999999999962927  \\
            364.0  0.9999999999961948  \\
            366.0  0.9999999999960918  \\
            368.0  0.9999999999959834  \\
            370.0  0.9999999999958691  \\
            372.0  0.9999999999957481  \\
            374.0  0.9999999999956202  \\
            376.0  0.9999999999954845  \\
            378.0  0.9999999999953404  \\
            380.0  0.9999999999951867  \\
            382.0  0.9999999999950229  \\
            384.0  0.9999999999948477  \\
            386.0  0.9999999999946594  \\
            388.0  0.9999999999944573  \\
            390.0  0.9999999999942388  \\
            392.0  0.9999999999940026  \\
            394.0  0.9999999999937459  \\
            396.0  0.9999999999934661  \\
            398.0  0.9999999999931595  \\
            400.0  0.9999999999928224  \\
            402.0  0.9999999999924496  \\
            404.0  0.9999999999920348  \\
            406.0  0.9999999999915705  \\
            408.0  0.9999999999910474  \\
            410.0  0.999999999990453  \\
            412.0  0.9999999999897711  \\
            414.0  0.999999999988981  \\
            416.0  0.9999999999880544  \\
            418.0  0.999999999986952  \\
            420.0  0.9999999999856177  \\
            422.0  0.9999999999839724  \\
            424.0  0.9999999999818958  \\
            426.0  0.9999999999791855  \\
            428.0  0.999999999975504  \\
            430.0  0.9999999999702345  \\
            432.0  0.999999999962129  \\
            434.0  0.9999999999482967  \\
            436.0  0.9999999999205842  \\
            438.0  0.999999999848294  \\
            440.0  0.9337814137158291  \\
            442.0  0.20000000031124396  \\
            444.0  0.20000000010718694  \\
            446.0  0.20000000004155571  \\
            448.0  0.20000000003712323  \\
            450.0  0.20000000003000523  \\
            452.0  0.20000000002864016  \\
            454.0  0.20000000004522753  \\
            456.0  0.20000000003472684  \\
            458.0  0.20000000002474833  \\
            460.0  0.2000000000399902  \\
            462.0  0.2000000000194645  \\
            464.0  0.20000000003037519  \\
            466.0  0.20000000003501603  \\
            468.0  0.2000000000126148  \\
            470.0  0.2000000000285207  \\
            472.0  0.20000000002713839  \\
            474.0  0.2000000000106995  \\
            476.0  0.20000000002260604  \\
            478.0  0.20000000002442472  \\
            480.0  0.2000000000102653  \\
            482.0  0.2000000000138348  \\
            484.0  0.2000000000192571  \\
            486.0  0.20000000002055554  \\
            488.0  0.20000000001554613  \\
            490.0  0.20000000000823448  \\
            492.0  0.20000000001392784  \\
            494.0  0.20000000001670315  \\
            496.0  0.20000000001737545  \\
            498.0  0.20000000001506224  \\
            500.0  0.20000000000767418  \\
            502.0  0.2000000000094295  \\
            504.0  0.20000000001242352  \\
            506.0  0.20000000001423995  \\
            508.0  0.2000000000149533  \\
            510.0  0.2000000000142092  \\
            512.0  0.2000000000112054  \\
            514.0  0.20000000000696574  \\
            516.0  0.20000000000803217  \\
            518.0  0.20000000001013013  \\
            520.0  0.20000000001162888  \\
            522.0  0.20000000001264723  \\
            524.0  0.20000000001300933  \\
            526.0  0.20000000001262416  \\
            528.0  0.20000000001133725  \\
            530.0  0.20000000000867094  \\
            532.0  0.20000000000659637  \\
            534.0  0.20000000000705587  \\
            536.0  0.20000000000838752  \\
            538.0  0.20000000000958038  \\
            540.0  0.200000000010532  \\
            542.0  0.20000000001122473  \\
            544.0  0.20000000001158338  \\
            546.0  0.20000000001156823  \\
            548.0  0.2000000000111877  \\
            550.0  0.20000000001034537  \\
            552.0  0.2000000000089204  \\
            554.0  0.20000000000735524  \\
            556.0  0.20000000000656643  \\
            558.0  0.2000000000067555  \\
            560.0  0.20000000000745374  \\
            562.0  0.2000000000082716  \\
            564.0  0.20000000000904913  \\
            566.0  0.20000000000972795  \\
            568.0  0.2000000000102688  \\
            570.0  0.20000000001063725  \\
            572.0  0.20000000001081744  \\
            574.0  0.20000000001081714  \\
            576.0  0.20000000001064502  \\
            578.0  0.20000000001028206  \\
            580.0  0.20000000000969748  \\
            582.0  0.20000000000891796  \\
            584.0  0.20000000000807802  \\
            586.0  0.20000000000736295  \\
            588.0  0.20000000000689658  \\
            590.0  0.20000000000670082  \\
            592.0  0.20000000000673215  \\
            594.0  0.20000000000692741  \\
            596.0  0.20000000000722784  \\
            598.0  0.200000000007585  \\
            600.0  0.20000000000795928  \\
            602.0  0.20000000000831805  \\
            604.0  0.20000000000863516  \\
            606.0  0.20000000000889145  \\
            608.0  0.20000000000907528  \\
            610.0  0.20000000000918186  \\
            612.0  0.2000000000092122  \\
            614.0  0.20000000000917137  \\
            616.0  0.20000000000906784  \\
            618.0  0.2000000000089129  \\
            620.0  0.20000000000872  \\
            622.0  0.2000000000085034  \\
            624.0  0.20000000000827667  \\
            626.0  0.2000000000080511  \\
            628.0  0.2000000000078351  \\
            630.0  0.2000000000076342  \\
            632.0  0.20000000000745155  \\
            634.0  0.20000000000728857  \\
            636.0  0.2000000000071455  \\
            638.0  0.20000000000702187  \\
            640.0  0.2000000000069169  \\
            642.0  0.2000000000068295  \\
            644.0  0.20000000000675844  \\
            646.0  0.20000000000670234  \\
            648.0  0.20000000000665977  \\
            650.0  0.20000000000662913  \\
            652.0  0.20000000000660878  \\
            654.0  0.20000000000659704  \\
            656.0  0.2000000000065923  \\
            658.0  0.200000000006593  \\
            660.0  0.20000000000659768  \\
            662.0  0.200000000006605  \\
            664.0  0.20000000000661383  \\
            666.0  0.2000000000066232  \\
            668.0  0.20000000000663234  \\
            670.0  0.20000000000664064  \\
            672.0  0.20000000000664767  \\
            674.0  0.20000000000665316  \\
            676.0  0.20000000000665696  \\
            678.0  0.20000000000665907  \\
            680.0  0.2000000000066595  \\
            682.0  0.20000000000665835  \\
            684.0  0.2000000000066558  \\
            686.0  0.200000000006652  \\
            688.0  0.20000000000664708  \\
            690.0  0.20000000000664128  \\
            692.0  0.20000000000663476  \\
            694.0  0.20000000000662765  \\
            696.0  0.20000000000662016  \\
            698.0  0.20000000000661233  \\
            700.0  0.20000000000660434  \\
            702.0  0.20000000000659626  \\
            704.0  0.20000000000658813  \\
            706.0  0.20000000000658005  \\
            708.0  0.20000000000657203  \\
            710.0  0.2000000000065641  \\
            712.0  0.20000000000655627  \\
            714.0  0.2000000000065485  \\
            716.0  0.2000000000065408  \\
            718.0  0.20000000000653315  \\
            720.0  0.20000000000652549  \\
            722.0  0.20000000000651777  \\
            724.0  0.20000000000650997  \\
            726.0  0.200000000006502  \\
            728.0  0.20000000000649384  \\
            730.0  0.20000000000648538  \\
            732.0  0.2000000000064766  \\
            734.0  0.20000000000646748  \\
            736.0  0.20000000000645787  \\
            738.0  0.2000000000064478  \\
            740.0  0.20000000000643722  \\
            742.0  0.2000000000064261  \\
            744.0  0.20000000000641438  \\
            746.0  0.20000000000640206  \\
            748.0  0.20000000000638912  \\
            750.0  0.2000000000063756  \\
            752.0  0.20000000000636145  \\
            754.0  0.20000000000634668  \\
            756.0  0.20000000000633134  \\
            758.0  0.2000000000063154  \\
            760.0  0.20000000000629892  \\
            762.0  0.20000000000628185  \\
            764.0  0.20000000000626425  \\
            766.0  0.20000000000624613  \\
            768.0  0.20000000000622747  \\
            770.0  0.20000000000620835  \\
            772.0  0.20000000000618876  \\
            774.0  0.20000000000616866  \\
            776.0  0.20000000000614815  \\
            778.0  0.20000000000612722  \\
            780.0  0.20000000000610588  \\
            782.0  0.20000000000608417  \\
            784.0  0.2000000000060621  \\
            786.0  0.2000000000060397  \\
            788.0  0.200000000006017  \\
            790.0  0.200000000005994  \\
            792.0  0.2000000000059707  \\
            794.0  0.20000000000594712  \\
            796.0  0.20000000000592327  \\
            798.0  0.2000000000058992  \\
            800.0  0.20000000000587487  \\
            802.0  0.20000000000585033  \\
            804.0  0.20000000000582557  \\
            806.0  0.2000000000058006  \\
            808.0  0.20000000000577547  \\
            810.0  0.20000000000575016  \\
            812.0  0.20000000000572465  \\
            814.0  0.200000000005699  \\
            816.0  0.20000000000567322  \\
            818.0  0.20000000000564727  \\
            820.0  0.20000000000562118  \\
            822.0  0.20000000000559498  \\
            824.0  0.20000000000556867  \\
            826.0  0.20000000000554222  \\
            828.0  0.20000000000551568  \\
            830.0  0.20000000000548904  \\
            832.0  0.2000000000054623  \\
            834.0  0.2000000000054355  \\
            836.0  0.20000000000540857  \\
            838.0  0.20000000000538162  \\
            840.0  0.20000000000535456  \\
            842.0  0.20000000000532747  \\
            844.0  0.20000000000530033  \\
            846.0  0.20000000000527313  \\
            848.0  0.20000000000524587  \\
            850.0  0.2000000000052186  \\
            852.0  0.20000000000519128  \\
            854.0  0.2000000000051639  \\
            856.0  0.20000000000513654  \\
            858.0  0.20000000000510917  \\
            860.0  0.20000000000508178  \\
            862.0  0.20000000000505438  \\
            864.0  0.20000000000502696  \\
            866.0  0.20000000000499957  \\
            868.0  0.20000000000497217  \\
            870.0  0.2000000000049448  \\
            872.0  0.20000000000491744  \\
            874.0  0.2000000000048901  \\
            876.0  0.2000000000048628  \\
            878.0  0.2000000000048355  \\
            880.0  0.20000000000480822  \\
            882.0  0.200000000004781  \\
            884.0  0.20000000000475382  \\
            886.0  0.20000000000472665  \\
            888.0  0.20000000000469953  \\
            890.0  0.20000000000467244  \\
            892.0  0.20000000000464535  \\
            894.0  0.2000000000046183  \\
            896.0  0.20000000000459126  \\
            898.0  0.2000000000045642  \\
            900.0  0.20000000000453716  \\
            902.0  0.2000000000045101  \\
            904.0  0.20000000000448304  \\
            906.0  0.20000000000445592  \\
            908.0  0.20000000000442858  \\
            910.0  0.20000000000440116  \\
            912.0  0.2000000000043685  \\
            914.0  0.20000000000433785  \\
            916.0  0.200000000004308  \\
            918.0  0.20000000000427884  \\
            920.0  0.20000000000425028  \\
            922.0  0.20000000000422236  \\
            924.0  0.20000000000419502  \\
            926.0  0.20000000000416823  \\
            928.0  0.20000000000414203  \\
            930.0  0.20000000000411636  \\
            932.0  0.20000000000409118  \\
            934.0  0.20000000000406656  \\
            936.0  0.20000000000404242  \\
            938.0  0.20000000000401877  \\
            940.0  0.2000000000039956  \\
            942.0  0.2000000000039729  \\
            944.0  0.20000000000395063  \\
            946.0  0.2000000000039288  \\
            948.0  0.20000000000390744  \\
            950.0  0.20000000000388649  \\
            952.0  0.20000000000386595  \\
            954.0  0.20000000000384582  \\
            956.0  0.2000000000038261  \\
            958.0  0.20000000000380574  \\
            960.0  0.20000000000378557  \\
            962.0  0.2000000000037658  \\
            964.0  0.20000000000374646  \\
            966.0  0.20000000000372753  \\
            968.0  0.20000000000370896  \\
            970.0  0.2000000000036908  \\
            972.0  0.20000000000367302  \\
            974.0  0.2000000000036556  \\
            976.0  0.20000000000363852  \\
            978.0  0.20000000000362184  \\
            980.0  0.20000000000360546  \\
            982.0  0.20000000000358945  \\
            984.0  0.20000000000357376  \\
            986.0  0.20000000000355841  \\
            988.0  0.2000000000035434  \\
            990.0  0.20000000000352866  \\
            992.0  0.20000000000351426  \\
            994.0  0.20000000000350016  \\
            996.0  0.20000000000348636  \\
            998.0  0.20000000000347284  \\
            1000.0  0.20000000000345963  \\
            1002.0  0.2000000000034467  \\
            1004.0  0.20000000000343404  \\
            1006.0  0.20000000000342166  \\
            1008.0  0.20000000000340956  \\
            1010.0  0.2000000000033977  \\
            1012.0  0.20000000000338614  \\
            1014.0  0.20000000000337478  \\
            1016.0  0.20000000000336374  \\
            1018.0  0.2000000000033529  \\
            1020.0  0.20000000000334234  \\
            1022.0  0.20000000000333198  \\
            1024.0  0.20000000000332188  \\
            1026.0  0.20000000000331203  \\
            1028.0  0.2000000000033024  \\
            1030.0  0.20000000000329302  \\
            1032.0  0.20000000000328383  \\
            1034.0  0.2000000000032749  \\
            1036.0  0.20000000000326618  \\
            1038.0  0.20000000000325766  \\
            1040.0  0.20000000000324936  \\
            1042.0  0.20000000000324128  \\
            1044.0  0.2000000000032334  \\
            1046.0  0.20000000000322574  \\
            1048.0  0.20000000000321827  \\
            1050.0  0.20000000000321103  \\
            1052.0  0.20000000000320398  \\
            1054.0  0.20000000000319712  \\
            1056.0  0.20000000000319046  \\
            1058.0  0.20000000000318396  \\
            1060.0  0.2000000000031777  \\
            1062.0  0.2000000000031716  \\
            1064.0  0.20000000000316573  \\
            1066.0  0.20000000000316  \\
            1068.0  0.2000000000031545  \\
            1070.0  0.20000000000314913  \\
            1072.0  0.20000000000314397  \\
            1074.0  0.200000000003139  \\
            1076.0  0.2000000000031342  \\
            1078.0  0.20000000000312956  \\
            1080.0  0.20000000000312512  \\
            1082.0  0.20000000000312085  \\
            1084.0  0.20000000000311674  \\
            1086.0  0.2000000000031128  \\
            1088.0  0.20000000000310905  \\
            1090.0  0.20000000000310544  \\
            1092.0  0.20000000000310203  \\
            1094.0  0.20000000000309878  \\
            1096.0  0.20000000000309567  \\
            1098.0  0.20000000000309276  \\
            1100.0  0.20000000000309  \\
            1102.0  0.2000000000030874  \\
            1104.0  0.200000000003085  \\
            1106.0  0.2000000000030827  \\
            1108.0  0.2000000000030806  \\
            1110.0  0.20000000000307866  \\
            1112.0  0.20000000000307686  \\
            1114.0  0.20000000000307525  \\
            1116.0  0.20000000000307377  \\
            1118.0  0.20000000000307244  \\
            1120.0  0.2000000000030713  \\
            1122.0  0.2000000000030703  \\
            1124.0  0.20000000000306947  \\
            1126.0  0.20000000000306878  \\
            1128.0  0.20000000000306825  \\
            1130.0  0.2000000000030679  \\
            1132.0  0.20000000000306767  \\
            1134.0  0.2000000000030676  \\
            1136.0  0.2000000000030677  \\
            1138.0  0.20000000000306795  \\
            1140.0  0.20000000000306836  \\
            1142.0  0.20000000000306892  \\
            1144.0  0.20000000000306964  \\
            1146.0  0.2000000000030705  \\
            1148.0  0.20000000000307153  \\
            1150.0  0.20000000000307272  \\
            1152.0  0.20000000000307405  \\
            1154.0  0.20000000000307552  \\
            1156.0  0.2000000000030772  \\
            1158.0  0.200000000003079  \\
            1160.0  0.20000000000308096  \\
            1162.0  0.20000000000308307  \\
            1164.0  0.20000000000308535  \\
            1166.0  0.20000000000308776  \\
            1168.0  0.20000000000309037  \\
            1170.0  0.20000000000309312  \\
            1172.0  0.20000000000309603  \\
            1174.0  0.20000000000309912  \\
            1176.0  0.20000000000310234  \\
            1178.0  0.20000000000310572  \\
            1180.0  0.20000000000310927  \\
            1182.0  0.200000000003113  \\
            1184.0  0.20000000000311688  \\
            1186.0  0.20000000000312093  \\
            1188.0  0.20000000000312515  \\
            1190.0  0.20000000000312954  \\
            1192.0  0.2000000000031341  \\
            1194.0  0.2000000000031388  \\
            1196.0  0.20000000000314372  \\
            1198.0  0.20000000000314877  \\
            1200.0  0.20000000000315402  \\
            1202.0  0.20000000000315943  \\
            1204.0  0.200000000003165  \\
            1206.0  0.20000000000317078  \\
            1208.0  0.20000000000317675  \\
            1210.0  0.20000000000318288  \\
            1212.0  0.20000000000318918  \\
            1214.0  0.20000000000319568  \\
            1216.0  0.20000000000320237  \\
            1218.0  0.20000000000320925  \\
            1220.0  0.20000000000321633  \\
            1222.0  0.20000000000322357  \\
            1224.0  0.20000000000323104  \\
            1226.0  0.20000000000323867  \\
            1228.0  0.20000000000324653  \\
            1230.0  0.20000000000325457  \\
            1232.0  0.20000000000326285  \\
            1234.0  0.2000000000032713  \\
            1236.0  0.20000000000328  \\
            1238.0  0.20000000000328888  \\
            1240.0  0.20000000000329798  \\
            1242.0  0.2000000000033073  \\
            1244.0  0.20000000000331683  \\
            1246.0  0.2000000000033266  \\
            1248.0  0.2000000000033366  \\
            1250.0  0.20000000000334683  \\
            1252.0  0.2000000000033573  \\
            1254.0  0.20000000000336798  \\
            1256.0  0.20000000000337892  \\
            1258.0  0.2000000000033901  \\
            1260.0  0.20000000000340154  \\
            1262.0  0.20000000000341323  \\
            1264.0  0.20000000000342516  \\
            1266.0  0.20000000000343737  \\
            1268.0  0.20000000000344983  \\
            1270.0  0.20000000000346257  \\
            1272.0  0.2000000000034756  \\
            1274.0  0.2000000000034889  \\
            1276.0  0.20000000000350246  \\
            1278.0  0.20000000000351634  \\
            1280.0  0.2000000000035305  \\
            1282.0  0.20000000000354495  \\
            1284.0  0.20000000000355972  \\
            1286.0  0.2000000000035748  \\
            1288.0  0.2000000000035902  \\
            1290.0  0.20000000000360593  \\
            1292.0  0.20000000000362197  \\
            1294.0  0.20000000000363838  \\
            1296.0  0.20000000000365512  \\
            1298.0  0.2000000000036722  \\
            1300.0  0.20000000000368964  \\
            1302.0  0.20000000000370746  \\
            1304.0  0.20000000000372567  \\
            1306.0  0.20000000000374427  \\
            1308.0  0.20000000000376325  \\
            1310.0  0.20000000000378265  \\
            1312.0  0.2000000000038025  \\
            1314.0  0.20000000000382281  \\
            1316.0  0.20000000000384374  \\
            1318.0  0.20000000000386495  \\
            1320.0  0.20000000000388612  \\
            1322.0  0.20000000000390727  \\
            1324.0  0.20000000000392845  \\
            1326.0  0.20000000000394966  \\
            1328.0  0.20000000000397086  \\
            1330.0  0.2000000000039921  \\
            1332.0  0.2000000000040133  \\
            1334.0  0.20000000000403453  \\
            1336.0  0.20000000000405577  \\
            1338.0  0.200000000004077  \\
            1340.0  0.20000000000409823  \\
            1342.0  0.20000000000411944  \\
            1344.0  0.20000000000414064  \\
            1346.0  0.2000000000041618  \\
            1348.0  0.20000000000418294  \\
            1350.0  0.20000000000420406  \\
            1352.0  0.20000000000422513  \\
            1354.0  0.20000000000424617  \\
            1356.0  0.20000000000426715  \\
            1358.0  0.20000000000428808  \\
            1360.0  0.20000000000430895  \\
            1362.0  0.20000000000432974  \\
            1364.0  0.20000000000435048  \\
            1366.0  0.20000000000437113  \\
            1368.0  0.20000000000439172  \\
            1370.0  0.2000000000044122  \\
            1372.0  0.20000000000443258  \\
            1374.0  0.20000000000445287  \\
            1376.0  0.20000000000447304  \\
            1378.0  0.2000000000044931  \\
            1380.0  0.20000000000451304  \\
            1382.0  0.20000000000453286  \\
            1384.0  0.20000000000455254  \\
            1386.0  0.20000000000457208  \\
            1388.0  0.20000000000459145  \\
            1390.0  0.20000000000461068  \\
            1392.0  0.20000000000462975  \\
            1394.0  0.20000000000464865  \\
            1396.0  0.2000000000046674  \\
            1398.0  0.20000000000468593  \\
            1400.0  0.20000000000470428  \\
            1402.0  0.20000000000472243  \\
            1404.0  0.20000000000474036  \\
            1406.0  0.2000000000047581  \\
            1408.0  0.2000000000047756  \\
            1410.0  0.2000000000047929  \\
            1412.0  0.20000000000480997  \\
            1414.0  0.20000000000482676  \\
            1416.0  0.20000000000484333  \\
            1418.0  0.20000000000485965  \\
            1420.0  0.2000000000048757  \\
            1422.0  0.20000000000489146  \\
            1424.0  0.20000000000490697  \\
            1426.0  0.20000000000492218  \\
            1428.0  0.2000000000049371  \\
            1430.0  0.20000000000495172  \\
            1432.0  0.20000000000496604  \\
            1434.0  0.20000000000498006  \\
            1436.0  0.20000000000499377  \\
            1438.0  0.20000000000500712  \\
            1440.0  0.20000000000502016  \\
            1442.0  0.20000000000503285  \\
            1444.0  0.2000000000050452  \\
            1446.0  0.20000000000505722  \\
            1448.0  0.20000000000506885  \\
            1450.0  0.20000000000508014  \\
            1452.0  0.20000000000509105  \\
            1454.0  0.2000000000051016  \\
            1456.0  0.20000000000511176  \\
            1458.0  0.20000000000512155  \\
            1460.0  0.20000000000513093  \\
            1462.0  0.20000000000513993  \\
            1464.0  0.2000000000051485  \\
            1466.0  0.20000000000515672  \\
            1468.0  0.2000000000051645  \\
            1470.0  0.20000000000517185  \\
            1472.0  0.2000000000051788  \\
            1474.0  0.20000000000518534  \\
            1476.0  0.20000000000519144  \\
            1478.0  0.20000000000519713  \\
            1480.0  0.20000000000520238  \\
            1482.0  0.20000000000520718  \\
            1484.0  0.20000000000521156  \\
            1486.0  0.2000000000052155  \\
            1488.0  0.200000000005219  \\
            1490.0  0.20000000000522206  \\
            1492.0  0.20000000000522467  \\
            1494.0  0.20000000000522686  \\
            1496.0  0.20000000000522855  \\
            1498.0  0.20000000000522983  \\
            1500.0  0.2000000000052306  \\
        }
        ;
    \addlegendentry {Sat. 2}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-24.765mm}, width={71.12mm}, height={17.145000000000003mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.0}, xmax={1545.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta a$ (km)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-10.299999999977953}, ymax={0.3000000000871923}, yticklabels={{$-10.0$,$-7.5$,$-5.0$,$-2.5$,$0.0$}}, ytick={{-10.0,-7.5,-5.0,-2.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6ddf1d48-419e-4635-9ab5-b4e0755029a2}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04526582261779095  \\
            2.0  -0.09053164515370207  \\
            4.0  -0.13579746777149246  \\
            6.0  -0.18106329038928254  \\
            8.0  -0.22632911300707237  \\
            10.0  -0.2715949356248619  \\
            12.0  -0.3168607582426511  \\
            14.0  -0.36212658086044003  \\
            16.0  -0.4073924034782287  \\
            18.0  -0.452658226096017  \\
            20.0  -0.4979240487138051  \\
            22.0  -0.5431898713315928  \\
            24.0  -0.5884556939493802  \\
            26.0  -0.6337215165671674  \\
            28.0  -0.6789873391849542  \\
            30.0  -0.7242531618027407  \\
            32.0  -0.7695189844205269  \\
            34.0  -0.8147848070383128  \\
            36.0  -0.8600506296560984  \\
            38.0  -0.9053164522738835  \\
            40.0  -0.9505822748916685  \\
            42.0  -0.9958480975094531  \\
            44.0  -1.0411139201272375  \\
            46.0  -1.0863797427450212  \\
            48.0  -1.1316455653628048  \\
            50.0  -1.176911387980588  \\
            52.0  -1.2221772105983708  \\
            54.0  -1.2674430332161533  \\
            56.0  -1.3127088558339355  \\
            58.0  -1.3579746784517175  \\
            60.0  -1.403240501069499  \\
            62.0  -1.4485063236872802  \\
            64.0  -1.4937721463050608  \\
            66.0  -1.5390379689228413  \\
            68.0  -1.5843037915406213  \\
            70.0  -1.6295696141584008  \\
            72.0  -1.6748354367761802  \\
            74.0  -1.7201012593939589  \\
            76.0  -1.765367082011737  \\
            78.0  -1.8106329046295155  \\
            80.0  -1.855898727247293  \\
            82.0  -1.9011645498650707  \\
            84.0  -1.9464303724828476  \\
            86.0  -1.9916961951006242  \\
            88.0  -2.0369620177184005  \\
            90.0  -2.0822278403361762  \\
            92.0  -2.127493662953951  \\
            94.0  -2.1727594855717256  \\
            96.0  -2.2180253081895  \\
            98.0  -2.263291130807274  \\
            100.0  -2.3085569534250476  \\
            102.0  -2.3538227760428208  \\
            104.0  -2.3990885986605934  \\
            106.0  -2.4443544212783657  \\
            108.0  -2.4896202438961375  \\
            110.0  -2.534886066513909  \\
            112.0  -2.5801518891316797  \\
            114.0  -2.6254177117494506  \\
            116.0  -2.6706835343672206  \\
            118.0  -2.71594935698499  \\
            120.0  -2.7612151796027593  \\
            122.0  -2.806481002220528  \\
            124.0  -2.8517468248382962  \\
            126.0  -2.897012647456064  \\
            128.0  -2.9422784700738314  \\
            130.0  -2.987544292691598  \\
            132.0  -3.0328101153093634  \\
            134.0  -3.078075937927129  \\
            136.0  -3.1233417605448937  \\
            138.0  -3.1686075831626574  \\
            140.0  -3.213873405780421  \\
            142.0  -3.259139228398183  \\
            144.0  -3.3044050510159444  \\
            146.0  -3.3496708736337046  \\
            148.0  -3.3949366962514644  \\
            150.0  -3.440202518869223  \\
            152.0  -3.4854683414869805  \\
            154.0  -3.530734164104737  \\
            156.0  -3.5759999867224925  \\
            158.0  -3.6212658093402474  \\
            160.0  -3.6665316319580015  \\
            162.0  -3.7117974545757546  \\
            164.0  -3.7570632771935064  \\
            166.0  -3.8023290998112573  \\
            168.0  -3.8475949224290074  \\
            170.0  -3.8928607450467565  \\
            172.0  -3.9381265676645043  \\
            174.0  -3.983392390282251  \\
            176.0  -4.028658212899996  \\
            178.0  -4.0739240355177415  \\
            180.0  -4.119189858135486  \\
            182.0  -4.164455680753228  \\
            184.0  -4.209721503370969  \\
            186.0  -4.254987325988709  \\
            188.0  -4.300253148606448  \\
            190.0  -4.345518971224185  \\
            192.0  -4.390784793841921  \\
            194.0  -4.4360506164596565  \\
            196.0  -4.481316439077391  \\
            198.0  -4.526582261695123  \\
            200.0  -4.571848084312855  \\
            202.0  -4.6171139069305855  \\
            204.0  -4.662379729548314  \\
            206.0  -4.707645552166042  \\
            208.0  -4.752911374783769  \\
            210.0  -4.798177197401494  \\
            212.0  -4.843443020019218  \\
            214.0  -4.888708842636941  \\
            216.0  -4.933974665254663  \\
            218.0  -4.979240487872382  \\
            220.0  -5.024506310490101  \\
            222.0  -5.0697721331078185  \\
            224.0  -5.115037955725534  \\
            226.0  -5.160303778343249  \\
            228.0  -5.205569600960962  \\
            230.0  -5.250835423578674  \\
            232.0  -5.296101246196384  \\
            234.0  -5.341367068814093  \\
            236.0  -5.386632891431801  \\
            238.0  -5.431898714049507  \\
            240.0  -5.47716453666721  \\
            242.0  -5.522430359284913  \\
            244.0  -5.567696181902614  \\
            246.0  -5.612962004520313  \\
            248.0  -5.658227827138011  \\
            250.0  -5.703493649755706  \\
            252.0  -5.7487594723734  \\
            254.0  -5.794025294991092  \\
            256.0  -5.839291117608783  \\
            258.0  -5.884556940226471  \\
            260.0  -5.929822762844157  \\
            262.0  -5.975088585461841  \\
            264.0  -6.020354408079524  \\
            266.0  -6.065620230697204  \\
            268.0  -6.110886053314882  \\
            270.0  -6.156151875932559  \\
            272.0  -6.201417698550233  \\
            274.0  -6.246683521167905  \\
            276.0  -6.291949343785576  \\
            278.0  -6.337215166403245  \\
            280.0  -6.38248098902091  \\
            282.0  -6.427746811638574  \\
            284.0  -6.473012634256236  \\
            286.0  -6.518278456873894  \\
            288.0  -6.56354427949155  \\
            290.0  -6.608810102109205  \\
            292.0  -6.654075924726857  \\
            294.0  -6.699341747344506  \\
            296.0  -6.7446075699621515  \\
            298.0  -6.789873392579796  \\
            300.0  -6.8351392151974375  \\
            302.0  -6.880405037815076  \\
            304.0  -6.925670860432712  \\
            306.0  -6.970936683050344  \\
            308.0  -7.016202505667975  \\
            310.0  -7.061468328285601  \\
            312.0  -7.106734150903225  \\
            314.0  -7.151999973520846  \\
            316.0  -7.1972657961384625  \\
            318.0  -7.242531618756076  \\
            320.0  -7.287797441373686  \\
            322.0  -7.333063263991293  \\
            324.0  -7.378329086608896  \\
            326.0  -7.423594909226495  \\
            328.0  -7.4688607318440905  \\
            330.0  -7.514126554461682  \\
            332.0  -7.559392377079268  \\
            334.0  -7.604658199696851  \\
            336.0  -7.649924022314431  \\
            338.0  -7.695189844932005  \\
            340.0  -7.740455667549575  \\
            342.0  -7.785721490167139  \\
            344.0  -7.8309873127847  \\
            346.0  -7.876253135402254  \\
            348.0  -7.921518958019804  \\
            350.0  -7.966784780637348  \\
            352.0  -8.012050603254886  \\
            354.0  -8.057316425872418  \\
            356.0  -8.102582248489945  \\
            358.0  -8.147848071107465  \\
            360.0  -8.193113893724977  \\
            362.0  -8.238379716342484  \\
            364.0  -8.283645538959984  \\
            366.0  -8.328911361577477  \\
            368.0  -8.37417718419496  \\
            370.0  -8.419443006812433  \\
            372.0  -8.464708829429899  \\
            374.0  -8.509974652047356  \\
            376.0  -8.555240474664803  \\
            378.0  -8.600506297282239  \\
            380.0  -8.645772119899664  \\
            382.0  -8.691037942517077  \\
            384.0  -8.73630376513448  \\
            386.0  -8.78156958775187  \\
            388.0  -8.826835410369245  \\
            390.0  -8.872101232986607  \\
            392.0  -8.917367055603952  \\
            394.0  -8.96263287822128  \\
            396.0  -9.007898700838592  \\
            398.0  -9.05316452345588  \\
            400.0  -9.098430346073147  \\
            402.0  -9.143696168690392  \\
            404.0  -9.18896199130761  \\
            406.0  -9.234227813924798  \\
            408.0  -9.279493636541954  \\
            410.0  -9.324759459159074  \\
            412.0  -9.370025281776151  \\
            414.0  -9.41529110439318  \\
            416.0  -9.460556927010153  \\
            418.0  -9.50582274962706  \\
            420.0  -9.551088572243886  \\
            422.0  -9.596354394860617  \\
            424.0  -9.641620217477227  \\
            426.0  -9.686886040093679  \\
            428.0  -9.732151862709918  \\
            430.0  -9.777417685325853  \\
            432.0  -9.822683507941326  \\
            434.0  -9.86794933055601  \\
            436.0  -9.913215153169121  \\
            438.0  -9.958480975778139  \\
            440.0  -9.999999999919803  \\
            442.0  -9.99999999993716  \\
            444.0  -9.999999999942965  \\
            446.0  -9.999999999945052  \\
            448.0  -9.999999999946883  \\
            450.0  -9.999999999948304  \\
            452.0  -9.999999999949644  \\
            454.0  -9.999999999951916  \\
            456.0  -9.999999999953587  \\
            458.0  -9.999999999954687  \\
            460.0  -9.999999999956644  \\
            462.0  -9.999999999957435  \\
            464.0  -9.999999999958836  \\
            466.0  -9.999999999960494  \\
            468.0  -9.999999999960876  \\
            470.0  -9.999999999962155  \\
            472.0  -9.999999999963345  \\
            474.0  -9.999999999963602  \\
            476.0  -9.999999999964526  \\
            478.0  -9.999999999965546  \\
            480.0  -9.999999999965759  \\
            482.0  -9.999999999966168  \\
            484.0  -9.999999999966878  \\
            486.0  -9.999999999967654  \\
            488.0  -9.999999999968145  \\
            490.0  -9.999999999968214  \\
            492.0  -9.9999999999686  \\
            494.0  -9.999999999969138  \\
            496.0  -9.99999999996971  \\
            498.0  -9.999999999970145  \\
            500.0  -9.999999999970159  \\
            502.0  -9.999999999970244  \\
            504.0  -9.999999999970475  \\
            506.0  -9.99999999997081  \\
            508.0  -9.999999999971193  \\
            510.0  -9.999999999971546  \\
            512.0  -9.999999999971738  \\
            514.0  -9.999999999971694  \\
            516.0  -9.999999999971712  \\
            518.0  -9.999999999971848  \\
            520.0  -9.99999999997207  \\
            522.0  -9.999999999972347  \\
            524.0  -9.999999999972646  \\
            526.0  -9.99999999997292  \\
            528.0  -9.999999999973118  \\
            530.0  -9.999999999973163  \\
            532.0  -9.999999999973088  \\
            534.0  -9.999999999973037  \\
            536.0  -9.99999999997306  \\
            538.0  -9.999999999973149  \\
            540.0  -9.999999999973292  \\
            542.0  -9.999999999973474  \\
            544.0  -9.999999999973676  \\
            546.0  -9.999999999973879  \\
            548.0  -9.999999999974058  \\
            550.0  -9.999999999974193  \\
            552.0  -9.999999999974246  \\
            554.0  -9.999999999974213  \\
            556.0  -9.999999999974134  \\
            558.0  -9.99999999997407  \\
            560.0  -9.999999999974046  \\
            562.0  -9.999999999974067  \\
            564.0  -9.999999999974134  \\
            566.0  -9.999999999974241  \\
            568.0  -9.99999999997438  \\
            570.0  -9.99999999997454  \\
            572.0  -9.999999999974708  \\
            574.0  -9.99999999997488  \\
            576.0  -9.999999999975042  \\
            578.0  -9.999999999975184  \\
            580.0  -9.999999999975296  \\
            582.0  -9.999999999975364  \\
            584.0  -9.999999999975385  \\
            586.0  -9.999999999975365  \\
            588.0  -9.999999999975321  \\
            590.0  -9.999999999975264  \\
            592.0  -9.999999999975213  \\
            594.0  -9.999999999975172  \\
            596.0  -9.999999999975149  \\
            598.0  -9.999999999975147  \\
            600.0  -9.999999999975167  \\
            602.0  -9.999999999975206  \\
            604.0  -9.999999999975264  \\
            606.0  -9.999999999975339  \\
            608.0  -9.999999999975422  \\
            610.0  -9.999999999975515  \\
            612.0  -9.999999999975607  \\
            614.0  -9.9999999999757  \\
            616.0  -9.999999999975786  \\
            618.0  -9.999999999975865  \\
            620.0  -9.999999999975932  \\
            622.0  -9.999999999975989  \\
            624.0  -9.999999999976035  \\
            626.0  -9.999999999976067  \\
            628.0  -9.999999999976092  \\
            630.0  -9.999999999976103  \\
            632.0  -9.999999999976108  \\
            634.0  -9.999999999976106  \\
            636.0  -9.999999999976097  \\
            638.0  -9.999999999976083  \\
            640.0  -9.999999999976067  \\
            642.0  -9.999999999976046  \\
            644.0  -9.999999999976021  \\
            646.0  -9.999999999975989  \\
            648.0  -9.99999999997595  \\
            650.0  -9.999999999975905  \\
            652.0  -9.999999999975854  \\
            654.0  -9.9999999999758  \\
            656.0  -9.999999999975746  \\
            658.0  -9.999999999975689  \\
            660.0  -9.999999999975634  \\
            662.0  -9.999999999975577  \\
            664.0  -9.99999999997552  \\
            666.0  -9.999999999975463  \\
            668.0  -9.999999999975405  \\
            670.0  -9.999999999975346  \\
            672.0  -9.999999999975286  \\
            674.0  -9.999999999975225  \\
            676.0  -9.999999999975163  \\
            678.0  -9.999999999975099  \\
            680.0  -9.999999999975033  \\
            682.0  -9.999999999974966  \\
            684.0  -9.999999999974898  \\
            686.0  -9.999999999974825  \\
            688.0  -9.999999999974753  \\
            690.0  -9.999999999974678  \\
            692.0  -9.9999999999746  \\
            694.0  -9.999999999974518  \\
            696.0  -9.999999999974435  \\
            698.0  -9.999999999974348  \\
            700.0  -9.999999999974257  \\
            702.0  -9.999999999974166  \\
            704.0  -9.99999999997407  \\
            706.0  -9.99999999997397  \\
            708.0  -9.999999999973868  \\
            710.0  -9.999999999973761  \\
            712.0  -9.99999999997365  \\
            714.0  -9.999999999973534  \\
            716.0  -9.999999999973415  \\
            718.0  -9.999999999973292  \\
            720.0  -9.999999999973165  \\
            722.0  -9.99999999997303  \\
            724.0  -9.999999999972891  \\
            726.0  -9.999999999972745  \\
            728.0  -9.999999999972593  \\
            730.0  -9.999999999972434  \\
            732.0  -9.999999999972271  \\
            734.0  -9.999999999972099  \\
            736.0  -9.999999999971918  \\
            738.0  -9.999999999971731  \\
            740.0  -9.999999999971536  \\
            742.0  -9.999999999971333  \\
            744.0  -9.999999999971124  \\
            746.0  -9.999999999970909  \\
            748.0  -9.999999999970685  \\
            750.0  -9.999999999970454  \\
            752.0  -9.99999999997022  \\
            754.0  -9.999999999969978  \\
            756.0  -9.999999999969729  \\
            758.0  -9.999999999969477  \\
            760.0  -9.999999999969216  \\
            762.0  -9.999999999968948  \\
            764.0  -9.999999999968672  \\
            766.0  -9.999999999968386  \\
            768.0  -9.999999999968091  \\
            770.0  -9.999999999967788  \\
            772.0  -9.99999999996747  \\
            774.0  -9.999999999967146  \\
            776.0  -9.999999999966812  \\
            778.0  -9.99999999996647  \\
            780.0  -9.999999999966118  \\
            782.0  -9.999999999965759  \\
            784.0  -9.99999999996539  \\
            786.0  -9.999999999965011  \\
            788.0  -9.999999999964622  \\
            790.0  -9.999999999964222  \\
            792.0  -9.999999999963809  \\
            794.0  -9.999999999963382  \\
            796.0  -9.999999999962943  \\
            798.0  -9.99999999996249  \\
            800.0  -9.999999999962025  \\
            802.0  -9.999999999961549  \\
            804.0  -9.99999999996106  \\
            806.0  -9.999999999960558  \\
            808.0  -9.99999999996004  \\
            810.0  -9.99999999995951  \\
            812.0  -9.999999999958957  \\
            814.0  -9.999999999958389  \\
            816.0  -9.9999999999578  \\
            818.0  -9.999999999957199  \\
            820.0  -9.999999999956579  \\
            822.0  -9.99999999995594  \\
            824.0  -9.999999999955282  \\
            826.0  -9.9999999999546  \\
            828.0  -9.999999999953895  \\
            830.0  -9.999999999953165  \\
            832.0  -9.999999999952411  \\
            834.0  -9.999999999951635  \\
            836.0  -9.999999999950832  \\
            838.0  -9.99999999995  \\
            840.0  -9.999999999949138  \\
            842.0  -9.999999999948239  \\
            844.0  -9.999999999947308  \\
            846.0  -9.999999999946343  \\
            848.0  -9.999999999945345  \\
            850.0  -9.999999999944304  \\
            852.0  -9.999999999943217  \\
            854.0  -9.99999999994208  \\
            856.0  -9.999999999940899  \\
            858.0  -9.99999999993967  \\
            860.0  -9.999999999938378  \\
            862.0  -9.999999999937021  \\
            864.0  -9.999999999935598  \\
            866.0  -9.999999999934111  \\
            868.0  -9.999999999932543  \\
            870.0  -9.999999999930877  \\
            872.0  -9.999999999929123  \\
            874.0  -9.999999999927274  \\
            876.0  -9.999999999925295  \\
            878.0  -9.99999999992318  \\
            880.0  -9.999999999920933  \\
            882.0  -9.999999999918508  \\
            884.0  -9.999999999915916  \\
            886.0  -9.999999999913198  \\
            888.0  -9.999999999910068  \\
            890.0  -9.99999999990652  \\
            892.0  -9.999999999902586  \\
            894.0  -9.999999999898161  \\
            896.0  -9.999999999893062  \\
            898.0  -9.999999999887143  \\
            900.0  -9.999999999880215  \\
            902.0  -9.99999999987172  \\
            904.0  -9.99999999986411  \\
            906.0  -9.999999999847574  \\
            908.0  -9.99999999983113  \\
            910.0  -9.968028799043095  \\
            912.0  -9.922762976452985  \\
            914.0  -9.877497153847923  \\
            916.0  -9.832231331238484  \\
            918.0  -9.786965508626968  \\
            920.0  -9.741699686014242  \\
            922.0  -9.696433863400717  \\
            924.0  -9.651168040786633  \\
            926.0  -9.605902218172124  \\
            928.0  -9.560636395557294  \\
            930.0  -9.515370572942212  \\
            932.0  -9.470104750326913  \\
            934.0  -9.424838927711432  \\
            936.0  -9.379573105095817  \\
            938.0  -9.334307282480069  \\
            940.0  -9.289041459864197  \\
            942.0  -9.24377563724825  \\
            944.0  -9.198509814632208  \\
            946.0  -9.15324399201608  \\
            948.0  -9.107978169399885  \\
            950.0  -9.062712346783638  \\
            952.0  -9.017446524167363  \\
            954.0  -8.972180701551013  \\
            956.0  -8.926914878934626  \\
            958.0  -8.881649056318162  \\
            960.0  -8.836383233701637  \\
            962.0  -8.79111741108512  \\
            964.0  -8.745851588468577  \\
            966.0  -8.700585765852038  \\
            968.0  -8.655319943235385  \\
            970.0  -8.610054120618752  \\
            972.0  -8.564788298002096  \\
            974.0  -8.519522475385429  \\
            976.0  -8.474256652768686  \\
            978.0  -8.428990830151852  \\
            980.0  -8.383725007535125  \\
            982.0  -8.338459184918323  \\
            984.0  -8.293193362301547  \\
            986.0  -8.247927539684719  \\
            988.0  -8.202661717067953  \\
            990.0  -8.157395894450994  \\
            992.0  -8.112130071834171  \\
            994.0  -8.066864249217367  \\
            996.0  -8.02159842660049  \\
            998.0  -7.976332603983363  \\
            1000.0  -7.931066781366527  \\
            1002.0  -7.885800958749556  \\
            1004.0  -7.840535136132647  \\
            1006.0  -7.795269313515685  \\
            1008.0  -7.750003490898658  \\
            1010.0  -7.7047376682816235  \\
            1012.0  -7.659471845664521  \\
            1014.0  -7.614206023047608  \\
            1016.0  -7.568940200430717  \\
            1018.0  -7.523674377813837  \\
            1020.0  -7.478408555196654  \\
            1022.0  -7.433142732579546  \\
            1024.0  -7.387876909962374  \\
            1026.0  -7.342611087345374  \\
            1028.0  -7.297345264728466  \\
            1030.0  -7.252079442111329  \\
            1032.0  -7.206813619494109  \\
            1034.0  -7.1615477968768975  \\
            1036.0  -7.116281974259629  \\
            1038.0  -7.071016151642531  \\
            1040.0  -7.025750329025523  \\
            1042.0  -6.980484506408513  \\
            1044.0  -6.935218683791565  \\
            1046.0  -6.889952861174587  \\
            1048.0  -6.844687038557578  \\
            1050.0  -6.799421215940571  \\
            1052.0  -6.7541553933232645  \\
            1054.0  -6.708889570705688  \\
            1056.0  -6.6636237480887175  \\
            1058.0  -6.618357925471554  \\
            1060.0  -6.573092102854459  \\
            1062.0  -6.527826280237396  \\
            1064.0  -6.482560457620279  \\
            1066.0  -6.437294635003396  \\
            1068.0  -6.392028812386245  \\
            1070.0  -6.346762989769349  \\
            1072.0  -6.301497167152085  \\
            1074.0  -6.256231344534744  \\
            1076.0  -6.210965521917572  \\
            1078.0  -6.165699699301152  \\
            1080.0  -6.120433876683594  \\
            1082.0  -6.075168054066328  \\
            1084.0  -6.029902231448713  \\
            1086.0  -5.98463640883168  \\
            1088.0  -5.939370586214454  \\
            1090.0  -5.89410476359674  \\
            1092.0  -5.848838940979611  \\
            1094.0  -5.803573118362584  \\
            1096.0  -5.758307295744814  \\
            1098.0  -5.7130414731274834  \\
            1100.0  -5.667775650510207  \\
            1102.0  -5.622509827892173  \\
            1104.0  -5.577244005275757  \\
            1106.0  -5.531978182658414  \\
            1108.0  -5.48671236004109  \\
            1110.0  -5.441446537424015  \\
            1112.0  -5.396180714806575  \\
            1114.0  -5.3509148921893415  \\
            1116.0  -5.305649069572492  \\
            1118.0  -5.260383246954932  \\
            1120.0  -5.2151174243379295  \\
            1122.0  -5.169851601719984  \\
            1124.0  -5.12458577910348  \\
            1126.0  -5.07931995648538  \\
            1128.0  -5.034054133868347  \\
            1130.0  -4.988788311250352  \\
            1132.0  -4.943522488633155  \\
            1134.0  -4.898256666016953  \\
            1136.0  -4.852990843399818  \\
            1138.0  -4.8077250207824145  \\
            1140.0  -4.762459198165338  \\
            1142.0  -4.71719337554697  \\
            1144.0  -4.67192755292958  \\
            1146.0  -4.626661730313906  \\
            1148.0  -4.581395907696942  \\
            1150.0  -4.5361300850803215  \\
            1152.0  -4.490864262462069  \\
            1154.0  -4.445598439844822  \\
            1156.0  -4.400332617226811  \\
            1158.0  -4.3550667946113055  \\
            1160.0  -4.30980097199391  \\
            1162.0  -4.264535149376397  \\
            1164.0  -4.219269326760038  \\
            1166.0  -4.174003504142013  \\
            1168.0  -4.128737681524332  \\
            1170.0  -4.08347185890606  \\
            1172.0  -4.038206036288193  \\
            1174.0  -3.992940213669762  \\
            1176.0  -3.947674391052635  \\
            1178.0  -3.9024085684344794  \\
            1180.0  -3.8571427458187038  \\
            1182.0  -3.811876923200575  \\
            1184.0  -3.7666111005815814  \\
            1186.0  -3.721345277964903  \\
            1188.0  -3.676079455349167  \\
            1190.0  -3.6308136327306006  \\
            1192.0  -3.585547810113373  \\
            1194.0  -3.540281987495315  \\
            1196.0  -3.495016164877046  \\
            1198.0  -3.4497503422599465  \\
            1200.0  -3.4044845196433586  \\
            1202.0  -3.3592186970260816  \\
            1204.0  -3.3139528744070015  \\
            1206.0  -3.2686870517898536  \\
            1208.0  -3.2234212291720317  \\
            1210.0  -3.1781554065558004  \\
            1212.0  -3.1328895839391127  \\
            1214.0  -3.087623761323313  \\
            1216.0  -3.0423579387036592  \\
            1218.0  -2.9970921160868738  \\
            1220.0  -2.951826293468688  \\
            1222.0  -2.906560470851963  \\
            1224.0  -2.861294648235077  \\
            1226.0  -2.816028825615778  \\
            1228.0  -2.770763002999819  \\
            1230.0  -2.7254971803816717  \\
            1232.0  -2.6802313577677883  \\
            1234.0  -2.6349655351523023  \\
            1236.0  -2.589699712535428  \\
            1238.0  -2.54443388991959  \\
            1240.0  -2.499168067300736  \\
            1242.0  -2.4539022446840204  \\
            1244.0  -2.4086364220659084  \\
            1246.0  -2.363370599447958  \\
            1248.0  -2.318104776830321  \\
            1250.0  -2.2728389542147993  \\
            1252.0  -2.227573131595558  \\
            1254.0  -2.1823073089795857  \\
            1256.0  -2.1370414863623877  \\
            1258.0  -2.091775663746785  \\
            1260.0  -2.0465098411296547  \\
            1262.0  -2.001244018514046  \\
            1264.0  -1.9559781958971008  \\
            1266.0  -1.910712373278977  \\
            1268.0  -1.8654465506622935  \\
            1270.0  -1.8201807280435194  \\
            1272.0  -1.7749149054257494  \\
            1274.0  -1.7296490828090243  \\
            1276.0  -1.684383260190985  \\
            1278.0  -1.6391174375751663  \\
            1280.0  -1.5938516149591229  \\
            1282.0  -1.548585792341768  \\
            1284.0  -1.503319969726186  \\
            1286.0  -1.4580541471101265  \\
            1288.0  -1.4127883244944808  \\
            1290.0  -1.3675225018770638  \\
            1292.0  -1.3222566792603891  \\
            1294.0  -1.276990856641402  \\
            1296.0  -1.231725034027804  \\
            1298.0  -1.186459211410535  \\
            1300.0  -1.1411933887948835  \\
            1302.0  -1.0959275661775953  \\
            1304.0  -1.0506617435608525  \\
            1306.0  -1.0053959209467371  \\
            1308.0  -0.9601300983297948  \\
            1310.0  -0.9148642757150642  \\
            1312.0  -0.8695984530992263  \\
            1314.0  -0.8243326304848492  \\
            1316.0  -0.7790668078699826  \\
            1318.0  -0.7338009852529414  \\
            1320.0  -0.6885351626374848  \\
            1322.0  -0.6432693400233073  \\
            1324.0  -0.5980035174074575  \\
            1326.0  -0.5527376947925969  \\
            1328.0  -0.507471872177791  \\
            1330.0  -0.4622060495631403  \\
            1332.0  -0.41694022694919924  \\
            1334.0  -0.37167440433507637  \\
            1336.0  -0.3264085817216247  \\
            1338.0  -0.2811427591086077  \\
            1340.0  -0.23587693649652802  \\
            1342.0  -0.1906111138850545  \\
            1344.0  -0.1453452912758992  \\
            1346.0  -0.10007946866850621  \\
            1348.0  -0.05481364606740105  \\
            1350.0  -0.009547823479698028  \\
            1352.0  -9.220783173807812e-11  \\
            1354.0  -6.822740859172698e-11  \\
            1356.0  -4.832306600113974e-11  \\
            1358.0  -3.609778122942719e-11  \\
            1360.0  -2.8708499177302474e-11  \\
            1362.0  -2.0922993117580835e-11  \\
            1364.0  -1.387079716147141e-11  \\
            1366.0  -8.030928392785408e-12  \\
            1368.0  -3.2185808378302344e-12  \\
            1370.0  6.845213265573718e-13  \\
            1372.0  4.275671007351878e-12  \\
            1374.0  8.051626661838978e-12  \\
            1376.0  1.1988733125386022e-11  \\
            1378.0  1.371556014356963e-11  \\
            1380.0  1.6027852486411377e-11  \\
            1382.0  2.0362661405344885e-11  \\
            1384.0  2.116398010727598e-11  \\
            1386.0  2.142270847044561e-11  \\
            1388.0  2.045136827271733e-11  \\
            1390.0  2.5263715827672505e-11  \\
            1392.0  2.735128410650406e-11  \\
            1394.0  2.8633098340035898e-11  \\
            1396.0  3.456758776725251e-11  \\
            1398.0  3.4598635170832865e-11  \\
            1400.0  3.8648103666385006e-11  \\
            1402.0  4.035423241551504e-11  \\
            1404.0  4.375614077924833e-11  \\
            1406.0  4.659623898295613e-11  \\
            1408.0  4.376057612261695e-11  \\
            1410.0  4.840290218177494e-11  \\
            1412.0  4.9232311391707305e-11  \\
            1414.0  4.8318630657771114e-11  \\
            1416.0  4.838811770387953e-11  \\
            1418.0  4.523902391215771e-11  \\
            1420.0  4.634638130652374e-11  \\
            1422.0  5.118681936948019e-11  \\
            1424.0  5.5474317959148394e-11  \\
            1426.0  5.478831818480148e-11  \\
            1428.0  6.033693273894795e-11  \\
            1430.0  5.831589461064574e-11  \\
            1432.0  6.116190660551169e-11  \\
            1434.0  5.7347511308496537e-11  \\
            1436.0  5.5833580772006795e-11  \\
            1438.0  6.06326222968561e-11  \\
            1440.0  5.904920471425795e-11  \\
            1442.0  6.003532938988163e-11  \\
            1444.0  5.504408965239203e-11  \\
            1446.0  5.764320086640469e-11  \\
            1448.0  6.00013250907222e-11  \\
            1450.0  6.17932038116456e-11  \\
            1452.0  5.878899790329877e-11  \\
            1454.0  5.94025537359582e-11  \\
            1456.0  5.94572563041712e-11  \\
            1458.0  5.5929679878326944e-11  \\
            1460.0  5.794036887210238e-11  \\
            1462.0  5.784426976578223e-11  \\
            1464.0  5.85287910923396e-11  \\
            1466.0  6.189225981354484e-11  \\
            1468.0  6.364865578751925e-11  \\
            1470.0  6.903020574144762e-11  \\
            1472.0  6.530156041622583e-11  \\
            1474.0  7.176681259988757e-11  \\
            1476.0  6.913221863892594e-11  \\
            1478.0  7.092853270321796e-11  \\
            1480.0  7.398004894083009e-11  \\
            1482.0  7.750171157551617e-11  \\
            1484.0  8.265558056985527e-11  \\
            1486.0  8.306954595092667e-11  \\
            1488.0  8.25446969856397e-11  \\
            1490.0  8.476236866995084e-11  \\
            1492.0  8.534931244239852e-11  \\
            1494.0  -7.968833585624696e-11  \\
            1496.0  -7.901849953117141e-11  \\
            1498.0  -6.683311776254395e-13  \\
            1500.0  0.0  \\
        }
        ;
    \addlegendentry {Sat. 1-2}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-46.99mm}, width={71.12mm}, height={17.145000000000003mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.0}, xmax={1545.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \bar{\theta}$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-10.796307370913695}, ymax={370.79989244538103}, yticklabels={{$0$,$90$,$180$,$270$,$360$}}, ytick={{0.0,90.0,180.0,270.0,360.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={325044f7-a875-45ab-9c8d-23c5c47d357b}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0035850767172714666  \\
            2.0  0.0143403068689332  \\
            4.0  0.03226569637137668  \\
            6.0  0.05736123337899496  \\
            8.0  0.08962692382115615  \\
            10.0  0.1290627676977585  \\
            12.0  0.17566876500880205  \\
            14.0  0.22944491575428672  \\
            16.0  0.2903912199343143  \\
            18.0  0.3585076775487831  \\
            20.0  0.433794288597693  \\
            22.0  0.516251053081044  \\
            24.0  0.605877970998938  \\
            26.0  0.7026750423512732  \\
            28.0  0.8066422671380495  \\
            30.0  0.917779645359267  \\
            32.0  1.0360871770150275  \\
            34.0  1.161564862105229  \\
            36.0  1.2942127006298716  \\
            38.0  1.4340306925889557  \\
            40.0  1.5810188379824806  \\
            42.0  1.7351771368105486  \\
            44.0  1.8965055890730578  \\
            46.0  2.0650041947700077  \\
            48.0  2.240672953901399  \\
            50.0  2.423511866467334  \\
            52.0  2.613520932467709  \\
            54.0  2.810700151902526  \\
            56.0  3.0150495247717837  \\
            58.0  3.2265690510755847  \\
            60.0  3.4452587308138263  \\
            62.0  3.6711185639865094  \\
            64.0  3.904148550593634  \\
            66.0  4.144348690635301  \\
            68.0  4.391718984111409  \\
            70.0  4.646259431021959  \\
            72.0  4.90797003136695  \\
            74.0  5.176850785146483  \\
            76.0  5.452901692360458  \\
            78.0  5.736122753008874  \\
            80.0  6.026513967091731  \\
            82.0  6.324075334609029  \\
            84.0  6.62880685556087  \\
            86.0  6.940708529947152  \\
            88.0  7.259780357767876  \\
            90.0  7.586022339023041  \\
            92.0  7.919434473712748  \\
            94.0  8.260016761836896  \\
            96.0  8.607769203395486  \\
            98.0  8.962691798388517  \\
            100.0  9.32478454681599  \\
            102.0  9.694047448678004  \\
            104.0  10.07048050397446  \\
            106.0  10.454083712705359  \\
            108.0  10.844857074870697  \\
            110.0  11.242800590470578  \\
            112.0  11.647914259504901  \\
            114.0  12.060198081973665  \\
            116.0  12.47965205787687  \\
            118.0  12.906276187214516  \\
            120.0  13.340070469986705  \\
            122.0  13.781034906193335  \\
            124.0  14.229169495834405  \\
            126.0  14.68447423890992  \\
            128.0  15.146949135419973  \\
            130.0  15.616594185364471  \\
            132.0  16.093409388743407  \\
            134.0  16.577394745556788  \\
            136.0  17.068550255804606  \\
            138.0  17.56687591948697  \\
            140.0  18.072371736603774  \\
            142.0  18.58503770715502  \\
            144.0  19.104873831140708  \\
            146.0  19.631880108560832  \\
            148.0  20.166056539415504  \\
            150.0  20.707403123704616  \\
            152.0  21.25591986142817  \\
            154.0  21.81160675258616  \\
            156.0  22.3744637971786  \\
            158.0  22.944490995205577  \\
            160.0  23.521688346666995  \\
            162.0  24.106055851562857  \\
            164.0  24.697593509893156  \\
            166.0  25.2963013216579  \\
            168.0  25.902179286857187  \\
            170.0  26.51522740549091  \\
            172.0  27.13544567755908  \\
            174.0  27.76283410306169  \\
            176.0  28.39739268199874  \\
            178.0  29.03912141437033  \\
            180.0  29.68802030017637  \\
            182.0  30.344089339416843  \\
            184.0  31.00732853209176  \\
            186.0  31.677737878201118  \\
            188.0  32.35531737774492  \\
            190.0  33.04006703072326  \\
            192.0  33.73198683713604  \\
            194.0  34.43107679698326  \\
            196.0  35.13733691026493  \\
            198.0  35.85076717698104  \\
            200.0  36.571367597131584  \\
            202.0  37.299138170716674  \\
            204.0  38.03407889773621  \\
            206.0  38.77618977819018  \\
            208.0  39.525470812078595  \\
            210.0  40.28192199940145  \\
            212.0  41.045543340158744  \\
            214.0  41.816334834350485  \\
            216.0  42.59429648197676  \\
            218.0  43.379428283037484  \\
            220.0  44.17173023753265  \\
            222.0  44.97120234546225  \\
            224.0  45.7778446068263  \\
            226.0  46.59165702162478  \\
            228.0  47.41263958985771  \\
            230.0  48.24079231152518  \\
            232.0  49.07611518662709  \\
            234.0  49.918608215163445  \\
            236.0  50.76827139713424  \\
            238.0  51.62510473253948  \\
            240.0  52.489108221379155  \\
            242.0  53.36028186365327  \\
            244.0  54.23862565936183  \\
            246.0  55.12413960850483  \\
            248.0  56.01682371108237  \\
            250.0  56.91667796709435  \\
            252.0  57.82370237654078  \\
            254.0  58.737896939421645  \\
            256.0  59.65926165573695  \\
            258.0  60.5877965254867  \\
            260.0  61.523501548670886  \\
            262.0  62.46637672528952  \\
            264.0  63.41642205534259  \\
            266.0  64.37363753883011  \\
            268.0  65.33802317575216  \\
            270.0  66.30957896610866  \\
            272.0  67.2883049098996  \\
            274.0  68.27420100712497  \\
            276.0  69.2672672577848  \\
            278.0  70.26750366187906  \\
            280.0  71.27491021940776  \\
            282.0  72.2894869303709  \\
            284.0  73.31123379476848  \\
            286.0  74.34015081260047  \\
            288.0  75.37623798386683  \\
            290.0  76.41949530856763  \\
            292.0  77.46992278670288  \\
            294.0  78.52752041827257  \\
            296.0  79.59228820327671  \\
            298.0  80.66422614171528  \\
            300.0  81.74333423358829  \\
            302.0  82.82961247889574  \\
            304.0  83.92306087763764  \\
            306.0  85.02367942981397  \\
            308.0  86.13146813542475  \\
            310.0  87.24642699446997  \\
            312.0  88.36855600694963  \\
            314.0  89.49785517286372  \\
            316.0  90.63432449221227  \\
            318.0  91.77796396499525  \\
            320.0  92.92877359121267  \\
            322.0  94.08675337086454  \\
            324.0  95.25190330395085  \\
            326.0  96.4242233904716  \\
            328.0  97.60371363042678  \\
            330.0  98.79037402381641  \\
            332.0  99.98420457064049  \\
            334.0  101.185205270899  \\
            336.0  102.39337612459195  \\
            338.0  103.60871713171935  \\
            340.0  104.83122829228118  \\
            342.0  106.06090960627746  \\
            344.0  107.29776107370817  \\
            346.0  108.54178269457323  \\
            348.0  109.79297446887273  \\
            350.0  111.05133639660667  \\
            352.0  112.31686847777506  \\
            354.0  113.58957071237788  \\
            356.0  114.86944310041514  \\
            358.0  116.15648564188685  \\
            360.0  117.45069833679288  \\
            362.0  118.75208118513338  \\
            364.0  120.0606341869083  \\
            366.0  121.37635734211767  \\
            368.0  122.69925065076147  \\
            370.0  124.02931411283963  \\
            372.0  125.36654772835222  \\
            374.0  126.71095149729923  \\
            376.0  128.06252541968072  \\
            378.0  129.42126949549652  \\
            380.0  130.78718372474677  \\
            382.0  132.16026810743148  \\
            384.0  133.5405226435505  \\
            386.0  134.927947333104  \\
            388.0  136.3225421760919  \\
            390.0  137.72430717251413  \\
            392.0  139.13324232237085  \\
            394.0  140.54934762566188  \\
            396.0  141.97262308238734  \\
            398.0  143.40306869254715  \\
            400.0  144.84068445614142  \\
            402.0  146.28547037317  \\
            404.0  147.73742644363304  \\
            406.0  149.19655266753043  \\
            408.0  150.66284904486213  \\
            410.0  152.1363155756283  \\
            412.0  153.6169522598288  \\
            414.0  155.10475909746353  \\
            416.0  156.5997360885326  \\
            418.0  158.101883233036  \\
            420.0  159.6112005309738  \\
            422.0  161.1276879823459  \\
            424.0  162.6513455871522  \\
            426.0  164.18217334539287  \\
            428.0  165.7201712570678  \\
            430.0  167.2653393221769  \\
            432.0  168.8176775407201  \\
            434.0  170.37718591269743  \\
            436.0  171.94386443810845  \\
            438.0  173.51771311695293  \\
            440.0  175.09843520084127  \\
            442.0  176.68244561305818  \\
            444.0  178.26645602527702  \\
            446.0  179.8504664374965  \\
            448.0  181.43447684971625  \\
            450.0  183.01848726193631  \\
            452.0  184.6024976741566  \\
            454.0  186.1865080863772  \\
            456.0  187.77051849859797  \\
            458.0  189.35452891081906  \\
            460.0  190.93853932304046  \\
            462.0  192.52254973526203  \\
            464.0  194.10656014748375  \\
            466.0  195.69057055970563  \\
            468.0  197.27458097192775  \\
            470.0  198.85859138414997  \\
            472.0  200.44260179637237  \\
            474.0  202.02661220859488  \\
            476.0  203.6106226208176  \\
            478.0  205.19463303304042  \\
            480.0  206.77864344526336  \\
            482.0  208.36265385748626  \\
            484.0  209.9466642697094  \\
            486.0  211.53067468193262  \\
            488.0  213.11468509415585  \\
            490.0  214.69869550637918  \\
            492.0  216.2827059186025  \\
            494.0  217.86671633082597  \\
            496.0  219.4507267430495  \\
            498.0  221.034737155273  \\
            500.0  222.61874756749665  \\
            502.0  224.20275797972027  \\
            504.0  225.78676839194392  \\
            506.0  227.37077880416754  \\
            508.0  228.95478921639128  \\
            510.0  230.53879962861504  \\
            512.0  232.12281004083886  \\
            514.0  233.7068204530627  \\
            516.0  235.29083086528652  \\
            518.0  236.87484127751037  \\
            520.0  238.45885168973422  \\
            522.0  240.04286210195815  \\
            524.0  241.62687251418208  \\
            526.0  243.21088292640613  \\
            528.0  244.79489333863017  \\
            530.0  246.37890375085422  \\
            532.0  247.96291416307824  \\
            534.0  249.54692457530228  \\
            536.0  251.13093498752633  \\
            538.0  252.71494539975038  \\
            540.0  254.29895581197442  \\
            542.0  255.88296622419855  \\
            544.0  257.4669766364227  \\
            546.0  259.05098704864685  \\
            548.0  260.6349974608711  \\
            550.0  262.2190078730953  \\
            552.0  263.8030182853195  \\
            554.0  265.38702869754377  \\
            556.0  266.971039109768  \\
            558.0  268.55504952199226  \\
            560.0  270.1390599342165  \\
            562.0  271.72307034644075  \\
            564.0  273.307080758665  \\
            566.0  274.89109117088924  \\
            568.0  276.4751015831135  \\
            570.0  278.05911199533784  \\
            572.0  279.64312240756215  \\
            574.0  281.22713281978656  \\
            576.0  282.811143232011  \\
            578.0  284.39515364423534  \\
            580.0  285.97916405645975  \\
            582.0  287.5631744686842  \\
            584.0  289.14718488090864  \\
            586.0  290.731195293133  \\
            588.0  292.31520570535747  \\
            590.0  293.8992161175818  \\
            592.0  295.48322652980625  \\
            594.0  297.0672369420306  \\
            596.0  298.6512473542549  \\
            598.0  300.23525776647926  \\
            600.0  301.8192681787036  \\
            602.0  303.403278590928  \\
            604.0  304.98728900315234  \\
            606.0  306.57129941537664  \\
            608.0  308.1553098276011  \\
            610.0  309.7393202398255  \\
            612.0  311.3233306520499  \\
            614.0  312.90734106427436  \\
            616.0  314.4913514764988  \\
            618.0  316.07536188872325  \\
            620.0  317.65937230094767  \\
            622.0  319.2433827131722  \\
            624.0  320.82739312539667  \\
            626.0  322.4114035376212  \\
            628.0  323.99541394984567  \\
            630.0  325.5794243620702  \\
            632.0  327.16343477429467  \\
            634.0  328.7474451865192  \\
            636.0  330.3314555987437  \\
            638.0  331.9154660109682  \\
            640.0  333.4994764231927  \\
            642.0  335.0834868354172  \\
            644.0  336.6674972476417  \\
            646.0  338.25150765986615  \\
            648.0  339.8355180720907  \\
            650.0  341.41952848431515  \\
            652.0  343.0035388965397  \\
            654.0  344.5875493087641  \\
            656.0  346.17155972098857  \\
            658.0  347.75557013321304  \\
            660.0  349.33958054543746  \\
            662.0  350.92359095766193  \\
            664.0  352.5076013698863  \\
            666.0  354.0916117821107  \\
            668.0  355.6756221943351  \\
            670.0  357.2596326065595  \\
            672.0  358.8436430187839  \\
            674.0  0.4276534310082795  \\
            676.0  2.0116638432326255  \\
            678.0  3.5956742554569714  \\
            680.0  5.179684667681317  \\
            682.0  6.763695079905663  \\
            684.0  8.34770549213001  \\
            686.0  9.931715904354304  \\
            688.0  11.515726316578599  \\
            690.0  13.099736728802894  \\
            692.0  14.683747141027192  \\
            694.0  16.267757553251435  \\
            696.0  17.85176796547568  \\
            698.0  19.435778377699926  \\
            700.0  21.019788789924167  \\
            702.0  22.603799202148362  \\
            704.0  24.187809614372554  \\
            706.0  25.77182002659675  \\
            708.0  27.35583043882089  \\
            710.0  28.939840851045034  \\
            712.0  30.523851263269176  \\
            714.0  32.10786167549327  \\
            716.0  33.69187208771736  \\
            718.0  35.27588249994145  \\
            720.0  36.85989291216544  \\
            722.0  38.44390332438943  \\
            724.0  40.02791373661342  \\
            726.0  41.61192414883736  \\
            728.0  43.1959345610613  \\
            730.0  44.77994497328518  \\
            732.0  46.36395538550907  \\
            734.0  47.94796579773291  \\
            736.0  49.531976209956746  \\
            738.0  51.115986622180536  \\
            740.0  52.69999703440437  \\
            742.0  54.2840074466281  \\
            744.0  55.868017858851736  \\
            746.0  57.45202827107548  \\
            748.0  59.03603868329911  \\
            750.0  60.62004909552264  \\
            752.0  62.20405950774617  \\
            754.0  63.7880699199697  \\
            756.0  65.37208033219314  \\
            758.0  66.95609074441646  \\
            760.0  68.54010115663979  \\
            762.0  70.12411156886311  \\
            764.0  71.70812198108645  \\
            766.0  73.29213239330967  \\
            768.0  74.87614280553285  \\
            770.0  76.46015321775597  \\
            772.0  78.04416362997905  \\
            774.0  79.62817404220208  \\
            776.0  81.21218445442504  \\
            778.0  82.79619486664797  \\
            780.0  84.38020527887083  \\
            782.0  85.96421569109366  \\
            784.0  87.54822610331642  \\
            786.0  89.13223651553913  \\
            788.0  90.7162469277618  \\
            790.0  92.30025733998437  \\
            792.0  93.88426775220688  \\
            794.0  95.46827816442935  \\
            796.0  97.05228857665176  \\
            798.0  98.63629898887407  \\
            800.0  100.22030940109627  \\
            802.0  101.80431981331849  \\
            804.0  103.3883302255406  \\
            806.0  104.9723406377626  \\
            808.0  106.5563510499846  \\
            810.0  108.1403614622064  \\
            812.0  109.7243718744282  \\
            814.0  111.3083822866498  \\
            816.0  112.8923926988714  \\
            818.0  114.476403111093  \\
            820.0  116.06041352331438  \\
            822.0  117.64442393553557  \\
            824.0  119.22843434775676  \\
            826.0  120.81244475997795  \\
            828.0  122.39645517219894  \\
            830.0  123.98046558441973  \\
            832.0  125.56447599664051  \\
            834.0  127.14848640886119  \\
            836.0  128.73249682108167  \\
            838.0  130.31650723330205  \\
            840.0  131.90051764552243  \\
            842.0  133.4845280577425  \\
            844.0  135.06853846996248  \\
            846.0  136.65254888218223  \\
            848.0  138.2365592944019  \\
            850.0  139.82056970662146  \\
            852.0  141.4045801188408  \\
            854.0  142.98859053105986  \\
            856.0  144.57260094327881  \\
            858.0  146.15661135549757  \\
            860.0  147.7406217677161  \\
            862.0  149.32463217993447  \\
            864.0  150.9086425921526  \\
            866.0  152.49265300437054  \\
            868.0  154.07666341658816  \\
            870.0  155.66067382880559  \\
            872.0  157.2446842410227  \\
            874.0  158.82869465323952  \\
            876.0  160.41270506545604  \\
            878.0  161.99671547767232  \\
            880.0  163.58072588988813  \\
            882.0  165.16473630210362  \\
            884.0  166.7487467143188  \\
            886.0  168.3327571265335  \\
            888.0  169.91676753874765  \\
            890.0  171.5007779509614  \\
            892.0  173.08478836317445  \\
            894.0  174.6687987753869  \\
            896.0  176.25280918759853  \\
            898.0  177.83681959980933  \\
            900.0  179.4208300120191  \\
            902.0  181.0048404242277  \\
            904.0  182.58885083643503  \\
            906.0  184.17286124864034  \\
            908.0  185.75687166084313  \\
            910.0  187.33834993729764  \\
            912.0  188.91371100128467  \\
            914.0  190.48190191185984  \\
            916.0  192.04292266900922  \\
            918.0  193.5967732727268  \\
            920.0  195.14345372299906  \\
            922.0  196.6829640198155  \\
            924.0  198.21530416322028  \\
            926.0  199.7404741532122  \\
            928.0  201.25847398974182  \\
            930.0  202.76930367284686  \\
            932.0  204.2729632025322  \\
            934.0  205.769452578754  \\
            936.0  207.25877180154555  \\
            938.0  208.74092087091475  \\
            940.0  210.21589978685103  \\
            942.0  211.68370854934668  \\
            944.0  213.14434715842364  \\
            946.0  214.59781561405325  \\
            948.0  216.04411391623702  \\
            950.0  217.4832420650012  \\
            952.0  218.91520006033747  \\
            954.0  220.3399879022358  \\
            956.0  221.75760559069067  \\
            958.0  223.16805312571802  \\
            960.0  224.57133050731446  \\
            962.0  225.96743773546794  \\
            964.0  227.35637481019165  \\
            966.0  228.73814173148153  \\
            968.0  230.11273849933718  \\
            970.0  231.4801651137649  \\
            972.0  232.84042157475074  \\
            974.0  234.1935078823052  \\
            976.0  235.53942403642287  \\
            978.0  236.87817003710774  \\
            980.0  238.20974588435692  \\
            982.0  239.5341515781732  \\
            984.0  240.85138711855362  \\
            986.0  242.1614525055003  \\
            988.0  243.46434773901296  \\
            990.0  244.76007281909116  \\
            992.0  246.04862774573473  \\
            994.0  247.33001251894396  \\
            996.0  248.60422713871895  \\
            998.0  249.8712716050594  \\
            1000.0  251.13114591796563  \\
            1002.0  252.38385007743767  \\
            1004.0  253.62938408347378  \\
            1006.0  254.867747936077  \\
            1008.0  256.0989416352444  \\
            1010.0  257.32296518098167  \\
            1012.0  258.539818573281  \\
            1014.0  259.7495018121477  \\
            1016.0  260.95201489757784  \\
            1018.0  262.1473578295743  \\
            1020.0  263.3355306081369  \\
            1022.0  264.5165332332661  \\
            1024.0  265.6903657049595  \\
            1026.0  266.8570280232193  \\
            1028.0  268.01652018804475  \\
            1030.0  269.1688421994352  \\
            1032.0  270.31399405739216  \\
            1034.0  271.4519757619125  \\
            1036.0  272.5827873129985  \\
            1038.0  273.7064287106542  \\
            1040.0  274.82289995487406  \\
            1042.0  275.9322010456574  \\
            1044.0  277.0343319830044  \\
            1046.0  278.12929276692483  \\
            1048.0  279.21708339740593  \\
            1050.0  280.2977038744543  \\
            1052.0  281.37115419806906  \\
            1054.0  282.4374343682436  \\
            1056.0  283.49654438498953  \\
            1058.0  284.54848424829817  \\
            1060.0  285.59325395817604  \\
            1062.0  286.6308535146162  \\
            1064.0  287.66128291762374  \\
            1066.0  288.6845421671967  \\
            1068.0  289.70063126333554  \\
            1070.0  290.70955020604254  \\
            1072.0  291.71129899530916  \\
            1074.0  292.70587763114656  \\
            1076.0  293.69328611354746  \\
            1078.0  294.6735244425132  \\
            1080.0  295.6465926180433  \\
            1082.0  296.6124906401432  \\
            1084.0  297.5712185088036  \\
            1086.0  298.5227762240325  \\
            1088.0  299.46716378582465  \\
            1090.0  300.4043811941833  \\
            1092.0  301.33442844911167  \\
            1094.0  302.2573055506022  \\
            1096.0  303.1730124986608  \\
            1098.0  304.08154929328725  \\
            1100.0  304.9829159344745  \\
            1102.0  305.87711242222866  \\
            1104.0  306.7641387565471  \\
            1106.0  307.64399493743  \\
            1108.0  308.51668096488254  \\
            1110.0  309.38219683889935  \\
            1112.0  310.2405425594797  \\
            1114.0  311.0917181266253  \\
            1116.0  311.9357235403374  \\
            1118.0  312.7725588006165  \\
            1120.0  313.6022239074618  \\
            1122.0  314.4247188608705  \\
            1124.0  315.2400436608449  \\
            1126.0  316.0481983073857  \\
            1128.0  316.84918280049084  \\
            1130.0  317.64299714016283  \\
            1132.0  318.4296413263998  \\
            1134.0  319.20911535920334  \\
            1136.0  319.98141923857276  \\
            1138.0  320.7465529645085  \\
            1140.0  321.5045165370094  \\
            1142.0  322.25530995607664  \\
            1144.0  322.99893322170834  \\
            1146.0  323.7353863339081  \\
            1148.0  324.4646692926714  \\
            1150.0  325.1867820979998  \\
            1152.0  325.90172474989475  \\
            1154.0  326.60949724835433  \\
            1156.0  327.3100995933798  \\
            1158.0  328.0035317849703  \\
            1160.0  328.68979382312756  \\
            1162.0  329.36888570784987  \\
            1164.0  330.0408074391388  \\
            1166.0  330.70555901699294  \\
            1168.0  331.3631404414126  \\
            1170.0  332.0135517123973  \\
            1172.0  332.65679282994637  \\
            1174.0  333.2928637940617  \\
            1176.0  333.9217646047434  \\
            1178.0  334.54349526198985  \\
            1180.0  335.1580557658018  \\
            1182.0  335.7654461161797  \\
            1184.0  336.36566631312354  \\
            1186.0  336.95871635663264  \\
            1188.0  337.54459624670767  \\
            1190.0  338.12330598334887  \\
            1192.0  338.69484556655505  \\
            1194.0  339.2592149963269  \\
            1196.0  339.81641427266425  \\
            1198.0  340.3664433955672  \\
            1200.0  340.9093023650357  \\
            1202.0  341.44499118106927  \\
            1204.0  341.973509843669  \\
            1206.0  342.4948583528343  \\
            1208.0  343.00903670856474  \\
            1210.0  343.516044910861  \\
            1212.0  344.01588295972317  \\
            1214.0  344.5085508551508  \\
            1216.0  344.9940485971438  \\
            1218.0  345.4723761857026  \\
            1220.0  345.94353362082694  \\
            1222.0  346.4075209025172  \\
            1224.0  346.8643380307728  \\
            1226.0  347.3139850055942  \\
            1228.0  347.75646182698114  \\
            1230.0  348.1917684949335  \\
            1232.0  348.6199050094516  \\
            1234.0  349.0408713705355  \\
            1236.0  349.4546675781857  \\
            1238.0  349.86129363240127  \\
            1240.0  350.2607495331828  \\
            1242.0  350.65303528052976  \\
            1244.0  351.03815087444247  \\
            1246.0  351.41609631492037  \\
            1248.0  351.7868716019641  \\
            1250.0  352.1504767355733  \\
            1252.0  352.5069117157484  \\
            1254.0  352.8561765424889  \\
            1256.0  353.198271215795  \\
            1258.0  353.5331957356669  \\
            1260.0  353.86095010210425  \\
            1262.0  354.1815343151075  \\
            1264.0  354.4949483746765  \\
            1266.0  354.801192280811  \\
            1268.0  355.10026603351133  \\
            1270.0  355.3921696327773  \\
            1272.0  355.6769030786085  \\
            1274.0  355.9544663710054  \\
            1276.0  356.2248595099679  \\
            1278.0  356.48808249549626  \\
            1280.0  356.7441353275903  \\
            1282.0  356.9930180062499  \\
            1284.0  357.2347305314753  \\
            1286.0  357.4692729032664  \\
            1288.0  357.6966451216235  \\
            1290.0  357.9168471865467  \\
            1292.0  358.1298790980353  \\
            1294.0  358.33574085608944  \\
            1296.0  358.53443246070935  \\
            1298.0  358.72595391189515  \\
            1300.0  358.91030520964665  \\
            1302.0  359.0874863539641  \\
            1304.0  359.25749734484685  \\
            1306.0  359.42033818229555  \\
            1308.0  359.5760088663104  \\
            1310.0  359.7245093968909  \\
            1312.0  359.8658397740374  \\
            1314.0  359.99999999775  \\
            1316.0  0.1269900680284218  \\
            1318.0  0.2468099848727366  \\
            1320.0  0.35945974828281374  \\
            1322.0  0.46493935825885696  \\
            1324.0  0.5632488148009678  \\
            1326.0  0.6543881179089429  \\
            1328.0  0.7383572675828839  \\
            1330.0  0.8151562638228926  \\
            1332.0  0.8847851066288673  \\
            1334.0  0.9472437960011133  \\
            1336.0  1.002532331939427  \\
            1338.0  1.050650714444012  \\
            1340.0  1.09159894351497  \\
            1342.0  1.1253770191525048  \\
            1344.0  1.151984941356616  \\
            1346.0  1.1714227101279147  \\
            1348.0  1.183690325466706  \\
            1350.0  1.1887877873749235  \\
            1352.0  1.189543979985078  \\
            1354.0  1.1895439800105225  \\
            1356.0  1.1895439800324046  \\
            1358.0  1.1895439800517424  \\
            1360.0  1.18954398006935  \\
            1362.0  1.189543980086245  \\
            1364.0  1.1895439801016134  \\
            1366.0  1.1895439801157606  \\
            1368.0  1.1895439801291954  \\
            1370.0  1.1895439801420193  \\
            1372.0  1.1895439801542327  \\
            1374.0  1.1895439801656318  \\
            1376.0  1.189543980176522  \\
            1378.0  1.1895439801870051  \\
            1380.0  1.1895439801973864  \\
            1382.0  1.189543980207157  \\
            1384.0  1.1895439802165206  \\
            1386.0  1.1895439802255787  \\
            1388.0  1.189543980234637  \\
            1390.0  1.1895439802435934  \\
            1392.0  1.1895439802521428  \\
            1394.0  1.1895439802600816  \\
            1396.0  1.1895439802675112  \\
            1398.0  1.1895439802747374  \\
            1400.0  1.189543980281862  \\
            1402.0  1.1895439802883756  \\
            1404.0  1.1895439802942789  \\
            1406.0  1.18954398030008  \\
            1408.0  1.1895439803052708  \\
            1410.0  1.1895439803107668  \\
            1412.0  1.1895439803158556  \\
            1414.0  1.189543980320741  \\
            1416.0  1.1895439803254229  \\
            1418.0  1.189543980330308  \\
            1420.0  1.1895439803350916  \\
            1422.0  1.1895439803402823  \\
            1424.0  1.1895439803448624  \\
            1426.0  1.1895439803492387  \\
            1428.0  1.1895439803530046  \\
            1430.0  1.1895439803561596  \\
            1432.0  1.189543980359213  \\
            1434.0  1.1895439803626735  \\
            1436.0  1.1895439803661338  \\
            1438.0  1.1895439803700014  \\
            1440.0  1.18954398037336  \\
            1442.0  1.189543980377126  \\
            1444.0  1.1895439803803827  \\
            1446.0  1.1895439803841485  \\
            1448.0  1.1895439803874055  \\
            1450.0  1.1895439803905605  \\
            1452.0  1.1895439803932069  \\
            1454.0  1.189543980395853  \\
            1456.0  1.1895439803987027  \\
            1458.0  1.1895439804020613  \\
            1460.0  1.1895439804060308  \\
            1462.0  1.1895439804094912  \\
            1464.0  1.1895439804130534  \\
            1466.0  1.1895439804163104  \\
            1468.0  1.1895439804192618  \\
            1470.0  1.1895439804212975  \\
            1472.0  1.1895439804231294  \\
            1474.0  1.189543980425165  \\
            1476.0  1.1895439804266916  \\
            1478.0  1.1895439804276076  \\
            1480.0  1.189543980429236  \\
            1482.0  1.1895439804299486  \\
            1484.0  1.1895439804304575  \\
            1486.0  1.1895439804299486  \\
            1488.0  1.1895439804295413  \\
            1490.0  1.1895439804294397  \\
            1492.0  1.1895439804282184  \\
            1494.0  1.1895439804270989  \\
            1496.0  1.1895439804257757  \\
            1498.0  1.18954398042374  \\
            1500.0  1.1895439804235366  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-69.21500000000002mm}, width={71.12mm}, height={17.145000000000003mm}, scaled x ticks={false}, xlabel={Orbit Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-45.0}, xmax={1545.0}, xticklabels={{$0$,$500$,$1000$,$1500$}}, xtick={{0.0,500.0,1000.0,1500.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \bar{\Omega}$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.5333424545347887}, ymax={0.0446528439682069}, yticklabels={{$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ytick={{-1.5,-1.0,-0.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e8a3a5c9-55ba-4ac6-8088-9829eb8966cd}, draw opacity={1.0}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  -7.400329047885692e-6  \\
            2.0  -2.9601316191542726e-5  \\
            4.0  -6.660296140419868e-5  \\
            6.0  -0.00011840526471262575  \\
            8.0  -0.00018500822611682382  \\
            10.0  -0.0002664118456167929  \\
            12.0  -0.0003626161232125328  \\
            14.0  -0.00047362105890404334  \\
            16.0  -0.0005994266526913245  \\
            18.0  -0.0007400329045743762  \\
            20.0  -0.0008954398145531983  \\
            22.0  -0.0010656473826277906  \\
            24.0  -0.0012506556087981532  \\
            26.0  -0.001450464493064286  \\
            28.0  -0.001665074035426189  \\
            30.0  -0.0018944842358838614  \\
            32.0  -0.002138695094437304  \\
            34.0  -0.002397706611086516  \\
            36.0  -0.0026715187858314974  \\
            38.0  -0.002960131618672249  \\
            40.0  -0.0032635451096087696  \\
            42.0  -0.0035817592586410594  \\
            44.0  -0.003914774065769118  \\
            46.0  -0.004262589530992946  \\
            48.0  -0.004625205654312543  \\
            50.0  -0.005002622435727908  \\
            52.0  -0.005394839875239041  \\
            54.0  -0.005801857972845944  \\
            56.0  -0.006223676728548616  \\
            58.0  -0.006660296142347055  \\
            60.0  -0.007111716214241262  \\
            62.0  -0.007577936944231237  \\
            64.0  -0.008058958332316981  \\
            66.0  -0.008554780378498491  \\
            68.0  -0.009065403082775769  \\
            70.0  -0.009590826445148814  \\
            72.0  -0.010131050465617627  \\
            74.0  -0.010686075144182208  \\
            76.0  -0.011255900480842554  \\
            78.0  -0.011840526475598669  \\
            80.0  -0.012439953128450549  \\
            82.0  -0.013054180439398197  \\
            84.0  -0.013683208408441613  \\
            86.0  -0.014327037035580794  \\
            88.0  -0.01498566632081574  \\
            90.0  -0.015659096264146456  \\
            92.0  -0.016347326865572935  \\
            94.0  -0.017050358125095182  \\
            96.0  -0.017768190042713197  \\
            98.0  -0.018500822618426973  \\
            100.0  -0.019248255852236513  \\
            102.0  -0.02001048974414182  \\
            104.0  -0.020787524294142896  \\
            106.0  -0.021579359502239735  \\
            108.0  -0.022385995368432336  \\
            110.0  -0.023207431892720704  \\
            112.0  -0.02404366907510484  \\
            114.0  -0.024894706915584736  \\
            116.0  -0.0257605454141604  \\
            118.0  -0.026641184570831825  \\
            120.0  -0.027536624385599014  \\
            122.0  -0.02844686485846197  \\
            124.0  -0.029371905989420688  \\
            126.0  -0.03031174777847517  \\
            128.0  -0.03126639022562542  \\
            130.0  -0.032235833330871426  \\
            132.0  -0.0332200770942132  \\
            134.0  -0.034219121515650736  \\
            136.0  -0.03523296659518404  \\
            138.0  -0.036261612332813095  \\
            140.0  -0.037305058728537926  \\
            142.0  -0.03836330578235851  \\
            144.0  -0.03943635349427486  \\
            146.0  -0.04052420186428696  \\
            148.0  -0.041626850892394825  \\
            150.0  -0.042744300578598446  \\
            152.0  -0.043876550922897835  \\
            154.0  -0.04502360192529298  \\
            156.0  -0.04618545358578388  \\
            158.0  -0.047362105904370545  \\
            160.0  -0.04855355888105296  \\
            162.0  -0.04975981251583115  \\
            164.0  -0.05098086680870508  \\
            166.0  -0.05221672175967478  \\
            168.0  -0.053467377368740236  \\
            170.0  -0.054732833635901444  \\
            172.0  -0.05601309056115842  \\
            174.0  -0.05730814814451115  \\
            176.0  -0.05861800638595964  \\
            178.0  -0.059942665285503884  \\
            180.0  -0.06128212484314388  \\
            182.0  -0.06263638505887964  \\
            184.0  -0.06400544593271115  \\
            186.0  -0.0653893074646384  \\
            188.0  -0.06678796965466144  \\
            190.0  -0.0682014325027802  \\
            192.0  -0.06962969600899473  \\
            194.0  -0.07107276017330501  \\
            196.0  -0.07253062499571104  \\
            198.0  -0.07400329047621282  \\
            200.0  -0.07549075661481035  \\
            202.0  -0.07699302341150364  \\
            204.0  -0.07851009086629268  \\
            206.0  -0.08004195897917747  \\
            208.0  -0.081588627750158  \\
            210.0  -0.08315009717923427  \\
            212.0  -0.0847263672664063  \\
            214.0  -0.08631743801167407  \\
            216.0  -0.08792330941503759  \\
            218.0  -0.08954398147649686  \\
            220.0  -0.09117945419605188  \\
            222.0  -0.09282972757370264  \\
            224.0  -0.09449480160944915  \\
            226.0  -0.0961746763032914  \\
            228.0  -0.09786935165522942  \\
            230.0  -0.09957882766526316  \\
            232.0  -0.10130310433339265  \\
            234.0  -0.10304218165961788  \\
            236.0  -0.10479605964393887  \\
            238.0  -0.1065647382863556  \\
            240.0  -0.10834821758686806  \\
            242.0  -0.11014649754547627  \\
            244.0  -0.1119595781621802  \\
            246.0  -0.11378745943697988  \\
            248.0  -0.11563014136987532  \\
            250.0  -0.11748762396086646  \\
            252.0  -0.11935990720995336  \\
            254.0  -0.12124699111713601  \\
            256.0  -0.12314887568241437  \\
            258.0  -0.1250655609057885  \\
            260.0  -0.12699704678725834  \\
            262.0  -0.12894333332682392  \\
            264.0  -0.13090442052448525  \\
            266.0  -0.1328803083802423  \\
            268.0  -0.13487099689409512  \\
            270.0  -0.13687648606604363  \\
            272.0  -0.13889677589608787  \\
            274.0  -0.1409318663842279  \\
            276.0  -0.1429817575304636  \\
            278.0  -0.14504644933479505  \\
            280.0  -0.14712594179722224  \\
            282.0  -0.14922023491774514  \\
            284.0  -0.15132932869636379  \\
            286.0  -0.15345322313307816  \\
            288.0  -0.15559191822788826  \\
            290.0  -0.15774541398079409  \\
            292.0  -0.1599137103917956  \\
            294.0  -0.1620968074608929  \\
            296.0  -0.1642947051880859  \\
            298.0  -0.1665074035733746  \\
            300.0  -0.16873490261675902  \\
            302.0  -0.17097720231823918  \\
            304.0  -0.17323430267781506  \\
            306.0  -0.17550620369548667  \\
            308.0  -0.177792905371254  \\
            310.0  -0.18009440770511703  \\
            312.0  -0.18241071069707582  \\
            314.0  -0.18474181434713027  \\
            316.0  -0.18708771865528045  \\
            318.0  -0.18944842362152636  \\
            320.0  -0.19182392924586797  \\
            322.0  -0.1942142355283053  \\
            324.0  -0.19661934246883833  \\
            326.0  -0.1990392500674671  \\
            328.0  -0.20147395832419154  \\
            330.0  -0.2039234672390117  \\
            332.0  -0.20638777681192755  \\
            334.0  -0.20886688704293913  \\
            336.0  -0.2113607979320464  \\
            338.0  -0.21386950947924935  \\
            340.0  -0.21639302168454802  \\
            342.0  -0.21893133454794236  \\
            344.0  -0.22148444806943243  \\
            346.0  -0.22405236224901812  \\
            348.0  -0.22663507708669953  \\
            350.0  -0.2292325925824766  \\
            352.0  -0.2318449087363494  \\
            354.0  -0.23447202554831786  \\
            356.0  -0.237113943018382  \\
            358.0  -0.23977066114654186  \\
            360.0  -0.2424421799327974  \\
            362.0  -0.24512849937714862  \\
            364.0  -0.2478296194795955  \\
            366.0  -0.25054554024013803  \\
            368.0  -0.25327626165877626  \\
            370.0  -0.25602178373551016  \\
            372.0  -0.2587821064703397  \\
            374.0  -0.261557229863265  \\
            376.0  -0.26434715391428587  \\
            378.0  -0.2671518786234024  \\
            380.0  -0.2699714039906146  \\
            382.0  -0.27280573001592245  \\
            384.0  -0.27565485669932593  \\
            386.0  -0.2785187840408251  \\
            388.0  -0.28139751204041985  \\
            390.0  -0.2842910406981103  \\
            392.0  -0.28719937001389634  \\
            394.0  -0.290122499987778  \\
            396.0  -0.2930604306197553  \\
            398.0  -0.29601316190982824  \\
            400.0  -0.29898069385799664  \\
            402.0  -0.3019630264642607  \\
            404.0  -0.3049601597286204  \\
            406.0  -0.3079720936510756  \\
            408.0  -0.3109988282316264  \\
            410.0  -0.31404036347027275  \\
            412.0  -0.3170966993670147  \\
            414.0  -0.3201678359218521  \\
            416.0  -0.3232537731347851  \\
            418.0  -0.32635451100581353  \\
            420.0  -0.3294700495349374  \\
            422.0  -0.33260038872215675  \\
            424.0  -0.3357455285674715  \\
            426.0  -0.3389054690708816  \\
            428.0  -0.34208021023238694  \\
            430.0  -0.34526975205198757  \\
            432.0  -0.3484740945296833  \\
            434.0  -0.3516932376654739  \\
            436.0  -0.354927181459359  \\
            438.0  -0.3581759259113376  \\
            440.0  -0.36143885847225116  \\
            442.0  -0.36470857881305585  \\
            444.0  -0.3679782991538643  \\
            446.0  -0.37124801949467406  \\
            448.0  -0.3745177398354845  \\
            450.0  -0.3777874601762954  \\
            452.0  -0.38105718051710674  \\
            454.0  -0.38432690085791876  \\
            456.0  -0.3875966211987314  \\
            458.0  -0.39086634153954447  \\
            460.0  -0.39413606188035805  \\
            462.0  -0.39740578222117207  \\
            464.0  -0.4006755025619865  \\
            466.0  -0.4039452229028013  \\
            468.0  -0.40721494324361657  \\
            470.0  -0.41048466358443203  \\
            472.0  -0.4137543839252479  \\
            474.0  -0.417024104266064  \\
            476.0  -0.42029382460688036  \\
            478.0  -0.423563544947697  \\
            480.0  -0.42683326528851384  \\
            482.0  -0.4301029856293308  \\
            484.0  -0.4333727059701479  \\
            486.0  -0.4366424263109653  \\
            488.0  -0.4399121466517828  \\
            490.0  -0.4431818669926005  \\
            492.0  -0.4464515873334182  \\
            494.0  -0.44972130767423607  \\
            496.0  -0.45299102801505414  \\
            498.0  -0.4562607483558723  \\
            500.0  -0.45953046869669056  \\
            502.0  -0.4628001890375088  \\
            504.0  -0.46606990937832704  \\
            506.0  -0.46933962971914545  \\
            508.0  -0.47260935005996385  \\
            510.0  -0.47587907040078253  \\
            512.0  -0.47914879074160127  \\
            514.0  -0.48241851108242  \\
            516.0  -0.4856882314232388  \\
            518.0  -0.48895795176405754  \\
            520.0  -0.4922276721048764  \\
            522.0  -0.49549739244569524  \\
            524.0  -0.4987671127865142  \\
            526.0  -0.5020368331273333  \\
            528.0  -0.5053065534681523  \\
            530.0  -0.5085762738089716  \\
            532.0  -0.5118459941497909  \\
            534.0  -0.5151157144906101  \\
            536.0  -0.5183854348314293  \\
            538.0  -0.5216551551722485  \\
            540.0  -0.5249248755130677  \\
            542.0  -0.528194595853887  \\
            544.0  -0.5314643161947062  \\
            546.0  -0.5347340365355256  \\
            548.0  -0.538003756876345  \\
            550.0  -0.5412734772171647  \\
            552.0  -0.5445431975579842  \\
            554.0  -0.5478129178988037  \\
            556.0  -0.5510826382396232  \\
            558.0  -0.5543523585804428  \\
            560.0  -0.5576220789212624  \\
            562.0  -0.5608917992620819  \\
            564.0  -0.5641615196029015  \\
            566.0  -0.567431239943721  \\
            568.0  -0.5707009602845405  \\
            570.0  -0.5739706806253602  \\
            572.0  -0.5772404009661798  \\
            574.0  -0.5805101213069996  \\
            576.0  -0.5837798416478194  \\
            578.0  -0.5870495619886392  \\
            580.0  -0.5903192823294591  \\
            582.0  -0.5935890026702789  \\
            584.0  -0.5968587230110988  \\
            586.0  -0.6001284433519187  \\
            588.0  -0.6033981636927387  \\
            590.0  -0.6066678840335586  \\
            592.0  -0.6099376043743785  \\
            594.0  -0.6132073247151983  \\
            596.0  -0.6164770450560182  \\
            598.0  -0.619746765396838  \\
            600.0  -0.6230164857376579  \\
            602.0  -0.6262862060784777  \\
            604.0  -0.6295559264192976  \\
            606.0  -0.6328256467601174  \\
            608.0  -0.6360953671009373  \\
            610.0  -0.6393650874417572  \\
            612.0  -0.6426348077825771  \\
            614.0  -0.645904528123397  \\
            616.0  -0.6491742484642171  \\
            618.0  -0.6524439688050372  \\
            620.0  -0.6557136891458573  \\
            622.0  -0.6589834094866772  \\
            624.0  -0.6622531298274973  \\
            626.0  -0.6655228501683175  \\
            628.0  -0.6687925705091375  \\
            630.0  -0.6720622908499577  \\
            632.0  -0.6753320111907779  \\
            634.0  -0.678601731531598  \\
            636.0  -0.6818714518724182  \\
            638.0  -0.6851411722132383  \\
            640.0  -0.6884108925540584  \\
            642.0  -0.6916806128948786  \\
            644.0  -0.6949503332356988  \\
            646.0  -0.6982200535765188  \\
            648.0  -0.7014897739173388  \\
            650.0  -0.7047594942581589  \\
            652.0  -0.7080292145989789  \\
            654.0  -0.711298934939799  \\
            656.0  -0.714568655280619  \\
            658.0  -0.7178383756214389  \\
            660.0  -0.7211080959622589  \\
            662.0  -0.7243778163030788  \\
            664.0  -0.7276475366438988  \\
            666.0  -0.7309172569847188  \\
            668.0  -0.7341869773255386  \\
            670.0  -0.7374566976663585  \\
            672.0  -0.7407264180071783  \\
            674.0  -0.7439961383479982  \\
            676.0  -0.747265858688818  \\
            678.0  -0.7505355790296377  \\
            680.0  -0.7538052993704575  \\
            682.0  -0.7570750197112772  \\
            684.0  -0.760344740052097  \\
            686.0  -0.7636144603929166  \\
            688.0  -0.7668841807337362  \\
            690.0  -0.7701539010745558  \\
            692.0  -0.7734236214153756  \\
            694.0  -0.7766933417561951  \\
            696.0  -0.7799630620970146  \\
            698.0  -0.7832327824378341  \\
            700.0  -0.7865025027786537  \\
            702.0  -0.7897722231194731  \\
            704.0  -0.7930419434602927  \\
            706.0  -0.7963116638011121  \\
            708.0  -0.7995813841419314  \\
            710.0  -0.8028511044827508  \\
            712.0  -0.80612082482357  \\
            714.0  -0.8093905451643892  \\
            716.0  -0.8126602655052085  \\
            718.0  -0.8159299858460276  \\
            720.0  -0.8191997061868468  \\
            722.0  -0.8224694265276659  \\
            724.0  -0.8257391468684849  \\
            726.0  -0.829008867209304  \\
            728.0  -0.8322785875501229  \\
            730.0  -0.8355483078909418  \\
            732.0  -0.8388180282317607  \\
            734.0  -0.8420877485725795  \\
            736.0  -0.8453574689133982  \\
            738.0  -0.8486271892542169  \\
            740.0  -0.8518969095950355  \\
            742.0  -0.855166629935854  \\
            744.0  -0.8584363502766725  \\
            746.0  -0.8617060706174909  \\
            748.0  -0.8649757909583093  \\
            750.0  -0.8682455112991275  \\
            752.0  -0.8715152316399457  \\
            754.0  -0.8747849519807639  \\
            756.0  -0.878054672321582  \\
            758.0  -0.8813243926623999  \\
            760.0  -0.8845941130032178  \\
            762.0  -0.8878638333440355  \\
            764.0  -0.8911335536848531  \\
            766.0  -0.8944032740256708  \\
            768.0  -0.8976729943664883  \\
            770.0  -0.9009427147073057  \\
            772.0  -0.904212435048123  \\
            774.0  -0.9074821553889402  \\
            776.0  -0.9107518757297574  \\
            778.0  -0.9140215960705743  \\
            780.0  -0.9172913164113913  \\
            782.0  -0.920561036752208  \\
            784.0  -0.9238307570930246  \\
            786.0  -0.9271004774338412  \\
            788.0  -0.9303701977746576  \\
            790.0  -0.9336399181154736  \\
            792.0  -0.9369096384562898  \\
            794.0  -0.9401793587971058  \\
            796.0  -0.9434490791379216  \\
            798.0  -0.9467187994787374  \\
            800.0  -0.9499885198195529  \\
            802.0  -0.9532582401603683  \\
            804.0  -0.9565279605011835  \\
            806.0  -0.9597976808419987  \\
            808.0  -0.9630674011828136  \\
            810.0  -0.9663371215236284  \\
            812.0  -0.969606841864443  \\
            814.0  -0.9728765622052574  \\
            816.0  -0.9761462825460715  \\
            818.0  -0.9794160028868856  \\
            820.0  -0.9826857232276993  \\
            822.0  -0.985955443568513  \\
            824.0  -0.9892251639093262  \\
            826.0  -0.9924948842501394  \\
            828.0  -0.9957646045909525  \\
            830.0  -0.9990343249317652  \\
            832.0  -1.0023040452725775  \\
            834.0  -1.0055737656133898  \\
            836.0  -1.008843485954202  \\
            838.0  -1.0121132062950136  \\
            840.0  -1.015382926635825  \\
            842.0  -1.018652646976636  \\
            844.0  -1.0219223673174467  \\
            846.0  -1.025192087658257  \\
            848.0  -1.028461807999067  \\
            850.0  -1.031731528339877  \\
            852.0  -1.0350012486806863  \\
            854.0  -1.0382709690214953  \\
            856.0  -1.0415406893623038  \\
            858.0  -1.0448104097031121  \\
            860.0  -1.04808013004392  \\
            862.0  -1.0513498503847274  \\
            864.0  -1.0546195707255344  \\
            866.0  -1.0578892910663407  \\
            868.0  -1.0611590114071467  \\
            870.0  -1.0644287317479522  \\
            872.0  -1.0676984520887574  \\
            874.0  -1.0709681724295617  \\
            876.0  -1.0742378927703655  \\
            878.0  -1.0775076131111685  \\
            880.0  -1.0807773334519706  \\
            882.0  -1.0840470537927722  \\
            884.0  -1.0873167741335727  \\
            886.0  -1.0905864944743726  \\
            888.0  -1.0938562148151716  \\
            890.0  -1.0971259351559692  \\
            892.0  -1.1003956554967658  \\
            894.0  -1.103665375837561  \\
            896.0  -1.1069350961783546  \\
            898.0  -1.1102048165191465  \\
            900.0  -1.1134745368599364  \\
            902.0  -1.1167442572007236  \\
            904.0  -1.120013977541508  \\
            906.0  -1.1232836978822889  \\
            908.0  -1.126553418223064  \\
            910.0  -1.1298179117195597  \\
            912.0  -1.133069778042735  \\
            914.0  -1.1363068437078214  \\
            916.0  -1.1395291087148154  \\
            918.0  -1.142736573063716  \\
            920.0  -1.1459292367545226  \\
            922.0  -1.1491070997872352  \\
            924.0  -1.1522701621618532  \\
            926.0  -1.1554184238783767  \\
            928.0  -1.1585518849368053  \\
            930.0  -1.161670545337139  \\
            932.0  -1.1647744050793778  \\
            934.0  -1.1678634641635215  \\
            936.0  -1.1709377225895703  \\
            938.0  -1.173997180357524  \\
            940.0  -1.1770418374673826  \\
            942.0  -1.180071693919146  \\
            944.0  -1.1830867497128144  \\
            946.0  -1.1860870048483876  \\
            948.0  -1.1890724593258652  \\
            950.0  -1.1920431131452476  \\
            952.0  -1.1949989663065348  \\
            954.0  -1.1979400188097267  \\
            956.0  -1.2008662706548232  \\
            958.0  -1.2037777218418244  \\
            960.0  -1.2066743723707305  \\
            962.0  -1.209556222241541  \\
            964.0  -1.2124232714542562  \\
            966.0  -1.2152755200088763  \\
            968.0  -1.2181129679054006  \\
            970.0  -1.2209356151438298  \\
            972.0  -1.2237434617241636  \\
            974.0  -1.2265365076464017  \\
            976.0  -1.2293147529105446  \\
            978.0  -1.232078197516592  \\
            980.0  -1.234826841464544  \\
            982.0  -1.2375606847544007  \\
            984.0  -1.2402797273861619  \\
            986.0  -1.2429839693598277  \\
            988.0  -1.2456734106753977  \\
            990.0  -1.2483480513328726  \\
            992.0  -1.251007891332252  \\
            994.0  -1.2536529306735358  \\
            996.0  -1.2562831693567242  \\
            998.0  -1.2588986073818171  \\
            1000.0  -1.2614992447488147  \\
            1002.0  -1.2640850814577165  \\
            1004.0  -1.266656117508523  \\
            1006.0  -1.2692123529012338  \\
            1008.0  -1.2717537876358491  \\
            1010.0  -1.2742804217123689  \\
            1012.0  -1.276792255130793  \\
            1014.0  -1.279289287891122  \\
            1016.0  -1.2817715199933553  \\
            1018.0  -1.284238951437493  \\
            1020.0  -1.2866915822235354  \\
            1022.0  -1.2891294123514823  \\
            1024.0  -1.2915524418213338  \\
            1026.0  -1.2939606706330893  \\
            1028.0  -1.2963540987867495  \\
            1030.0  -1.2987327262823143  \\
            1032.0  -1.3010965531197833  \\
            1034.0  -1.3034455792991568  \\
            1036.0  -1.3057798048204348  \\
            1038.0  -1.3080992296836171  \\
            1040.0  -1.3104038538887037  \\
            1042.0  -1.312693677435695  \\
            1044.0  -1.3149687003245907  \\
            1046.0  -1.317228922555391  \\
            1048.0  -1.3194743441280958  \\
            1050.0  -1.321704965042705  \\
            1052.0  -1.323920785299219  \\
            1054.0  -1.326121804897637  \\
            1056.0  -1.3283080238379594  \\
            1058.0  -1.3304794421201862  \\
            1060.0  -1.3326360597443176  \\
            1062.0  -1.3347778767103535  \\
            1064.0  -1.3369048930182936  \\
            1066.0  -1.3390171086681384  \\
            1068.0  -1.3411145236598876  \\
            1070.0  -1.3431971379935415  \\
            1072.0  -1.3452649516690995  \\
            1074.0  -1.3473179646865623  \\
            1076.0  -1.3493561770459293  \\
            1078.0  -1.3513795887472007  \\
            1080.0  -1.3533881997903767  \\
            1082.0  -1.355382010175457  \\
            1084.0  -1.357361019902442  \\
            1086.0  -1.359325228971331  \\
            1088.0  -1.3612746373821245  \\
            1090.0  -1.3632092451348223  \\
            1092.0  -1.3651290522294246  \\
            1094.0  -1.3670340586659313  \\
            1096.0  -1.3689242644443422  \\
            1098.0  -1.3707996695646576  \\
            1100.0  -1.3726602740268774  \\
            1102.0  -1.3745060778310014  \\
            1104.0  -1.3763370809770297  \\
            1106.0  -1.3781532834649626  \\
            1108.0  -1.3799546852948  \\
            1110.0  -1.3817412864665417  \\
            1112.0  -1.3835130869801877  \\
            1114.0  -1.3852700868357384  \\
            1116.0  -1.3870122860331933  \\
            1118.0  -1.3887396845725528  \\
            1120.0  -1.3904522824538166  \\
            1122.0  -1.3921500796769848  \\
            1124.0  -1.3938330762420572  \\
            1126.0  -1.3955012721490343  \\
            1128.0  -1.3971546673979154  \\
            1130.0  -1.3987932619887011  \\
            1132.0  -1.4004170559213909  \\
            1134.0  -1.4020260491959853  \\
            1136.0  -1.4036202418124843  \\
            1138.0  -1.4051996337708879  \\
            1140.0  -1.4067642250711956  \\
            1142.0  -1.408314015713408  \\
            1144.0  -1.4098490056975244  \\
            1146.0  -1.411369195023545  \\
            1148.0  -1.4128745836914707  \\
            1150.0  -1.4143651717013008  \\
            1152.0  -1.4158409590530354  \\
            1154.0  -1.4173019457466742  \\
            1156.0  -1.4187481317822173  \\
            1158.0  -1.4201795171596647  \\
            1160.0  -1.421596101879017  \\
            1162.0  -1.4229978859402737  \\
            1164.0  -1.4243848693434344  \\
            1166.0  -1.4257570520885003  \\
            1168.0  -1.4271144341754702  \\
            1170.0  -1.4284570156043443  \\
            1172.0  -1.4297847963751225  \\
            1174.0  -1.4310977764878048  \\
            1176.0  -1.4323959559423913  \\
            1178.0  -1.433679334738882  \\
            1180.0  -1.434947912877277  \\
            1182.0  -1.4362016903575767  \\
            1184.0  -1.4374406671797808  \\
            1186.0  -1.4386648433438884  \\
            1188.0  -1.439874218849901  \\
            1190.0  -1.4410687936978182  \\
            1192.0  -1.4422485678876393  \\
            1194.0  -1.4434135414193652  \\
            1196.0  -1.4445637142929948  \\
            1198.0  -1.4456990865085286  \\
            1200.0  -1.446819658065967  \\
            1202.0  -1.44792542896531  \\
            1204.0  -1.4490163992065574  \\
            1206.0  -1.4500925687897086  \\
            1208.0  -1.4511539377147642  \\
            1210.0  -1.452200505981724  \\
            1212.0  -1.4532322735905887  \\
            1214.0  -1.4542492405413578  \\
            1216.0  -1.455251406834032  \\
            1218.0  -1.4562387724686097  \\
            1220.0  -1.457211337445092  \\
            1222.0  -1.4581691017634781  \\
            1224.0  -1.459112065423769  \\
            1226.0  -1.4600402284259646  \\
            1228.0  -1.4609535907700637  \\
            1230.0  -1.461852152456068  \\
            1232.0  -1.462735913483976  \\
            1234.0  -1.4636048738537897  \\
            1236.0  -1.464459033565508  \\
            1238.0  -1.4652983926191312  \\
            1240.0  -1.4661229510146592  \\
            1242.0  -1.4669327087520911  \\
            1244.0  -1.4677276658314276  \\
            1246.0  -1.468507822252668  \\
            1248.0  -1.4692731780158128  \\
            1250.0  -1.4700237331208619  \\
            1252.0  -1.4707594875678156  \\
            1254.0  -1.4714804413566736  \\
            1256.0  -1.4721865944874362  \\
            1258.0  -1.472877946960103  \\
            1260.0  -1.4735544987746751  \\
            1262.0  -1.4742162499311513  \\
            1264.0  -1.4748632004295328  \\
            1266.0  -1.4754953502698185  \\
            1268.0  -1.4761126994520084  \\
            1270.0  -1.476715247976103  \\
            1272.0  -1.4773029958421013  \\
            1274.0  -1.4778759430500041  \\
            1276.0  -1.4784340895998114  \\
            1278.0  -1.4789774354915226  \\
            1280.0  -1.479505980725139  \\
            1282.0  -1.48001972530066  \\
            1284.0  -1.4805186692180854  \\
            1286.0  -1.4810028124774157  \\
            1288.0  -1.4814721550786512  \\
            1290.0  -1.4819266970217913  \\
            1292.0  -1.4823664383068356  \\
            1294.0  -1.4827913789337848  \\
            1296.0  -1.4832015189026377  \\
            1298.0  -1.4835968582133963  \\
            1300.0  -1.483977396866059  \\
            1302.0  -1.4843431348606269  \\
            1304.0  -1.4846940721970991  \\
            1306.0  -1.4850302088754759  \\
            1308.0  -1.4853515448957582  \\
            1310.0  -1.4856580802579449  \\
            1312.0  -1.4859498149620372  \\
            1314.0  -1.486226749008034  \\
            1316.0  -1.4864888823959366  \\
            1318.0  -1.4867362151257442  \\
            1320.0  -1.4869687471974562  \\
            1322.0  -1.4871864786110731  \\
            1324.0  -1.4873894093665954  \\
            1326.0  -1.4875775394640227  \\
            1328.0  -1.4877508689033554  \\
            1330.0  -1.4879093976845934  \\
            1332.0  -1.4880531258077363  \\
            1334.0  -1.488182053272785  \\
            1336.0  -1.4882961800797392  \\
            1338.0  -1.4883955062285992  \\
            1340.0  -1.488480031719365  \\
            1342.0  -1.4885497565520374  \\
            1344.0  -1.488604680726616  \\
            1346.0  -1.4886448042431022  \\
            1348.0  -1.4886701271014968  \\
            1350.0  -1.4886806493018034  \\
            1352.0  -1.48868221023745  \\
            1354.0  -1.4886822102374755  \\
            1356.0  -1.4886822102374941  \\
            1358.0  -1.4886822102375072  \\
            1360.0  -1.488682210237517  \\
            1362.0  -1.4886822102375246  \\
            1364.0  -1.4886822102375297  \\
            1366.0  -1.4886822102375326  \\
            1368.0  -1.488682210237534  \\
            1370.0  -1.4886822102375339  \\
            1372.0  -1.4886822102375323  \\
            1374.0  -1.4886822102375301  \\
            1376.0  -1.4886822102375263  \\
            1378.0  -1.4886822102375212  \\
            1380.0  -1.4886822102375157  \\
            1382.0  -1.4886822102375095  \\
            1384.0  -1.4886822102375017  \\
            1386.0  -1.488682210237494  \\
            1388.0  -1.488682210237486  \\
            1390.0  -1.4886822102374784  \\
            1392.0  -1.4886822102374693  \\
            1394.0  -1.4886822102374595  \\
            1396.0  -1.4886822102374493  \\
            1398.0  -1.4886822102374373  \\
            1400.0  -1.488682210237425  \\
            1402.0  -1.4886822102374115  \\
            1404.0  -1.4886822102373976  \\
            1406.0  -1.4886822102373825  \\
            1408.0  -1.4886822102373662  \\
            1410.0  -1.4886822102373511  \\
            1412.0  -1.4886822102373345  \\
            1414.0  -1.4886822102373176  \\
            1416.0  -1.4886822102373007  \\
            1418.0  -1.488682210237284  \\
            1420.0  -1.4886822102372685  \\
            1422.0  -1.4886822102372523  \\
            1424.0  -1.4886822102372346  \\
            1426.0  -1.4886822102372155  \\
            1428.0  -1.4886822102371968  \\
            1430.0  -1.4886822102371762  \\
            1432.0  -1.4886822102371564  \\
            1434.0  -1.4886822102371355  \\
            1436.0  -1.4886822102371158  \\
            1438.0  -1.4886822102370967  \\
            1440.0  -1.4886822102370763  \\
            1442.0  -1.4886822102370563  \\
            1444.0  -1.488682210237036  \\
            1446.0  -1.4886822102370174  \\
            1448.0  -1.4886822102369979  \\
            1450.0  -1.4886822102369777  \\
            1452.0  -1.4886822102369568  \\
            1454.0  -1.4886822102369368  \\
            1456.0  -1.4886822102369168  \\
            1458.0  -1.4886822102368966  \\
            1460.0  -1.4886822102368777  \\
            1462.0  -1.4886822102368582  \\
            1464.0  -1.4886822102368387  \\
            1466.0  -1.4886822102368187  \\
            1468.0  -1.4886822102367978  \\
            1470.0  -1.4886822102367765  \\
            1472.0  -1.4886822102367532  \\
            1474.0  -1.4886822102367312  \\
            1476.0  -1.488682210236707  \\
            1478.0  -1.488682210236684  \\
            1480.0  -1.48868221023666  \\
            1482.0  -1.488682210236635  \\
            1484.0  -1.488682210236609  \\
            1486.0  -1.4886822102365815  \\
            1488.0  -1.4886822102365536  \\
            1490.0  -1.488682210236526  \\
            1492.0  -1.4886822102364976  \\
            1494.0  -1.488682210236469  \\
            1496.0  -1.4886822102364943  \\
            1498.0  -1.4886822102365196  \\
            1500.0  -1.4886822102365191  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/LP/LPControl.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Orbit}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-60.0}, xmax={2060.0}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Control}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.1759999999993982}, ymax={1.0240000000000176}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={99cb9e16-bcff-4d6b-97c0-7fd05754fe8d}, draw opacity={1.0}, line width={2}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            2.0  0.2  \\
            4.0  0.2  \\
            6.0  0.2  \\
            8.0  0.2  \\
            10.0  0.2  \\
            12.0  0.2  \\
            14.0  0.2  \\
            16.0  0.2  \\
            18.0  0.2  \\
            20.0  0.2  \\
            22.0  0.2  \\
            24.0  0.2  \\
            26.0  0.2  \\
            28.0  0.2  \\
            30.0  0.2  \\
            32.0  0.2  \\
            34.0  0.2  \\
            36.0  0.2  \\
            38.0  0.2  \\
            40.0  0.2  \\
            42.0  0.2  \\
            44.0  0.2  \\
            46.0  0.2  \\
            48.0  0.2  \\
            50.0  0.2  \\
            52.0  0.2  \\
            54.0  0.2  \\
            56.0  0.2  \\
            58.0  0.2  \\
            60.0  0.2  \\
            62.0  0.2  \\
            64.0  0.2  \\
            66.0  0.2  \\
            68.0  0.2  \\
            70.0  0.2  \\
            72.0  0.2  \\
            74.0  0.2  \\
            76.0  0.2  \\
            78.0  0.2  \\
            80.0  0.2  \\
            82.0  0.2  \\
            84.0  0.2  \\
            86.0  0.2  \\
            88.0  0.2  \\
            90.0  0.2  \\
            92.0  0.2  \\
            94.0  0.2  \\
            96.0  0.2  \\
            98.0  0.2  \\
            100.0  0.2  \\
            102.0  0.2  \\
            104.0  0.2  \\
            106.0  0.2  \\
            108.0  0.2  \\
            110.0  0.2  \\
            112.0  0.2  \\
            114.0  0.2  \\
            116.0  0.2  \\
            118.0  0.2  \\
            120.0  0.2  \\
            122.0  0.2  \\
            124.0  0.2  \\
            126.0  0.2  \\
            128.0  0.2  \\
            130.0  0.2  \\
            132.0  0.2  \\
            134.0  0.2  \\
            136.0  0.2  \\
            138.0  0.2  \\
            140.0  0.2  \\
            142.0  0.2  \\
            144.0  0.2  \\
            146.0  0.2  \\
            148.0  0.2  \\
            150.0  0.2  \\
            152.0  0.2  \\
            154.0  0.2  \\
            156.0  0.2  \\
            158.0  0.2  \\
            160.0  0.2  \\
            162.0  0.2  \\
            164.0  0.2  \\
            166.0  0.2  \\
            168.0  0.2  \\
            170.0  0.2  \\
            172.0  0.2  \\
            174.0  0.2  \\
            176.0  0.2  \\
            178.0  0.2  \\
            180.0  0.2  \\
            182.0  0.2  \\
            184.0  0.2  \\
            186.0  0.2  \\
            188.0  0.2  \\
            190.0  0.2  \\
            192.0  0.2  \\
            194.0  0.2  \\
            196.0  0.2  \\
            198.0  0.2  \\
            200.0  0.2  \\
            202.0  0.2  \\
            204.0  0.2  \\
            206.0  0.2  \\
            208.0  0.2  \\
            210.0  0.2  \\
            212.0  0.2  \\
            214.0  0.2  \\
            216.0  0.2  \\
            218.0  0.2  \\
            220.0  0.2  \\
            222.0  0.2  \\
            224.0  0.2  \\
            226.0  0.2  \\
            228.0  0.2  \\
            230.0  0.2  \\
            232.0  0.2  \\
            234.0  0.2  \\
            236.0  0.2  \\
            238.0  0.2  \\
            240.0  0.2  \\
            242.0  0.2  \\
            244.0  0.2  \\
            246.0  0.2  \\
            248.0  0.2  \\
            250.0  0.2  \\
            252.0  0.2  \\
            254.0  0.2  \\
            256.0  0.2  \\
            258.0  0.2  \\
            260.0  0.2  \\
            262.0  0.2  \\
            264.0  0.2  \\
            266.0  0.2  \\
            268.0  0.2  \\
            270.0  0.2  \\
            272.0  0.2  \\
            274.0  0.2  \\
            276.0  0.2  \\
            278.0  0.2  \\
            280.0  0.2  \\
            282.0  0.2  \\
            284.0  0.2  \\
            286.0  0.2  \\
            288.0  0.2  \\
            290.0  0.2  \\
            292.0  0.2  \\
            294.0  0.2  \\
            296.0  0.2  \\
            298.0  0.2  \\
            300.0  0.2  \\
            302.0  0.2  \\
            304.0  0.2  \\
            306.0  0.2  \\
            308.0  0.2  \\
            310.0  0.2  \\
            312.0  0.2  \\
            314.0  0.2  \\
            316.0  0.2  \\
            318.0  0.2  \\
            320.0  0.2  \\
            322.0  0.2  \\
            324.0  0.2  \\
            326.0  0.2  \\
            328.0  0.2  \\
            330.0  0.2  \\
            332.0  0.2  \\
            334.0  0.2  \\
            336.0  0.2  \\
            338.0  0.2  \\
            340.0  0.2  \\
            342.0  0.2  \\
            344.0  0.2  \\
            346.0  0.2  \\
            348.0  0.2  \\
            350.0  0.2  \\
            352.0  0.2  \\
            354.0  0.2  \\
            356.0  0.2  \\
            358.0  0.2  \\
            360.0  0.2  \\
            362.0  0.2  \\
            364.0  0.2  \\
            366.0  0.2  \\
            368.0  0.2  \\
            370.0  0.2  \\
            372.0  0.2  \\
            374.0  0.2  \\
            376.0  0.2  \\
            378.0  0.2  \\
            380.0  0.2  \\
            382.0  0.2  \\
            384.0  0.2  \\
            386.0  0.2  \\
            388.0  0.2  \\
            390.0  0.2  \\
            392.0  0.2  \\
            394.0  0.2  \\
            396.0  0.2  \\
            398.0  0.2  \\
            400.0  0.2  \\
            402.0  0.2  \\
            404.0  0.2  \\
            406.0  0.2  \\
            408.0  0.2  \\
            410.0  0.2  \\
            412.0  0.2  \\
            414.0  0.2  \\
            416.0  0.2  \\
            418.0  0.2  \\
            420.0  0.2  \\
            422.0  0.2  \\
            424.0  0.2  \\
            426.0  0.2  \\
            428.0  0.2  \\
            430.0  0.2  \\
            432.0  0.2  \\
            434.0  0.2  \\
            436.0  0.2  \\
            438.0  0.2  \\
            440.0  0.2  \\
            442.0  0.2  \\
            444.0  0.2  \\
            446.0  0.2  \\
            448.0  0.2  \\
            450.0  0.2  \\
            452.0  0.2  \\
            454.0  0.2  \\
            456.0  0.2  \\
            458.0  0.2  \\
            460.0  0.2  \\
            462.0  0.2  \\
            464.0  0.2  \\
            466.0  0.2  \\
            468.0  0.2  \\
            470.0  0.2  \\
            472.0  0.2  \\
            474.0  0.19999999999945683  \\
            476.0  0.2  \\
            478.0  0.2  \\
            480.0  0.2  \\
            482.0  0.2  \\
            484.0  0.2  \\
            486.0  0.2  \\
            488.0  0.2  \\
            490.0  0.2  \\
            492.0  0.2  \\
            494.0  0.2  \\
            496.0  0.2  \\
            498.0  0.2  \\
            500.0  0.2  \\
            502.0  0.2  \\
            504.0  0.2  \\
            506.0  0.2  \\
            508.0  0.2  \\
            510.0  0.2  \\
            512.0  0.2  \\
            514.0  0.2  \\
            516.0  0.2  \\
            518.0  0.2  \\
            520.0  0.19999999999945683  \\
            522.0  0.2  \\
            524.0  0.2  \\
            526.0  0.2  \\
            528.0  0.2  \\
            530.0  0.2  \\
            532.0  0.2  \\
            534.0  0.2  \\
            536.0  0.2  \\
            538.0  0.2  \\
            540.0  0.2  \\
            542.0  0.2  \\
            544.0  0.2  \\
            546.0  0.2  \\
            548.0  0.2  \\
            550.0  0.2  \\
            552.0  0.2  \\
            554.0  0.2  \\
            556.0  0.2  \\
            558.0  0.2  \\
            560.0  0.2  \\
            562.0  0.2  \\
            564.0  0.2  \\
            566.0  0.2  \\
            568.0  0.2  \\
            570.0  0.19999999999941576  \\
            572.0  0.2  \\
            574.0  0.2  \\
            576.0  0.2  \\
            578.0  0.2  \\
            580.0  0.2  \\
            582.0  0.2  \\
            584.0  0.2  \\
            586.0  0.2  \\
            588.0  0.2  \\
            590.0  0.2  \\
            592.0  0.2  \\
            594.0  0.2  \\
            596.0  0.2  \\
            598.0  0.2  \\
            600.0  0.2  \\
            602.0  0.2  \\
            604.0  0.2  \\
            606.0  0.2  \\
            608.0  0.2  \\
            610.0  0.2  \\
            612.0  0.2  \\
            614.0  0.2  \\
            616.0  0.19999999999941576  \\
            618.0  0.2  \\
            620.0  0.2  \\
            622.0  0.2  \\
            624.0  0.2  \\
            626.0  0.2  \\
            628.0  0.2  \\
            630.0  0.2  \\
            632.0  0.2  \\
            634.0  0.2  \\
            636.0  0.2  \\
            638.0  0.2  \\
            640.0  0.2  \\
            642.0  0.2  \\
            644.0  0.2  \\
            646.0  0.2  \\
            648.0  0.2  \\
            650.0  0.2  \\
            652.0  0.2  \\
            654.0  0.2  \\
            656.0  0.2  \\
            658.0  0.2  \\
            660.0  0.2  \\
            662.0  0.2  \\
            664.0  0.2  \\
            666.0  0.2  \\
            668.0  0.2  \\
            670.0  0.2  \\
            672.0  0.2  \\
            674.0  0.2  \\
            676.0  0.2  \\
            678.0  0.2  \\
            680.0  0.2  \\
            682.0  0.2  \\
            684.0  0.2  \\
            686.0  0.2  \\
            688.0  0.2  \\
            690.0  0.2  \\
            692.0  0.2  \\
            694.0  0.2  \\
            696.0  0.2  \\
            698.0  0.2  \\
            700.0  0.2  \\
            702.0  0.2  \\
            704.0  0.2  \\
            706.0  0.2  \\
            708.0  0.2  \\
            710.0  0.2  \\
            712.0  0.2  \\
            714.0  0.2  \\
            716.0  0.2  \\
            718.0  0.2  \\
            720.0  0.2  \\
            722.0  0.2  \\
            724.0  0.2  \\
            726.0  0.2  \\
            728.0  0.2  \\
            730.0  0.2  \\
            732.0  0.2  \\
            734.0  0.2  \\
            736.0  0.2  \\
            738.0  0.2  \\
            740.0  0.2  \\
            742.0  0.2  \\
            744.0  0.2  \\
            746.0  0.2  \\
            748.0  0.2  \\
            750.0  0.2  \\
            752.0  0.2  \\
            754.0  0.2  \\
            756.0  0.2  \\
            758.0  0.2  \\
            760.0  0.2  \\
            762.0  0.2  \\
            764.0  0.2  \\
            766.0  0.2  \\
            768.0  0.2  \\
            770.0  0.2  \\
            772.0  0.2  \\
            774.0  0.2  \\
            776.0  0.2  \\
            778.0  0.2  \\
            780.0  0.2  \\
            782.0  0.2  \\
            784.0  0.2  \\
            786.0  0.2  \\
            788.0  0.2  \\
            790.0  0.2  \\
            792.0  0.2  \\
            794.0  0.2  \\
            796.0  0.2  \\
            798.0  0.2  \\
            800.0  0.2  \\
            802.0  0.2  \\
            804.0  0.2  \\
            806.0  0.2  \\
            808.0  0.2  \\
            810.0  0.2  \\
            812.0  0.2  \\
            814.0  0.2  \\
            816.0  0.2  \\
            818.0  0.2  \\
            820.0  0.2  \\
            822.0  0.2  \\
            824.0  0.2  \\
            826.0  0.2  \\
            828.0  0.2  \\
            830.0  0.2  \\
            832.0  0.2  \\
            834.0  0.2  \\
            836.0  0.2  \\
            838.0  0.2  \\
            840.0  0.2  \\
            842.0  0.2  \\
            844.0  0.2  \\
            846.0  0.2  \\
            848.0  0.2  \\
            850.0  0.2  \\
            852.0  0.2  \\
            854.0  0.2  \\
            856.0  0.2  \\
            858.0  0.2  \\
            860.0  0.2  \\
            862.0  0.2  \\
            864.0  0.2  \\
            866.0  0.2  \\
            868.0  0.2  \\
            870.0  0.2  \\
            872.0  0.2  \\
            874.0  0.2  \\
            876.0  0.2  \\
            878.0  0.2  \\
            880.0  0.2  \\
            882.0  0.2  \\
            884.0  0.2  \\
            886.0  0.2  \\
            888.0  0.2  \\
            890.0  0.2  \\
            892.0  0.2  \\
            894.0  0.2  \\
            896.0  0.2  \\
            898.0  0.2  \\
            900.0  0.2  \\
            902.0  0.2  \\
            904.0  0.2  \\
            906.0  0.2  \\
            908.0  0.2  \\
            910.0  0.2  \\
            912.0  0.2  \\
            914.0  0.2  \\
            916.0  0.2  \\
            918.0  0.2  \\
            920.0  0.2  \\
            922.0  0.2  \\
            924.0  0.2  \\
            926.0  0.2  \\
            928.0  0.2  \\
            930.0  0.2  \\
            932.0  0.2  \\
            934.0  0.2  \\
            936.0  0.2  \\
            938.0  0.2  \\
            940.0  0.2  \\
            942.0  0.2  \\
            944.0  0.2  \\
            946.0  0.2  \\
            948.0  0.2  \\
            950.0  0.2  \\
            952.0  0.2  \\
            954.0  0.2  \\
            956.0  0.2  \\
            958.0  0.2  \\
            960.0  0.2  \\
            962.0  0.2  \\
            964.0  0.2  \\
            966.0  0.2  \\
            968.0  0.2  \\
            970.0  0.2  \\
            972.0  0.2  \\
            974.0  0.2  \\
            976.0  0.2  \\
            978.0  0.2  \\
            980.0  0.2  \\
            982.0  0.2  \\
            984.0  0.2  \\
            986.0  0.2  \\
            988.0  0.2  \\
            990.0  0.2  \\
            992.0  0.2  \\
            994.0  0.2  \\
            996.0  0.2  \\
            998.0  0.2  \\
            1000.0  0.2  \\
            1002.0  0.2  \\
            1004.0  0.2  \\
            1006.0  0.2  \\
            1008.0  0.2  \\
            1010.0  0.2  \\
            1012.0  0.2  \\
            1014.0  0.2  \\
            1016.0  0.2  \\
            1018.0  0.2  \\
            1020.0  0.2  \\
            1022.0  0.2  \\
            1024.0  0.2  \\
            1026.0  0.2  \\
            1028.0  0.2  \\
            1030.0  0.2  \\
            1032.0  0.2  \\
            1034.0  0.2  \\
            1036.0  0.2  \\
            1038.0  0.2  \\
            1040.0  0.2  \\
            1042.0  0.2  \\
            1044.0  0.2  \\
            1046.0  0.2  \\
            1048.0  0.2  \\
            1050.0  0.2  \\
            1052.0  0.2  \\
            1054.0  0.2  \\
            1056.0  0.2  \\
            1058.0  0.2  \\
            1060.0  0.2  \\
            1062.0  0.2  \\
            1064.0  0.2  \\
            1066.0  0.2  \\
            1068.0  0.2  \\
            1070.0  0.2  \\
            1072.0  0.2  \\
            1074.0  0.2  \\
            1076.0  0.2  \\
            1078.0  0.2  \\
            1080.0  0.2  \\
            1082.0  0.2  \\
            1084.0  0.2  \\
            1086.0  0.2  \\
            1088.0  0.2  \\
            1090.0  0.2  \\
            1092.0  0.2  \\
            1094.0  0.2  \\
            1096.0  0.2  \\
            1098.0  0.2  \\
            1100.0  0.2  \\
            1102.0  0.2  \\
            1104.0  0.2  \\
            1106.0  0.2  \\
            1108.0  0.2  \\
            1110.0  0.2  \\
            1112.0  0.2  \\
            1114.0  0.2  \\
            1116.0  0.2  \\
            1118.0  0.2  \\
            1120.0  0.2  \\
            1122.0  0.2  \\
            1124.0  0.2  \\
            1126.0  0.2  \\
            1128.0  0.2  \\
            1130.0  0.2  \\
            1132.0  0.2  \\
            1134.0  0.2  \\
            1136.0  0.2  \\
            1138.0  0.2  \\
            1140.0  0.2  \\
            1142.0  0.2  \\
            1144.0  0.2  \\
            1146.0  0.2  \\
            1148.0  0.2  \\
            1150.0  0.2  \\
            1152.0  0.2  \\
            1154.0  0.2  \\
            1156.0  0.2  \\
            1158.0  0.2  \\
            1160.0  0.2  \\
            1162.0  0.2  \\
            1164.0  0.2  \\
            1166.0  0.2  \\
            1168.0  0.2  \\
            1170.0  0.2  \\
            1172.0  0.2  \\
            1174.0  0.2  \\
            1176.0  0.2  \\
            1178.0  0.2  \\
            1180.0  0.2  \\
            1182.0  0.2  \\
            1184.0  0.2  \\
            1186.0  0.2  \\
            1188.0  0.2  \\
            1190.0  0.2  \\
            1192.0  0.2  \\
            1194.0  0.2  \\
            1196.0  0.2  \\
            1198.0  0.2  \\
            1200.0  0.2  \\
            1202.0  0.2  \\
            1204.0  0.2  \\
            1206.0  0.2  \\
            1208.0  0.2  \\
            1210.0  0.2  \\
            1212.0  0.2  \\
            1214.0  0.2  \\
            1216.0  0.2  \\
            1218.0  0.2  \\
            1220.0  0.2  \\
            1222.0  0.2  \\
            1224.0  0.2  \\
            1226.0  0.2  \\
            1228.0  0.2  \\
            1230.0  0.2  \\
            1232.0  0.2  \\
            1234.0  0.2  \\
            1236.0  0.2  \\
            1238.0  0.2  \\
            1240.0  0.2  \\
            1242.0  0.2  \\
            1244.0  0.2  \\
            1246.0  0.2  \\
            1248.0  0.2  \\
            1250.0  0.2  \\
            1252.0  0.2  \\
            1254.0  0.2  \\
            1256.0  0.2  \\
            1258.0  0.2  \\
            1260.0  0.2  \\
            1262.0  0.2  \\
            1264.0  0.2  \\
            1266.0  0.2  \\
            1268.0  0.2  \\
            1270.0  0.2  \\
            1272.0  0.2  \\
            1274.0  0.2  \\
            1276.0  0.2  \\
            1278.0  0.2  \\
            1280.0  0.2  \\
            1282.0  0.2  \\
            1284.0  0.2  \\
            1286.0  0.2  \\
            1288.0  0.2  \\
            1290.0  0.2  \\
            1292.0  0.2  \\
            1294.0  0.2  \\
            1296.0  0.2  \\
            1298.0  0.2  \\
            1300.0  0.2  \\
            1302.0  0.2  \\
            1304.0  0.2  \\
            1306.0  0.2  \\
            1308.0  0.2  \\
            1310.0  0.2  \\
            1312.0  0.2  \\
            1314.0  0.2  \\
            1316.0  0.2  \\
            1318.0  0.2  \\
            1320.0  0.2  \\
            1322.0  0.2  \\
            1324.0  0.2  \\
            1326.0  0.2  \\
            1328.0  0.2  \\
            1330.0  0.2  \\
            1332.0  0.2  \\
            1334.0  0.2  \\
            1336.0  0.2  \\
            1338.0  0.2  \\
            1340.0  0.2  \\
            1342.0  0.2  \\
            1344.0  0.2  \\
            1346.0  0.2  \\
            1348.0  0.2  \\
            1350.0  0.2  \\
            1352.0  0.2  \\
            1354.0  0.2  \\
            1356.0  0.2  \\
            1358.0  0.2  \\
            1360.0  0.2  \\
            1362.0  0.2  \\
            1364.0  0.2  \\
            1366.0  0.2  \\
            1368.0  0.2  \\
            1370.0  0.2  \\
            1372.0  0.2  \\
            1374.0  0.2  \\
            1376.0  0.2  \\
            1378.0  0.2  \\
            1380.0  0.2  \\
            1382.0  0.2  \\
            1384.0  0.2  \\
            1386.0  0.2  \\
            1388.0  0.2  \\
            1390.0  0.2  \\
            1392.0  0.2  \\
            1394.0  0.2  \\
            1396.0  0.2  \\
            1398.0  0.2  \\
            1400.0  0.2  \\
            1402.0  0.2  \\
            1404.0  0.2  \\
            1406.0  0.2  \\
            1408.0  0.2  \\
            1410.0  0.2  \\
            1412.0  0.2  \\
            1414.0  0.2  \\
            1416.0  0.2  \\
            1418.0  0.2  \\
            1420.0  0.2  \\
            1422.0  0.2  \\
            1424.0  0.2  \\
            1426.0  0.2  \\
            1428.0  0.2  \\
            1430.0  0.2  \\
            1432.0  0.2  \\
            1434.0  0.2  \\
            1436.0  0.2  \\
            1438.0  0.2  \\
            1440.0  0.2  \\
            1442.0  0.2  \\
            1444.0  0.2  \\
            1446.0  0.2  \\
            1448.0  0.2  \\
            1450.0  0.2  \\
            1452.0  0.2  \\
            1454.0  0.2  \\
            1456.0  0.2  \\
            1458.0  0.2  \\
            1460.0  0.2  \\
            1462.0  0.2  \\
            1464.0  0.2  \\
            1466.0  0.2  \\
            1468.0  0.2  \\
            1470.0  0.2  \\
            1472.0  0.2  \\
            1474.0  0.2  \\
            1476.0  0.2  \\
            1478.0  0.2  \\
            1480.0  0.2  \\
            1482.0  0.2  \\
            1484.0  0.2  \\
            1486.0  0.2  \\
            1488.0  0.2  \\
            1490.0  0.2  \\
            1492.0  0.2  \\
            1494.0  0.2  \\
            1496.0  0.2  \\
            1498.0  0.2  \\
            1500.0  0.2  \\
            1502.0  0.2  \\
            1504.0  0.2  \\
            1506.0  0.2  \\
            1508.0  0.2  \\
            1510.0  0.2  \\
            1512.0  0.2  \\
            1514.0  0.2  \\
            1516.0  0.2  \\
            1518.0  0.2  \\
            1520.0  0.2  \\
            1522.0  0.2  \\
            1524.0  0.2  \\
            1526.0  0.2  \\
            1528.0  0.2  \\
            1530.0  0.2  \\
            1532.0  0.2  \\
            1534.0  0.2  \\
            1536.0  0.2  \\
            1538.0  0.2  \\
            1540.0  0.2  \\
            1542.0  0.2  \\
            1544.0  0.2  \\
            1546.0  0.2  \\
            1548.0  0.2  \\
            1550.0  0.2  \\
            1552.0  0.2  \\
            1554.0  0.2  \\
            1556.0  0.2  \\
            1558.0  0.2  \\
            1560.0  0.2  \\
            1562.0  0.2  \\
            1564.0  0.2  \\
            1566.0  0.2  \\
            1568.0  0.2  \\
            1570.0  0.2  \\
            1572.0  0.2  \\
            1574.0  0.2  \\
            1576.0  0.2  \\
            1578.0  0.2  \\
            1580.0  0.2  \\
            1582.0  0.2  \\
            1584.0  0.2  \\
            1586.0  0.2  \\
            1588.0  0.2  \\
            1590.0  0.2  \\
            1592.0  0.2  \\
            1594.0  0.2  \\
            1596.0  0.2  \\
            1598.0  0.2  \\
            1600.0  0.2  \\
            1602.0  0.2  \\
            1604.0  0.2  \\
            1606.0  0.2  \\
            1608.0  0.2  \\
            1610.0  0.2  \\
            1612.0  0.2  \\
            1614.0  0.2  \\
            1616.0  0.2  \\
            1618.0  0.2  \\
            1620.0  0.2  \\
            1622.0  0.2  \\
            1624.0  0.2  \\
            1626.0  0.2  \\
            1628.0  0.2  \\
            1630.0  0.2  \\
            1632.0  0.2  \\
            1634.0  0.2  \\
            1636.0  0.2  \\
            1638.0  0.2  \\
            1640.0  0.2  \\
            1642.0  0.2  \\
            1644.0  0.2  \\
            1646.0  0.2  \\
            1648.0  0.2  \\
            1650.0  0.2  \\
            1652.0  0.2  \\
            1654.0  0.2  \\
            1656.0  0.2  \\
            1658.0  0.2  \\
            1660.0  0.2  \\
            1662.0  0.2  \\
            1664.0  0.2  \\
            1666.0  0.2  \\
            1668.0  0.2  \\
            1670.0  0.2  \\
            1672.0  0.2  \\
            1674.0  0.2  \\
            1676.0  0.2  \\
            1678.0  0.2  \\
            1680.0  0.2  \\
            1682.0  0.2  \\
            1684.0  0.2  \\
            1686.0  0.2  \\
            1688.0  0.2  \\
            1690.0  0.2  \\
            1692.0  0.2  \\
            1694.0  0.2  \\
            1696.0  0.2  \\
            1698.0  0.2  \\
            1700.0  0.2  \\
            1702.0  0.2  \\
            1704.0  0.2  \\
            1706.0  0.2  \\
            1708.0  0.2  \\
            1710.0  0.2  \\
            1712.0  0.2  \\
            1714.0  0.2  \\
            1716.0  0.2  \\
            1718.0  0.2  \\
            1720.0  0.19999999999996756  \\
            1722.0  0.2  \\
            1724.0  0.2  \\
            1726.0  0.8117564111889459  \\
            1728.0  1.0  \\
            1730.0  1.0  \\
            1732.0  1.0  \\
            1734.0  1.0  \\
            1736.0  1.0  \\
            1738.0  1.0  \\
            1740.0  1.0  \\
            1742.0  1.0  \\
            1744.0  1.0  \\
            1746.0  1.0  \\
            1748.0  1.0  \\
            1750.0  1.0  \\
            1752.0  1.0  \\
            1754.0  1.0  \\
            1756.0  1.0  \\
            1758.0  1.0  \\
            1760.0  1.0  \\
            1762.0  1.0  \\
            1764.0  1.0  \\
            1766.0  1.0  \\
            1768.0  1.0  \\
            1770.0  1.0  \\
            1772.0  1.0  \\
            1774.0  1.0  \\
            1776.0  1.0  \\
            1778.0  1.0  \\
            1780.0  1.0  \\
            1782.0  1.0  \\
            1784.0  1.0  \\
            1786.0  1.0  \\
            1788.0  1.0  \\
            1790.0  1.0  \\
            1792.0  1.0  \\
            1794.0  1.0  \\
            1796.0  1.0  \\
            1798.0  1.0  \\
            1800.0  1.0  \\
            1802.0  1.0  \\
            1804.0  1.0  \\
            1806.0  1.0  \\
            1808.0  1.0  \\
            1810.0  1.0  \\
            1812.0  1.0  \\
            1814.0  1.0  \\
            1816.0  1.0  \\
            1818.0  1.0  \\
            1820.0  1.0  \\
            1822.0  1.0  \\
            1824.0  1.0  \\
            1826.0  1.0  \\
            1828.0  1.0  \\
            1830.0  1.0  \\
            1832.0  1.0  \\
            1834.0  1.0  \\
            1836.0  1.0  \\
            1838.0  1.0  \\
            1840.0  1.0  \\
            1842.0  1.0  \\
            1844.0  1.0  \\
            1846.0  1.0  \\
            1848.0  1.0  \\
            1850.0  1.0  \\
            1852.0  1.0  \\
            1854.0  1.0  \\
            1856.0  1.0  \\
            1858.0  1.0  \\
            1860.0  1.0  \\
            1862.0  1.0  \\
            1864.0  1.0  \\
            1866.0  1.0  \\
            1868.0  1.0  \\
            1870.0  1.0  \\
            1872.0  1.0  \\
            1874.0  1.0  \\
            1876.0  1.0  \\
            1878.0  1.0  \\
            1880.0  1.0  \\
            1882.0  1.0  \\
            1884.0  1.0  \\
            1886.0  1.0  \\
            1888.0  1.0  \\
            1890.0  1.0  \\
            1892.0  1.0  \\
            1894.0  1.0  \\
            1896.0  1.0  \\
            1898.0  1.0  \\
            1900.0  1.0  \\
            1902.0  1.0  \\
            1904.0  1.0  \\
            1906.0  1.0  \\
            1908.0  1.0  \\
            1910.0  1.0  \\
            1912.0  1.0  \\
            1914.0  1.0  \\
            1916.0  1.0  \\
            1918.0  1.0  \\
            1920.0  1.0  \\
            1922.0  1.0  \\
            1924.0  1.0  \\
            1926.0  1.0  \\
            1928.0  1.0  \\
            1930.0  1.0  \\
            1932.0  1.0  \\
            1934.0  1.0  \\
            1936.0  1.0  \\
            1938.0  1.0  \\
            1940.0  1.0  \\
            1942.0  1.0  \\
            1944.0  1.0  \\
            1946.0  1.0  \\
            1948.0  1.0  \\
            1950.0  1.0  \\
            1952.0  1.0  \\
            1954.0  1.0  \\
            1956.0  1.0  \\
            1958.0  1.0  \\
            1960.0  1.0  \\
            1962.0  1.0  \\
            1964.0  1.0  \\
            1966.0  1.0  \\
            1968.0  1.0  \\
            1970.0  1.0  \\
            1972.0  1.0  \\
            1974.0  1.0  \\
            1976.0  1.0  \\
            1978.0  1.0  \\
            1980.0  1.0  \\
            1982.0  1.0  \\
            1984.0  1.0  \\
            1986.0  1.0  \\
            1988.0  1.0  \\
            1990.0  1.0  \\
            1992.0  1.0  \\
            1994.0  1.0  \\
            1996.0  1.0  \\
            1998.0  1.0  \\
            2000.0  1.0  \\
        }
        ;
    \addlegendentry {Sat. 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={695c620f-e47d-4163-bfda-cbd0f595075b}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            2.0  1.0  \\
            4.0  1.0  \\
            6.0  1.0  \\
            8.0  1.0  \\
            10.0  1.0  \\
            12.0  1.0  \\
            14.0  1.0  \\
            16.0  1.0  \\
            18.0  1.0  \\
            20.0  1.0  \\
            22.0  1.0  \\
            24.0  1.0  \\
            26.0  1.0  \\
            28.0  1.0  \\
            30.0  1.0  \\
            32.0  1.0  \\
            34.0  1.0  \\
            36.0  1.0  \\
            38.0  1.0  \\
            40.0  1.0  \\
            42.0  1.0  \\
            44.0  1.0  \\
            46.0  1.0  \\
            48.0  1.0  \\
            50.0  1.0  \\
            52.0  1.0  \\
            54.0  1.0  \\
            56.0  1.0  \\
            58.0  1.0  \\
            60.0  1.0  \\
            62.0  1.0  \\
            64.0  1.0  \\
            66.0  1.0  \\
            68.0  1.0  \\
            70.0  1.0  \\
            72.0  1.0  \\
            74.0  1.0  \\
            76.0  1.0  \\
            78.0  1.0  \\
            80.0  1.0  \\
            82.0  1.0  \\
            84.0  1.0  \\
            86.0  1.0  \\
            88.0  1.0  \\
            90.0  1.0  \\
            92.0  1.0  \\
            94.0  1.0  \\
            96.0  1.0  \\
            98.0  1.0  \\
            100.0  1.0  \\
            102.0  1.0  \\
            104.0  1.0  \\
            106.0  1.0  \\
            108.0  1.0  \\
            110.0  1.0  \\
            112.0  1.0  \\
            114.0  1.0  \\
            116.0  1.0  \\
            118.0  1.0  \\
            120.0  1.0  \\
            122.0  1.0  \\
            124.0  1.0  \\
            126.0  1.0  \\
            128.0  1.0  \\
            130.0  1.0  \\
            132.0  1.0  \\
            134.0  1.0  \\
            136.0  1.0  \\
            138.0  1.0  \\
            140.0  1.0  \\
            142.0  1.0  \\
            144.0  1.0  \\
            146.0  1.0  \\
            148.0  1.0  \\
            150.0  1.0  \\
            152.0  1.0  \\
            154.0  1.0  \\
            156.0  1.0  \\
            158.0  1.0  \\
            160.0  1.0  \\
            162.0  1.0  \\
            164.0  1.0  \\
            166.0  1.0  \\
            168.0  1.0  \\
            170.0  1.0  \\
            172.0  1.0  \\
            174.0  1.0  \\
            176.0  1.0  \\
            178.0  1.0  \\
            180.0  1.0  \\
            182.0  1.0  \\
            184.0  1.0  \\
            186.0  1.0  \\
            188.0  1.0  \\
            190.0  1.0  \\
            192.0  1.0  \\
            194.0  1.0  \\
            196.0  1.0  \\
            198.0  1.0  \\
            200.0  1.0  \\
            202.0  1.0  \\
            204.0  1.0  \\
            206.0  1.0  \\
            208.0  1.0  \\
            210.0  1.0  \\
            212.0  1.0  \\
            214.0  1.0  \\
            216.0  1.0  \\
            218.0  1.0  \\
            220.0  1.0  \\
            222.0  1.0  \\
            224.0  1.0  \\
            226.0  1.0  \\
            228.0  1.0  \\
            230.0  1.0  \\
            232.0  1.0  \\
            234.0  1.0  \\
            236.0  1.0  \\
            238.0  1.0  \\
            240.0  1.0  \\
            242.0  1.0  \\
            244.0  1.0  \\
            246.0  1.0  \\
            248.0  1.0  \\
            250.0  1.0  \\
            252.0  1.0  \\
            254.0  1.0  \\
            256.0  1.0  \\
            258.0  1.0  \\
            260.0  1.0  \\
            262.0  1.0  \\
            264.0  1.0  \\
            266.0  1.0  \\
            268.0  1.0  \\
            270.0  1.0  \\
            272.0  1.0  \\
            274.0  0.811756411198019  \\
            276.0  0.2000000000001461  \\
            278.0  0.2  \\
            280.0  0.2  \\
            282.0  0.20000000000019477  \\
            284.0  0.2  \\
            286.0  0.2  \\
            288.0  0.2  \\
            290.0  0.2000000000000974  \\
            292.0  0.2  \\
            294.0  0.20000000000004872  \\
            296.0  0.20000000000024346  \\
            298.0  0.2  \\
            300.0  0.2  \\
            302.0  0.2  \\
            304.0  0.2  \\
            306.0  0.20000000000024346  \\
            308.0  0.2  \\
            310.0  0.2  \\
            312.0  0.2  \\
            314.0  0.2  \\
            316.0  0.2000000000001461  \\
            318.0  0.2  \\
            320.0  0.2  \\
            322.0  0.20000000000019477  \\
            324.0  0.2  \\
            326.0  0.2  \\
            328.0  0.2  \\
            330.0  0.20000000000019477  \\
            332.0  0.2  \\
            334.0  0.2  \\
            336.0  0.2  \\
            338.0  0.2000000000000974  \\
            340.0  0.2  \\
            342.0  0.2000000000000974  \\
            344.0  0.2  \\
            346.0  0.2000000000000974  \\
            348.0  0.2  \\
            350.0  0.20000000000004872  \\
            352.0  0.20000000000004872  \\
            354.0  0.2000000000000974  \\
            356.0  0.2  \\
            358.0  0.20000000000004872  \\
            360.0  0.20000000000019477  \\
            362.0  0.2  \\
            364.0  0.2  \\
            366.0  0.2  \\
            368.0  0.2000000000000974  \\
            370.0  0.2  \\
            372.0  0.2000000000000974  \\
            374.0  0.2  \\
            376.0  0.2000000000000974  \\
            378.0  0.2  \\
            380.0  0.2000000000000974  \\
            382.0  0.2  \\
            384.0  0.20000000000024346  \\
            386.0  0.2  \\
            388.0  0.2  \\
            390.0  0.2  \\
            392.0  0.2  \\
            394.0  0.2000000000001461  \\
            396.0  0.2  \\
            398.0  0.2  \\
            400.0  0.20000000000004872  \\
            402.0  0.20000000000004872  \\
            404.0  0.20000000000004872  \\
            406.0  0.20000000000004872  \\
            408.0  0.2000000000000974  \\
            410.0  0.2  \\
            412.0  0.2000000000000974  \\
            414.0  0.2  \\
            416.0  0.2000000000000974  \\
            418.0  0.2  \\
            420.0  0.20000000000019477  \\
            422.0  0.2  \\
            424.0  0.2  \\
            426.0  0.2  \\
            428.0  0.20000000000004872  \\
            430.0  0.20000000000004872  \\
            432.0  0.20000000000004872  \\
            434.0  0.20000000000004872  \\
            436.0  0.20000000000004872  \\
            438.0  0.20000000000004872  \\
            440.0  0.20000000000004872  \\
            442.0  0.20000000000004872  \\
            444.0  0.20000000000004872  \\
            446.0  0.20000000000004872  \\
            448.0  0.20000000000004872  \\
            450.0  0.20000000000004872  \\
            452.0  0.2000000000000487  \\
            454.0  0.2  \\
            456.0  0.2  \\
            458.0  0.2  \\
            460.0  0.2  \\
            462.0  0.2  \\
            464.0  0.2  \\
            466.0  0.2  \\
            468.0  0.2  \\
            470.0  0.2  \\
            472.0  0.2  \\
            474.0  0.2  \\
            476.0  0.2000000000000974  \\
            478.0  0.2  \\
            480.0  0.20000000000004872  \\
            482.0  0.2000000000000974  \\
            484.0  0.2  \\
            486.0  0.2000000000001279  \\
            488.0  0.20000000000001625  \\
            490.0  0.2  \\
            492.0  0.20000000000004872  \\
            494.0  0.20000000000004872  \\
            496.0  0.2000000000000487  \\
            498.0  0.2000000000000487  \\
            500.0  0.2  \\
            502.0  0.2  \\
            504.0  0.2  \\
            506.0  0.2  \\
            508.0  0.2  \\
            510.0  0.2  \\
            512.0  0.2  \\
            514.0  0.2  \\
            516.0  0.2  \\
            518.0  0.2  \\
            520.0  0.2  \\
            522.0  0.20000000000043822  \\
            524.0  0.2  \\
            526.0  0.2  \\
            528.0  0.2  \\
            530.0  0.2  \\
            532.0  0.2  \\
            534.0  0.2  \\
            536.0  0.2  \\
            538.0  0.2  \\
            540.0  0.20000000000004872  \\
            542.0  0.20000000000004872  \\
            544.0  0.20000000000004872  \\
            546.0  0.2000000000000487  \\
            548.0  0.2  \\
            550.0  0.2  \\
            552.0  0.2  \\
            554.0  0.2  \\
            556.0  0.2  \\
            558.0  0.2  \\
            560.0  0.2  \\
            562.0  0.2  \\
            564.0  0.2  \\
            566.0  0.2  \\
            568.0  0.2  \\
            570.0  0.2  \\
            572.0  0.20000000000004872  \\
            574.0  0.20000000000004872  \\
            576.0  0.20000000000004872  \\
            578.0  0.20000000000004872  \\
            580.0  0.20000000000004872  \\
            582.0  0.20000000000004872  \\
            584.0  0.2000000000000974  \\
            586.0  0.2  \\
            588.0  0.20000000000004872  \\
            590.0  0.20000000000004872  \\
            592.0  0.2000000000000487  \\
            594.0  0.2  \\
            596.0  0.2  \\
            598.0  0.2  \\
            600.0  0.2  \\
            602.0  0.2  \\
            604.0  0.2  \\
            606.0  0.2  \\
            608.0  0.2  \\
            610.0  0.2  \\
            612.0  0.2  \\
            614.0  0.2  \\
            616.0  0.2  \\
            618.0  0.20000000000004872  \\
            620.0  0.20000000000034085  \\
            622.0  0.2  \\
            624.0  0.2  \\
            626.0  0.2  \\
            628.0  0.2  \\
            630.0  0.2  \\
            632.0  0.2  \\
            634.0  0.20000000000004872  \\
            636.0  0.20000000000034085  \\
            638.0  0.2  \\
            640.0  0.2  \\
            642.0  0.2  \\
            644.0  0.2  \\
            646.0  0.2  \\
            648.0  0.2  \\
            650.0  0.20000000000038953  \\
            652.0  0.2  \\
            654.0  0.2  \\
            656.0  0.2  \\
            658.0  0.2  \\
            660.0  0.2  \\
            662.0  0.2  \\
            664.0  0.2  \\
            666.0  0.20000000000038953  \\
            668.0  0.2  \\
            670.0  0.2  \\
            672.0  0.2  \\
            674.0  0.2  \\
            676.0  0.2  \\
            678.0  0.2  \\
            680.0  0.2  \\
            682.0  0.20000000000004872  \\
            684.0  0.20000000000038953  \\
            686.0  0.2  \\
            688.0  0.2  \\
            690.0  0.2  \\
            692.0  0.2  \\
            694.0  0.2  \\
            696.0  0.2  \\
            698.0  0.2  \\
            700.0  0.20000000000004872  \\
            702.0  0.20000000000038953  \\
            704.0  0.2  \\
            706.0  0.2  \\
            708.0  0.2  \\
            710.0  0.2  \\
            712.0  0.2  \\
            714.0  0.2  \\
            716.0  0.2  \\
            718.0  0.20000000000004872  \\
            720.0  0.20000000000038953  \\
            722.0  0.2  \\
            724.0  0.2  \\
            726.0  0.2  \\
            728.0  0.2  \\
            730.0  0.2  \\
            732.0  0.2  \\
            734.0  0.2  \\
            736.0  0.20000000000004872  \\
            738.0  0.20000000000038953  \\
            740.0  0.2  \\
            742.0  0.2  \\
            744.0  0.2  \\
            746.0  0.2  \\
            748.0  0.2  \\
            750.0  0.2  \\
            752.0  0.2  \\
            754.0  0.20000000000004872  \\
            756.0  0.20000000000038953  \\
            758.0  0.2  \\
            760.0  0.2  \\
            762.0  0.2  \\
            764.0  0.2  \\
            766.0  0.2  \\
            768.0  0.2  \\
            770.0  0.2  \\
            772.0  0.20000000000004872  \\
            774.0  0.20000000000038953  \\
            776.0  0.2  \\
            778.0  0.2  \\
            780.0  0.2  \\
            782.0  0.2  \\
            784.0  0.2  \\
            786.0  0.2  \\
            788.0  0.2  \\
            790.0  0.20000000000004872  \\
            792.0  0.20000000000038953  \\
            794.0  0.2  \\
            796.0  0.2  \\
            798.0  0.2  \\
            800.0  0.2  \\
            802.0  0.2  \\
            804.0  0.2  \\
            806.0  0.2  \\
            808.0  0.20000000000004872  \\
            810.0  0.20000000000038953  \\
            812.0  0.2  \\
            814.0  0.2  \\
            816.0  0.2  \\
            818.0  0.2  \\
            820.0  0.2  \\
            822.0  0.2  \\
            824.0  0.2  \\
            826.0  0.20000000000004872  \\
            828.0  0.20000000000043822  \\
            830.0  0.2  \\
            832.0  0.2  \\
            834.0  0.2  \\
            836.0  0.2  \\
            838.0  0.2  \\
            840.0  0.2  \\
            842.0  0.2  \\
            844.0  0.2  \\
            846.0  0.20000000000004872  \\
            848.0  0.20000000000043822  \\
            850.0  0.2  \\
            852.0  0.2  \\
            854.0  0.2  \\
            856.0  0.2  \\
            858.0  0.2  \\
            860.0  0.2  \\
            862.0  0.2  \\
            864.0  0.2  \\
            866.0  0.20000000000004872  \\
            868.0  0.20000000000043822  \\
            870.0  0.2  \\
            872.0  0.2  \\
            874.0  0.2  \\
            876.0  0.2  \\
            878.0  0.2  \\
            880.0  0.2  \\
            882.0  0.2  \\
            884.0  0.2  \\
            886.0  0.20000000000004872  \\
            888.0  0.20000000000043822  \\
            890.0  0.2  \\
            892.0  0.2  \\
            894.0  0.2  \\
            896.0  0.2  \\
            898.0  0.2  \\
            900.0  0.2  \\
            902.0  0.2  \\
            904.0  0.2  \\
            906.0  0.20000000000004872  \\
            908.0  0.20000000000004872  \\
            910.0  0.20000000000043822  \\
            912.0  0.2  \\
            914.0  0.2  \\
            916.0  0.2  \\
            918.0  0.2  \\
            920.0  0.2  \\
            922.0  0.2  \\
            924.0  0.2  \\
            926.0  0.2  \\
            928.0  0.2000000000004869  \\
            930.0  0.2  \\
            932.0  0.2  \\
            934.0  0.2  \\
            936.0  0.2  \\
            938.0  0.2  \\
            940.0  0.2  \\
            942.0  0.2  \\
            944.0  0.2  \\
            946.0  0.2  \\
            948.0  0.20000000000053558  \\
            950.0  0.2  \\
            952.0  0.2  \\
            954.0  0.2  \\
            956.0  0.2  \\
            958.0  0.2  \\
            960.0  0.2  \\
            962.0  0.2  \\
            964.0  0.2  \\
            966.0  0.2  \\
            968.0  0.2  \\
            970.0  0.20000000000004872  \\
            972.0  0.2000000000004869  \\
            974.0  0.2  \\
            976.0  0.2  \\
            978.0  0.2  \\
            980.0  0.2  \\
            982.0  0.2  \\
            984.0  0.2  \\
            986.0  0.2  \\
            988.0  0.2  \\
            990.0  0.2  \\
            992.0  0.20000000000004872  \\
            994.0  0.2000000000004869  \\
            996.0  0.2  \\
            998.0  0.2  \\
            1000.0  0.2  \\
            1002.0  0.2  \\
            1004.0  0.2  \\
            1006.0  0.2  \\
            1008.0  0.2  \\
            1010.0  0.2  \\
            1012.0  0.2  \\
            1014.0  0.20000000000004872  \\
            1016.0  0.2000000000004869  \\
            1018.0  0.2  \\
            1020.0  0.2  \\
            1022.0  0.2  \\
            1024.0  0.2  \\
            1026.0  0.2  \\
            1028.0  0.2  \\
            1030.0  0.2  \\
            1032.0  0.2  \\
            1034.0  0.2  \\
            1036.0  0.20000000000004872  \\
            1038.0  0.20000000000053558  \\
            1040.0  0.2  \\
            1042.0  0.2  \\
            1044.0  0.2  \\
            1046.0  0.2  \\
            1048.0  0.2  \\
            1050.0  0.2  \\
            1052.0  0.2  \\
            1054.0  0.2  \\
            1056.0  0.2  \\
            1058.0  0.2  \\
            1060.0  0.20000000000024346  \\
            1062.0  0.2  \\
            1064.0  0.2  \\
            1066.0  0.2  \\
            1068.0  0.2  \\
            1070.0  0.20000000000053558  \\
            1072.0  0.2  \\
            1074.0  0.2  \\
            1076.0  0.2  \\
            1078.0  0.2  \\
            1080.0  0.2  \\
            1082.0  0.2  \\
            1084.0  0.2  \\
            1086.0  0.2  \\
            1088.0  0.2  \\
            1090.0  0.2  \\
            1092.0  0.20000000000004872  \\
            1094.0  0.20000000000004872  \\
            1096.0  0.20000000000024346  \\
            1098.0  0.2  \\
            1100.0  0.2  \\
            1102.0  0.2  \\
            1104.0  0.2  \\
            1106.0  0.2000000000000974  \\
            1108.0  0.2  \\
            1110.0  0.2000000000000974  \\
            1112.0  0.2  \\
            1114.0  0.20000000000004872  \\
            1116.0  0.20000000000004872  \\
            1118.0  0.20000000000024346  \\
            1120.0  0.2  \\
            1122.0  0.2  \\
            1124.0  0.2  \\
            1126.0  0.2  \\
            1128.0  0.20000000000004872  \\
            1130.0  0.20000000000004872  \\
            1132.0  0.20000000000004872  \\
            1134.0  0.20000000000004872  \\
            1136.0  0.20000000000004872  \\
            1138.0  0.20000000000004872  \\
            1140.0  0.20000000000004872  \\
            1142.0  0.20000000000024346  \\
            1144.0  0.2  \\
            1146.0  0.2  \\
            1148.0  0.2  \\
            1150.0  0.2  \\
            1152.0  0.20000000000019477  \\
            1154.0  0.2  \\
            1156.0  0.2  \\
            1158.0  0.2  \\
            1160.0  0.20000000000019477  \\
            1162.0  0.2  \\
            1164.0  0.2  \\
            1166.0  0.2  \\
            1168.0  0.20000000000004872  \\
            1170.0  0.20000000000008528  \\
            1172.0  0.20000000000000004  \\
            1174.0  0.2000000000001461  \\
            1176.0  0.2  \\
            1178.0  0.2  \\
            1180.0  0.20000000000063298  \\
            1182.0  0.2  \\
            1184.0  0.2  \\
            1186.0  0.2  \\
            1188.0  0.2  \\
            1190.0  0.2  \\
            1192.0  0.2  \\
            1194.0  0.2  \\
            1196.0  0.2  \\
            1198.0  0.2  \\
            1200.0  0.2  \\
            1202.0  0.2  \\
            1204.0  0.2  \\
            1206.0  0.20000000000068166  \\
            1208.0  0.2  \\
            1210.0  0.2  \\
            1212.0  0.2  \\
            1214.0  0.2  \\
            1216.0  0.2  \\
            1218.0  0.2  \\
            1220.0  0.2  \\
            1222.0  0.2  \\
            1224.0  0.2  \\
            1226.0  0.2  \\
            1228.0  0.2  \\
            1230.0  0.2  \\
            1232.0  0.2  \\
            1234.0  0.20000000000004872  \\
            1236.0  0.20000000000068166  \\
            1238.0  0.2  \\
            1240.0  0.2  \\
            1242.0  0.2  \\
            1244.0  0.2  \\
            1246.0  0.2  \\
            1248.0  0.2  \\
            1250.0  0.2  \\
            1252.0  0.2  \\
            1254.0  0.2  \\
            1256.0  0.2  \\
            1258.0  0.2  \\
            1260.0  0.2  \\
            1262.0  0.2  \\
            1264.0  0.20000000000004872  \\
            1266.0  0.20000000000073034  \\
            1268.0  0.2  \\
            1270.0  0.2  \\
            1272.0  0.2  \\
            1274.0  0.2  \\
            1276.0  0.2  \\
            1278.0  0.2  \\
            1280.0  0.2  \\
            1282.0  0.2  \\
            1284.0  0.2  \\
            1286.0  0.2  \\
            1288.0  0.2  \\
            1290.0  0.2  \\
            1292.0  0.2  \\
            1294.0  0.2  \\
            1296.0  0.20000000000004872  \\
            1298.0  0.20000000000077903  \\
            1300.0  0.2  \\
            1302.0  0.2  \\
            1304.0  0.2  \\
            1306.0  0.2  \\
            1308.0  0.2  \\
            1310.0  0.2  \\
            1312.0  0.2  \\
            1314.0  0.2  \\
            1316.0  0.2  \\
            1318.0  0.2  \\
            1320.0  0.2  \\
            1322.0  0.2  \\
            1324.0  0.2  \\
            1326.0  0.2  \\
            1328.0  0.2  \\
            1330.0  0.20000000000004872  \\
            1332.0  0.2000000000008277  \\
            1334.0  0.2  \\
            1336.0  0.2  \\
            1338.0  0.2  \\
            1340.0  0.2  \\
            1342.0  0.2  \\
            1344.0  0.2  \\
            1346.0  0.2  \\
            1348.0  0.2  \\
            1350.0  0.2  \\
            1352.0  0.2  \\
            1354.0  0.2  \\
            1356.0  0.2  \\
            1358.0  0.2  \\
            1360.0  0.2  \\
            1362.0  0.2  \\
            1364.0  0.2  \\
            1366.0  0.2000000000009738  \\
            1368.0  0.2  \\
            1370.0  0.2  \\
            1372.0  0.2  \\
            1374.0  0.2  \\
            1376.0  0.2  \\
            1378.0  0.2  \\
            1380.0  0.2  \\
            1382.0  0.2  \\
            1384.0  0.2  \\
            1386.0  0.2  \\
            1388.0  0.2  \\
            1390.0  0.2  \\
            1392.0  0.2  \\
            1394.0  0.2  \\
            1396.0  0.2  \\
            1398.0  0.2  \\
            1400.0  0.2  \\
            1402.0  0.2  \\
            1404.0  0.2  \\
            1406.0  0.20000000000004872  \\
            1408.0  0.20000000000004872  \\
            1410.0  0.20000000000008528  \\
            1412.0  0.20000000000000004  \\
            1414.0  0.20000000000004872  \\
            1416.0  0.20000000000004872  \\
            1418.0  0.20000000000004872  \\
            1420.0  0.20000000000121723  \\
            1422.0  0.2  \\
            1424.0  0.2  \\
            1426.0  0.2  \\
            1428.0  0.2  \\
            1430.0  0.2  \\
            1432.0  0.2  \\
            1434.0  0.2  \\
            1436.0  0.2  \\
            1438.0  0.2  \\
            1440.0  0.2  \\
            1442.0  0.2  \\
            1444.0  0.2  \\
            1446.0  0.2  \\
            1448.0  0.2  \\
            1450.0  0.2  \\
            1452.0  0.2  \\
            1454.0  0.2  \\
            1456.0  0.2  \\
            1458.0  0.2  \\
            1460.0  0.2  \\
            1462.0  0.2  \\
            1464.0  0.2  \\
            1466.0  0.2  \\
            1468.0  0.2  \\
            1470.0  0.2000000000001461  \\
            1472.0  0.2  \\
            1474.0  0.2  \\
            1476.0  0.20000000000004872  \\
            1478.0  0.2000000000001461  \\
            1480.0  0.2  \\
            1482.0  0.2  \\
            1484.0  0.20000000000004872  \\
            1486.0  0.2000000000001461  \\
            1488.0  0.2  \\
            1490.0  0.2  \\
            1492.0  0.20000000000004872  \\
            1494.0  0.2000000000001461  \\
            1496.0  0.2  \\
            1498.0  0.2  \\
            1500.0  0.20000000000004872  \\
            1502.0  0.2000000000001461  \\
            1504.0  0.2  \\
            1506.0  0.2  \\
            1508.0  0.20000000000004872  \\
            1510.0  0.2000000000001461  \\
            1512.0  0.2  \\
            1514.0  0.2  \\
            1516.0  0.20000000000021317  \\
            1518.0  0.2  \\
            1520.0  0.2  \\
            1522.0  0.2  \\
            1524.0  0.20000000000001625  \\
            1526.0  0.20000000000008528  \\
            1528.0  0.20000000000000004  \\
            1530.0  0.20000000000004872  \\
            1532.0  0.20000000000004872  \\
            1534.0  0.20000000000004872  \\
            1536.0  0.20000000000004872  \\
            1538.0  0.20000000000004872  \\
            1540.0  0.20000000000004872  \\
            1542.0  0.20000000000004872  \\
            1544.0  0.20000000000024346  \\
            1546.0  0.2  \\
            1548.0  0.2  \\
            1550.0  0.2  \\
            1552.0  0.2  \\
            1554.0  0.20000000000004872  \\
            1556.0  0.20000000000004872  \\
            1558.0  0.20000000000024346  \\
            1560.0  0.2  \\
            1562.0  0.2  \\
            1564.0  0.2  \\
            1566.0  0.2  \\
            1568.0  0.20000000000004872  \\
            1570.0  0.20000000000004872  \\
            1572.0  0.20000000000004872  \\
            1574.0  0.2000000000004869  \\
            1576.0  0.2  \\
            1578.0  0.2  \\
            1580.0  0.2  \\
            1582.0  0.2  \\
            1584.0  0.2  \\
            1586.0  0.2  \\
            1588.0  0.2  \\
            1590.0  0.2  \\
            1592.0  0.2  \\
            1594.0  0.20000000000004872  \\
            1596.0  0.20000000000004872  \\
            1598.0  0.20000000000004872  \\
            1600.0  0.20000000000004872  \\
            1602.0  0.20000000000004872  \\
            1604.0  0.20000000000004872  \\
            1606.0  0.20000000000004872  \\
            1608.0  0.20000000000004872  \\
            1610.0  0.20000000000004872  \\
            1612.0  0.20000000000004872  \\
            1614.0  0.20000000000004872  \\
            1616.0  0.2000000000000487  \\
            1618.0  0.2000000000000487  \\
            1620.0  0.2000000000000487  \\
            1622.0  0.2000000000000487  \\
            1624.0  0.2000000000000487  \\
            1626.0  0.2000000000000487  \\
            1628.0  0.2000000000000487  \\
            1630.0  0.2  \\
            1632.0  0.2  \\
            1634.0  0.2  \\
            1636.0  0.2  \\
            1638.0  0.2  \\
            1640.0  0.2  \\
            1642.0  0.2  \\
            1644.0  0.2  \\
            1646.0  0.2  \\
            1648.0  0.2  \\
            1650.0  0.2  \\
            1652.0  0.2  \\
            1654.0  0.2  \\
            1656.0  0.2  \\
            1658.0  0.2  \\
            1660.0  0.2  \\
            1662.0  0.2  \\
            1664.0  0.2  \\
            1666.0  0.2  \\
            1668.0  0.2  \\
            1670.0  0.2  \\
            1672.0  0.2  \\
            1674.0  0.2  \\
            1676.0  0.2  \\
            1678.0  0.2  \\
            1680.0  0.2  \\
            1682.0  0.2  \\
            1684.0  0.2  \\
            1686.0  0.2  \\
            1688.0  0.2  \\
            1690.0  0.2  \\
            1692.0  0.2  \\
            1694.0  0.2  \\
            1696.0  0.2  \\
            1698.0  0.2  \\
            1700.0  0.2  \\
            1702.0  0.2  \\
            1704.0  0.2  \\
            1706.0  0.2  \\
            1708.0  0.2  \\
            1710.0  0.2  \\
            1712.0  0.2  \\
            1714.0  0.2  \\
            1716.0  0.2  \\
            1718.0  0.2  \\
            1720.0  0.2  \\
            1722.0  0.2  \\
            1724.0  0.2  \\
            1726.0  0.2  \\
            1728.0  0.2  \\
            1730.0  0.2  \\
            1732.0  0.2  \\
            1734.0  0.2  \\
            1736.0  0.2  \\
            1738.0  0.2  \\
            1740.0  0.2  \\
            1742.0  0.2  \\
            1744.0  0.2  \\
            1746.0  0.2  \\
            1748.0  0.2  \\
            1750.0  0.2  \\
            1752.0  0.2  \\
            1754.0  0.2  \\
            1756.0  0.2  \\
            1758.0  0.2  \\
            1760.0  0.2  \\
            1762.0  0.2  \\
            1764.0  0.2  \\
            1766.0  0.2  \\
            1768.0  0.2  \\
            1770.0  0.2  \\
            1772.0  0.2  \\
            1774.0  0.2  \\
            1776.0  0.2  \\
            1778.0  0.2  \\
            1780.0  0.2  \\
            1782.0  0.2  \\
            1784.0  0.2  \\
            1786.0  0.2  \\
            1788.0  0.2  \\
            1790.0  0.2  \\
            1792.0  0.2  \\
            1794.0  0.2  \\
            1796.0  0.2  \\
            1798.0  0.2  \\
            1800.0  0.2  \\
            1802.0  0.2  \\
            1804.0  0.2  \\
            1806.0  0.2  \\
            1808.0  0.2  \\
            1810.0  0.2  \\
            1812.0  0.2  \\
            1814.0  0.2  \\
            1816.0  0.2  \\
            1818.0  0.2  \\
            1820.0  0.2  \\
            1822.0  0.2  \\
            1824.0  0.2  \\
            1826.0  0.2  \\
            1828.0  0.2  \\
            1830.0  0.2  \\
            1832.0  0.2  \\
            1834.0  0.2  \\
            1836.0  0.2  \\
            1838.0  0.2  \\
            1840.0  0.2  \\
            1842.0  0.2  \\
            1844.0  0.2  \\
            1846.0  0.2  \\
            1848.0  0.2  \\
            1850.0  0.2  \\
            1852.0  0.2  \\
            1854.0  0.2  \\
            1856.0  0.2  \\
            1858.0  0.2  \\
            1860.0  0.2  \\
            1862.0  0.2  \\
            1864.0  0.2  \\
            1866.0  0.2  \\
            1868.0  0.2  \\
            1870.0  0.2  \\
            1872.0  0.2  \\
            1874.0  0.2  \\
            1876.0  0.2  \\
            1878.0  0.2  \\
            1880.0  0.2  \\
            1882.0  0.2  \\
            1884.0  0.2  \\
            1886.0  0.2  \\
            1888.0  0.2  \\
            1890.0  0.2  \\
            1892.0  0.2  \\
            1894.0  0.2  \\
            1896.0  0.2  \\
            1898.0  0.2  \\
            1900.0  0.2  \\
            1902.0  0.2  \\
            1904.0  0.2  \\
            1906.0  0.2  \\
            1908.0  0.2  \\
            1910.0  0.2  \\
            1912.0  0.2  \\
            1914.0  0.2  \\
            1916.0  0.2  \\
            1918.0  0.2  \\
            1920.0  0.2  \\
            1922.0  0.2  \\
            1924.0  0.2  \\
            1926.0  0.2  \\
            1928.0  0.2  \\
            1930.0  0.2  \\
            1932.0  0.2  \\
            1934.0  0.2  \\
            1936.0  0.2  \\
            1938.0  0.2  \\
            1940.0  0.2  \\
            1942.0  0.2  \\
            1944.0  0.2  \\
            1946.0  0.2  \\
            1948.0  0.2  \\
            1950.0  0.2  \\
            1952.0  0.2  \\
            1954.0  0.2  \\
            1956.0  0.2  \\
            1958.0  0.2  \\
            1960.0  0.2  \\
            1962.0  0.2  \\
            1964.0  0.2  \\
            1966.0  0.2  \\
            1968.0  0.2  \\
            1970.0  0.2  \\
            1972.0  0.2  \\
            1974.0  0.2  \\
            1976.0  0.2  \\
            1978.0  0.2  \\
            1980.0  0.2  \\
            1982.0  0.2  \\
            1984.0  0.2  \\
            1986.0  0.2  \\
            1988.0  0.2  \\
            1990.0  0.2  \\
            1992.0  0.2  \\
            1994.0  0.2  \\
            1996.0  0.2  \\
            1998.0  0.2  \\
            2000.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 2}
\end{axis}
\end{tikzpicture}


==> plots/LP/LPRAAN.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time, s}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-60.0}, xmax={2060.0}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RAAN Difference, deg}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.7284439873286725}, ymax={0.07945778062284048}, yticklabels={{$-2.5$,$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ytick={{-2.5,-2.0,-1.5,-1.0,-0.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2cf44f28-4015-4d52-8c5c-ecb33e2b72dc}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.1137338051572158e-5  \\
            2.0  -4.454935220628861e-5  \\
            4.0  -0.00010023604246414935  \\
            6.0  -0.00017819740882515434  \\
            8.0  -0.0002784334512893036  \\
            10.0  -0.00040094416985659697  \\
            12.0  -0.0005457295645270346  \\
            14.0  -0.0007127896353006165  \\
            16.0  -0.0009021243821773424  \\
            18.0  -0.0011137338051572126  \\
            20.0  -0.0013476179042402265  \\
            22.0  -0.0016037766794263848  \\
            24.0  -0.001882210130715687  \\
            26.0  -0.0021829182581081332  \\
            28.0  -0.002505901061603724  \\
            30.0  -0.0028511585412024586  \\
            32.0  -0.0032186906969043374  \\
            34.0  -0.0036084975287093597  \\
            36.0  -0.004020579036617526  \\
            38.0  -0.0044549352206288365  \\
            40.0  -0.004911566080743291  \\
            42.0  -0.005390471616960889  \\
            44.0  -0.005891651829281631  \\
            46.0  -0.006415106717705517  \\
            48.0  -0.006960836282232546  \\
            50.0  -0.00752884052286272  \\
            52.0  -0.008119119439596038  \\
            54.0  -0.008731673032432498  \\
            56.0  -0.009366501301372104  \\
            58.0  -0.010023604246414852  \\
            60.0  -0.010702981867560744  \\
            62.0  -0.01140463416480978  \\
            64.0  -0.012128561138161962  \\
            66.0  -0.012874762787617285  \\
            68.0  -0.013643239113175751  \\
            70.0  -0.01443399011483736  \\
            72.0  -0.015247015792602113  \\
            74.0  -0.01608231614647001  \\
            76.0  -0.01693989117644105  \\
            78.0  -0.017819740882515235  \\
            80.0  -0.01872186526469256  \\
            82.0  -0.01964626432297303  \\
            84.0  -0.020592938057356645  \\
            86.0  -0.021561886467843402  \\
            88.0  -0.022553109554433303  \\
            90.0  -0.023566607317126346  \\
            92.0  -0.024602379755922537  \\
            94.0  -0.025660426870821866  \\
            96.0  -0.02674074866182434  \\
            98.0  -0.027843345128929956  \\
            100.0  -0.02896821627213872  \\
            102.0  -0.030115362091450625  \\
            104.0  -0.03128478258686568  \\
            106.0  -0.032476477758383866  \\
            108.0  -0.0336904476060052  \\
            110.0  -0.03492669212972969  \\
            112.0  -0.036185211329557314  \\
            114.0  -0.037466005205488075  \\
            116.0  -0.03876907375752198  \\
            118.0  -0.04009441698565903  \\
            120.0  -0.041442034889899226  \\
            122.0  -0.04281192747024256  \\
            124.0  -0.04420409472668905  \\
            126.0  -0.04561853665923867  \\
            128.0  -0.04705525326789144  \\
            130.0  -0.048514244552647356  \\
            132.0  -0.04999551051350641  \\
            134.0  -0.05149905115046861  \\
            136.0  -0.05302486646353395  \\
            138.0  -0.05457295645270243  \\
            140.0  -0.05614332111797406  \\
            142.0  -0.057735960459348826  \\
            144.0  -0.05935087447682673  \\
            146.0  -0.06098806317040779  \\
            148.0  -0.06264752654009198  \\
            150.0  -0.06432926458587933  \\
            152.0  -0.06603327730776981  \\
            154.0  -0.06775956470576343  \\
            156.0  -0.06950812677986021  \\
            158.0  -0.07127896353006012  \\
            160.0  -0.07307207495636317  \\
            162.0  -0.07488746105876937  \\
            164.0  -0.0767251218372787  \\
            166.0  -0.07858505729189118  \\
            168.0  -0.0804672674226068  \\
            170.0  -0.08237175222942557  \\
            172.0  -0.08429851171234748  \\
            174.0  -0.08624754587137254  \\
            176.0  -0.08821885470650073  \\
            178.0  -0.09021243821773207  \\
            180.0  -0.09222829640506656  \\
            182.0  -0.09426642926850419  \\
            184.0  -0.09632683680804496  \\
            186.0  -0.09840951902368889  \\
            188.0  -0.10051447591543594  \\
            190.0  -0.10264170748328613  \\
            192.0  -0.10479121372723947  \\
            194.0  -0.10696299464729594  \\
            196.0  -0.10915705024345557  \\
            198.0  -0.11137338051571832  \\
            200.0  -0.11361198546408423  \\
            202.0  -0.11587286508855327  \\
            204.0  -0.11815601938912546  \\
            206.0  -0.12046144836580079  \\
            208.0  -0.12278915201857926  \\
            210.0  -0.12513913034746088  \\
            212.0  -0.12751138335244566  \\
            214.0  -0.12990591103353355  \\
            216.0  -0.1323227133907246  \\
            218.0  -0.1347617904240188  \\
            220.0  -0.13722314213341616  \\
            222.0  -0.13970676851891664  \\
            224.0  -0.14221266958052026  \\
            226.0  -0.144740845318227  \\
            228.0  -0.1472912957320369  \\
            230.0  -0.14986402082194994  \\
            232.0  -0.15245902058796612  \\
            234.0  -0.15507629503008544  \\
            236.0  -0.15771584414830792  \\
            238.0  -0.1603776679426335  \\
            240.0  -0.16306176641306228  \\
            242.0  -0.16576813955959416  \\
            244.0  -0.1684967873822292  \\
            246.0  -0.1712477098809674  \\
            248.0  -0.17402090705580872  \\
            250.0  -0.1768163789067532  \\
            252.0  -0.1796341254338008  \\
            254.0  -0.18247414663695155  \\
            256.0  -0.18533644251620543  \\
            258.0  -0.18822101307156247  \\
            260.0  -0.19112785830302262  \\
            262.0  -0.19405697821058593  \\
            264.0  -0.1970083727942524  \\
            266.0  -0.19998204205402198  \\
            268.0  -0.2029779859898947  \\
            270.0  -0.20599620460187057  \\
            272.0  -0.20903669788994955  \\
            274.0  -0.21209684518852606  \\
            276.0  -0.21516550915954846  \\
            278.0  -0.2182341731305709  \\
            280.0  -0.22130283710159326  \\
            282.0  -0.22437150107261566  \\
            284.0  -0.2274401650436381  \\
            286.0  -0.2305088290146605  \\
            288.0  -0.23357749298568292  \\
            290.0  -0.23664615695670532  \\
            292.0  -0.23971482092772775  \\
            294.0  -0.24278348489875015  \\
            296.0  -0.24585214886977258  \\
            298.0  -0.248920812840795  \\
            300.0  -0.25198947681181744  \\
            302.0  -0.25505814078283984  \\
            304.0  -0.25812680475386224  \\
            306.0  -0.26119546872488464  \\
            308.0  -0.2642641326959071  \\
            310.0  -0.2673327966669295  \\
            312.0  -0.2704014606379519  \\
            314.0  -0.27347012460897435  \\
            316.0  -0.27653878857999675  \\
            318.0  -0.27960745255101915  \\
            320.0  -0.2826761165220416  \\
            322.0  -0.28574478049306395  \\
            324.0  -0.2888134444640863  \\
            326.0  -0.2918821084351087  \\
            328.0  -0.29495077240613105  \\
            330.0  -0.29801943637715345  \\
            332.0  -0.3010881003481758  \\
            334.0  -0.30415676431919814  \\
            336.0  -0.30722542829022054  \\
            338.0  -0.3102940922612429  \\
            340.0  -0.3133627562322653  \\
            342.0  -0.31643142020328763  \\
            344.0  -0.31950008417431  \\
            346.0  -0.3225687481453324  \\
            348.0  -0.3256374121163547  \\
            350.0  -0.3287060760873771  \\
            352.0  -0.33177474005839946  \\
            354.0  -0.3348434040294218  \\
            356.0  -0.3379120680004442  \\
            358.0  -0.34098073197146656  \\
            360.0  -0.34404939594248896  \\
            362.0  -0.3471180599135113  \\
            364.0  -0.35018672388453365  \\
            366.0  -0.35325538785555605  \\
            368.0  -0.3563240518265784  \\
            370.0  -0.3593927157976008  \\
            372.0  -0.36246137976862314  \\
            374.0  -0.3655300437396455  \\
            376.0  -0.3685987077106679  \\
            378.0  -0.37166737168169023  \\
            380.0  -0.37473603565271263  \\
            382.0  -0.377804699623735  \\
            384.0  -0.3808733635947573  \\
            386.0  -0.3839420275657797  \\
            388.0  -0.38701069153680207  \\
            390.0  -0.39007935550782447  \\
            392.0  -0.3931480194788468  \\
            394.0  -0.3962166834498691  \\
            396.0  -0.39928534742089145  \\
            398.0  -0.40235401139191374  \\
            400.0  -0.4054226753629361  \\
            402.0  -0.40849133933395837  \\
            404.0  -0.4115600033049807  \\
            406.0  -0.414628667276003  \\
            408.0  -0.41769733124702535  \\
            410.0  -0.42076599521804764  \\
            412.0  -0.42383465918907  \\
            414.0  -0.4269033231600923  \\
            416.0  -0.4299719871311146  \\
            418.0  -0.4330406511021369  \\
            420.0  -0.43610931507315925  \\
            422.0  -0.43917797904418154  \\
            424.0  -0.4422466430152039  \\
            426.0  -0.4453153069862262  \\
            428.0  -0.44838397095724847  \\
            430.0  -0.45145263492827076  \\
            432.0  -0.454521298899293  \\
            434.0  -0.4575899628703153  \\
            436.0  -0.46065862684133757  \\
            438.0  -0.4637272908123598  \\
            440.0  -0.4667959547833821  \\
            442.0  -0.46986461875440433  \\
            444.0  -0.4729332827254266  \\
            446.0  -0.4760019466964489  \\
            448.0  -0.47907061066747114  \\
            450.0  -0.48213927463849343  \\
            452.0  -0.48520793860951567  \\
            454.0  -0.48827660258053796  \\
            456.0  -0.49134526655156024  \\
            458.0  -0.4944139305225825  \\
            460.0  -0.49748259449360477  \\
            462.0  -0.500551258464627  \\
            464.0  -0.5036199224356493  \\
            466.0  -0.5066885864066716  \\
            468.0  -0.5097572503776938  \\
            470.0  -0.512825914348716  \\
            472.0  -0.5158945783197384  \\
            474.0  -0.5189632422907606  \\
            476.0  -0.5220319062617829  \\
            478.0  -0.5251005702328052  \\
            480.0  -0.5281692342038274  \\
            482.0  -0.5312378981748497  \\
            484.0  -0.534306562145872  \\
            486.0  -0.5373752261168943  \\
            488.0  -0.5404438900879165  \\
            490.0  -0.5435125540589387  \\
            492.0  -0.5465812180299611  \\
            494.0  -0.5496498820009833  \\
            496.0  -0.5527185459720055  \\
            498.0  -0.5557872099430279  \\
            500.0  -0.5588558739140501  \\
            502.0  -0.5619245378850724  \\
            504.0  -0.5649932018560946  \\
            506.0  -0.5680618658271167  \\
            508.0  -0.5711305297981389  \\
            510.0  -0.5741991937691611  \\
            512.0  -0.5772678577401832  \\
            514.0  -0.5803365217112054  \\
            516.0  -0.5834051856822275  \\
            518.0  -0.5864738496532498  \\
            520.0  -0.5895425136242719  \\
            522.0  -0.592611177595294  \\
            524.0  -0.5956798415663163  \\
            526.0  -0.5987485055373384  \\
            528.0  -0.6018171695083606  \\
            530.0  -0.6048858334793827  \\
            532.0  -0.6079544974504049  \\
            534.0  -0.6110231614214271  \\
            536.0  -0.6140918253924492  \\
            538.0  -0.6171604893634715  \\
            540.0  -0.6202291533344936  \\
            542.0  -0.6232978173055157  \\
            544.0  -0.6263664812765379  \\
            546.0  -0.6294351452475601  \\
            548.0  -0.6325038092185823  \\
            550.0  -0.6355724731896044  \\
            552.0  -0.6386411371606266  \\
            554.0  -0.6417098011316488  \\
            556.0  -0.6447784651026709  \\
            558.0  -0.6478471290736931  \\
            560.0  -0.6509157930447153  \\
            562.0  -0.6539844570157375  \\
            564.0  -0.6570531209867596  \\
            566.0  -0.6601217849577817  \\
            568.0  -0.663190448928804  \\
            570.0  -0.6662591128998261  \\
            572.0  -0.6693277768708483  \\
            574.0  -0.6723964408418704  \\
            576.0  -0.6754651048128926  \\
            578.0  -0.6785337687839148  \\
            580.0  -0.6816024327549369  \\
            582.0  -0.6846710967259592  \\
            584.0  -0.6877397606969813  \\
            586.0  -0.6908084246680034  \\
            588.0  -0.6938770886390256  \\
            590.0  -0.6969457526100478  \\
            592.0  -0.70001441658107  \\
            594.0  -0.7030830805520921  \\
            596.0  -0.7061517445231144  \\
            598.0  -0.7092204084941365  \\
            600.0  -0.7122890724651586  \\
            602.0  -0.7153577364361808  \\
            604.0  -0.718426400407203  \\
            606.0  -0.7214950643782252  \\
            608.0  -0.7245637283492473  \\
            610.0  -0.7276323923202694  \\
            612.0  -0.7307010562912917  \\
            614.0  -0.7337697202623138  \\
            616.0  -0.736838384233336  \\
            618.0  -0.7399070482043582  \\
            620.0  -0.7429757121753803  \\
            622.0  -0.7460443761464025  \\
            624.0  -0.7491130401174246  \\
            626.0  -0.7521817040884469  \\
            628.0  -0.755250368059469  \\
            630.0  -0.7583190320304911  \\
            632.0  -0.7613876960015133  \\
            634.0  -0.7644563599725355  \\
            636.0  -0.7675250239435577  \\
            638.0  -0.7705936879145798  \\
            640.0  -0.7736623518856021  \\
            642.0  -0.7767310158566242  \\
            644.0  -0.7797996798276463  \\
            646.0  -0.7828683437986685  \\
            648.0  -0.7859370077696907  \\
            650.0  -0.7890056717407128  \\
            652.0  -0.7920743357117348  \\
            654.0  -0.7951429996827569  \\
            656.0  -0.7982116636537789  \\
            658.0  -0.8012803276248011  \\
            660.0  -0.8043489915958231  \\
            662.0  -0.8074176555668452  \\
            664.0  -0.8104863195378672  \\
            666.0  -0.8135549835088893  \\
            668.0  -0.8166236474799113  \\
            670.0  -0.8196923114509335  \\
            672.0  -0.8227609754219555  \\
            674.0  -0.8258296393929776  \\
            676.0  -0.8288983033639996  \\
            678.0  -0.8319669673350217  \\
            680.0  -0.8350356313060437  \\
            682.0  -0.8381042952770659  \\
            684.0  -0.8411729592480879  \\
            686.0  -0.84424162321911  \\
            688.0  -0.847310287190132  \\
            690.0  -0.8503789511611541  \\
            692.0  -0.8534476151321762  \\
            694.0  -0.8565162791031983  \\
            696.0  -0.8595849430742204  \\
            698.0  -0.8626536070452424  \\
            700.0  -0.8657222710162645  \\
            702.0  -0.8687909349872865  \\
            704.0  -0.8718595989583087  \\
            706.0  -0.8749282629293307  \\
            708.0  -0.8779969269003528  \\
            710.0  -0.8810655908713748  \\
            712.0  -0.8841342548423969  \\
            714.0  -0.887202918813419  \\
            716.0  -0.8902715827844411  \\
            718.0  -0.8933402467554631  \\
            720.0  -0.8964089107264853  \\
            722.0  -0.8994775746975074  \\
            724.0  -0.9025462386685296  \\
            726.0  -0.9056149026395518  \\
            728.0  -0.9086835666105739  \\
            730.0  -0.9117522305815962  \\
            732.0  -0.9148208945526183  \\
            734.0  -0.9178895585236404  \\
            736.0  -0.9209582224946626  \\
            738.0  -0.9240268864656848  \\
            740.0  -0.927095550436707  \\
            742.0  -0.9301642144077291  \\
            744.0  -0.9332328783787512  \\
            746.0  -0.9363015423497735  \\
            748.0  -0.9393702063207956  \\
            750.0  -0.9424388702918178  \\
            752.0  -0.94550753426284  \\
            754.0  -0.9485761982338622  \\
            756.0  -0.9516448622048843  \\
            758.0  -0.9547135261759064  \\
            760.0  -0.9577821901469287  \\
            762.0  -0.9608508541179508  \\
            764.0  -0.963919518088973  \\
            766.0  -0.9669881820599951  \\
            768.0  -0.9700568460310173  \\
            770.0  -0.9731255100020395  \\
            772.0  -0.9761941739730616  \\
            774.0  -0.9792628379440839  \\
            776.0  -0.982331501915106  \\
            778.0  -0.9854001658861281  \\
            780.0  -0.9884688298571503  \\
            782.0  -0.9915374938281725  \\
            784.0  -0.9946061577991947  \\
            786.0  -0.9976748217702168  \\
            788.0  -1.000743485741239  \\
            790.0  -1.0038121497122612  \\
            792.0  -1.0068808136832834  \\
            794.0  -1.0099494776543054  \\
            796.0  -1.0130181416253277  \\
            798.0  -1.01608680559635  \\
            800.0  -1.019155469567372  \\
            802.0  -1.0222241335383941  \\
            804.0  -1.0252927975094164  \\
            806.0  -1.0283614614804386  \\
            808.0  -1.0314301254514606  \\
            810.0  -1.0344987894224829  \\
            812.0  -1.037567453393505  \\
            814.0  -1.040636117364527  \\
            816.0  -1.0437047813355493  \\
            818.0  -1.0467734453065716  \\
            820.0  -1.0498421092775938  \\
            822.0  -1.0529107732486158  \\
            824.0  -1.055979437219638  \\
            826.0  -1.0590481011906603  \\
            828.0  -1.0621167651616823  \\
            830.0  -1.0651854291327045  \\
            832.0  -1.0682540931037268  \\
            834.0  -1.0713227570747488  \\
            836.0  -1.074391421045771  \\
            838.0  -1.0774600850167932  \\
            840.0  -1.0805287489878155  \\
            842.0  -1.0835974129588375  \\
            844.0  -1.0866660769298597  \\
            846.0  -1.089734740900882  \\
            848.0  -1.092803404871904  \\
            850.0  -1.0958720688429262  \\
            852.0  -1.0989407328139484  \\
            854.0  -1.1020093967849705  \\
            856.0  -1.1050780607559927  \\
            858.0  -1.108146724727015  \\
            860.0  -1.1112153886980372  \\
            862.0  -1.1142840526690592  \\
            864.0  -1.1173527166400814  \\
            866.0  -1.1204213806111036  \\
            868.0  -1.1234900445821256  \\
            870.0  -1.1265587085531474  \\
            872.0  -1.1296273725241694  \\
            874.0  -1.1326960364951915  \\
            876.0  -1.1357647004662135  \\
            878.0  -1.1388333644372355  \\
            880.0  -1.1419020284082573  \\
            882.0  -1.1449706923792793  \\
            884.0  -1.1480393563503013  \\
            886.0  -1.1511080203213233  \\
            888.0  -1.1541766842923453  \\
            890.0  -1.1572453482633671  \\
            892.0  -1.1603140122343891  \\
            894.0  -1.1633826762054111  \\
            896.0  -1.1664513401764331  \\
            898.0  -1.1695200041474552  \\
            900.0  -1.172588668118477  \\
            902.0  -1.175657332089499  \\
            904.0  -1.178725996060521  \\
            906.0  -1.181794660031543  \\
            908.0  -1.184863324002565  \\
            910.0  -1.187931987973587  \\
            912.0  -1.1910006519446088  \\
            914.0  -1.1940693159156308  \\
            916.0  -1.1971379798866528  \\
            918.0  -1.2002066438576748  \\
            920.0  -1.2032753078286968  \\
            922.0  -1.2063439717997186  \\
            924.0  -1.2094126357707407  \\
            926.0  -1.2124812997417627  \\
            928.0  -1.2155499637127847  \\
            930.0  -1.2186186276838067  \\
            932.0  -1.2216872916548285  \\
            934.0  -1.2247559556258505  \\
            936.0  -1.2278246195968725  \\
            938.0  -1.2308932835678945  \\
            940.0  -1.2339619475389165  \\
            942.0  -1.2370306115099383  \\
            944.0  -1.2400992754809603  \\
            946.0  -1.2431679394519823  \\
            948.0  -1.2462366034230044  \\
            950.0  -1.2493052673940264  \\
            952.0  -1.2523739313650484  \\
            954.0  -1.2554425953360702  \\
            956.0  -1.2585112593070922  \\
            958.0  -1.2615799232781142  \\
            960.0  -1.2646485872491362  \\
            962.0  -1.2677172512201582  \\
            964.0  -1.27078591519118  \\
            966.0  -1.273854579162202  \\
            968.0  -1.276923243133224  \\
            970.0  -1.279991907104246  \\
            972.0  -1.283060571075268  \\
            974.0  -1.2861292350462898  \\
            976.0  -1.2891978990173119  \\
            978.0  -1.2922665629883339  \\
            980.0  -1.2953352269593559  \\
            982.0  -1.298403890930378  \\
            984.0  -1.3014725549013997  \\
            986.0  -1.3045412188724217  \\
            988.0  -1.3076098828434437  \\
            990.0  -1.3106785468144657  \\
            992.0  -1.3137472107854877  \\
            994.0  -1.3168158747565097  \\
            996.0  -1.3198845387275315  \\
            998.0  -1.3229532026985535  \\
            1000.0  -1.3260218666695756  \\
            1002.0  -1.3290905306405976  \\
            1004.0  -1.3321591946116196  \\
            1006.0  -1.3352278585826414  \\
            1008.0  -1.3382965225536634  \\
            1010.0  -1.3413651865246854  \\
            1012.0  -1.3444338504957074  \\
            1014.0  -1.3475025144667294  \\
            1016.0  -1.3505711784377512  \\
            1018.0  -1.3536398424087732  \\
            1020.0  -1.3567085063797952  \\
            1022.0  -1.3597771703508172  \\
            1024.0  -1.3628458343218393  \\
            1026.0  -1.365914498292861  \\
            1028.0  -1.368983162263883  \\
            1030.0  -1.372051826234905  \\
            1032.0  -1.375120490205927  \\
            1034.0  -1.378189154176949  \\
            1036.0  -1.381257818147971  \\
            1038.0  -1.384326482118993  \\
            1040.0  -1.387395146090015  \\
            1042.0  -1.390463810061037  \\
            1044.0  -1.393532474032059  \\
            1046.0  -1.396601138003081  \\
            1048.0  -1.3996698019741027  \\
            1050.0  -1.4027384659451247  \\
            1052.0  -1.4058071299161468  \\
            1054.0  -1.4088757938871688  \\
            1056.0  -1.4119444578581908  \\
            1058.0  -1.4150131218292126  \\
            1060.0  -1.4180817858002346  \\
            1062.0  -1.4211504497712566  \\
            1064.0  -1.4242191137422786  \\
            1066.0  -1.4272877777133006  \\
            1068.0  -1.4303564416843224  \\
            1070.0  -1.4334251056553444  \\
            1072.0  -1.4364937696263664  \\
            1074.0  -1.4395624335973884  \\
            1076.0  -1.4426310975684105  \\
            1078.0  -1.4456997615394325  \\
            1080.0  -1.4487684255104543  \\
            1082.0  -1.4518370894814763  \\
            1084.0  -1.4549057534524983  \\
            1086.0  -1.4579744174235203  \\
            1088.0  -1.4610430813945423  \\
            1090.0  -1.464111745365564  \\
            1092.0  -1.4671804093365861  \\
            1094.0  -1.4702490733076081  \\
            1096.0  -1.4733177372786301  \\
            1098.0  -1.4763864012496521  \\
            1100.0  -1.479455065220674  \\
            1102.0  -1.482523729191696  \\
            1104.0  -1.485592393162718  \\
            1106.0  -1.48866105713374  \\
            1108.0  -1.491729721104762  \\
            1110.0  -1.4947983850757838  \\
            1112.0  -1.4978670490468058  \\
            1114.0  -1.5009357130178278  \\
            1116.0  -1.5040043769888498  \\
            1118.0  -1.5070730409598718  \\
            1120.0  -1.5101417049308936  \\
            1122.0  -1.5132103689019156  \\
            1124.0  -1.5162790328729376  \\
            1126.0  -1.5193476968439596  \\
            1128.0  -1.5224163608149817  \\
            1130.0  -1.5254850247860037  \\
            1132.0  -1.5285536887570255  \\
            1134.0  -1.5316223527280475  \\
            1136.0  -1.5346910166990695  \\
            1138.0  -1.5377596806700915  \\
            1140.0  -1.5408283446411135  \\
            1142.0  -1.5438970086121353  \\
            1144.0  -1.5469656725831573  \\
            1146.0  -1.5500343365541793  \\
            1148.0  -1.5531030005252013  \\
            1150.0  -1.5561716644962234  \\
            1152.0  -1.5592403284672451  \\
            1154.0  -1.5623089924382672  \\
            1156.0  -1.5653776564092892  \\
            1158.0  -1.5684463203803112  \\
            1160.0  -1.571514984351333  \\
            1162.0  -1.5745836483223548  \\
            1164.0  -1.5776523122933765  \\
            1166.0  -1.5807209762643983  \\
            1168.0  -1.58378964023542  \\
            1170.0  -1.5868583042064417  \\
            1172.0  -1.5899269681774635  \\
            1174.0  -1.5929956321484853  \\
            1176.0  -1.596064296119507  \\
            1178.0  -1.5991329600905289  \\
            1180.0  -1.6022016240615506  \\
            1182.0  -1.6052702880325724  \\
            1184.0  -1.6083389520035942  \\
            1186.0  -1.611407615974616  \\
            1188.0  -1.6144762799456378  \\
            1190.0  -1.6175449439166594  \\
            1192.0  -1.6206136078876812  \\
            1194.0  -1.623682271858703  \\
            1196.0  -1.6267509358297247  \\
            1198.0  -1.6298195998007465  \\
            1200.0  -1.6328882637717683  \\
            1202.0  -1.6359569277427901  \\
            1204.0  -1.639025591713812  \\
            1206.0  -1.6420942556848337  \\
            1208.0  -1.6451629196558555  \\
            1210.0  -1.6482315836268773  \\
            1212.0  -1.651300247597899  \\
            1214.0  -1.6543689115689206  \\
            1216.0  -1.6574375755399424  \\
            1218.0  -1.6605062395109642  \\
            1220.0  -1.663574903481986  \\
            1222.0  -1.6666435674530078  \\
            1224.0  -1.6697122314240296  \\
            1226.0  -1.6727808953950514  \\
            1228.0  -1.6758495593660732  \\
            1230.0  -1.678918223337095  \\
            1232.0  -1.6819868873081167  \\
            1234.0  -1.6850555512791385  \\
            1236.0  -1.6881242152501603  \\
            1238.0  -1.6911928792211819  \\
            1240.0  -1.6942615431922037  \\
            1242.0  -1.6973302071632255  \\
            1244.0  -1.7003988711342473  \\
            1246.0  -1.703467535105269  \\
            1248.0  -1.7065361990762908  \\
            1250.0  -1.7096048630473126  \\
            1252.0  -1.7126735270183344  \\
            1254.0  -1.7157421909893562  \\
            1256.0  -1.718810854960378  \\
            1258.0  -1.7218795189313998  \\
            1260.0  -1.7249481829024214  \\
            1262.0  -1.7280168468734431  \\
            1264.0  -1.731085510844465  \\
            1266.0  -1.7341541748154867  \\
            1268.0  -1.7372228387865085  \\
            1270.0  -1.7402915027575303  \\
            1272.0  -1.743360166728552  \\
            1274.0  -1.7464288306995739  \\
            1276.0  -1.7494974946705957  \\
            1278.0  -1.7525661586416175  \\
            1280.0  -1.7556348226126393  \\
            1282.0  -1.758703486583661  \\
            1284.0  -1.7617721505546826  \\
            1286.0  -1.7648408145257044  \\
            1288.0  -1.7679094784967262  \\
            1290.0  -1.770978142467748  \\
            1292.0  -1.7740468064387698  \\
            1294.0  -1.7771154704097916  \\
            1296.0  -1.7801841343808134  \\
            1298.0  -1.7832527983518351  \\
            1300.0  -1.786321462322857  \\
            1302.0  -1.7893901262938787  \\
            1304.0  -1.7924587902649005  \\
            1306.0  -1.795527454235922  \\
            1308.0  -1.7985961182069437  \\
            1310.0  -1.8016647821779652  \\
            1312.0  -1.8047334461489868  \\
            1314.0  -1.8078021101200084  \\
            1316.0  -1.81087077409103  \\
            1318.0  -1.8139394380620515  \\
            1320.0  -1.817008102033073  \\
            1322.0  -1.8200767660040946  \\
            1324.0  -1.8231454299751162  \\
            1326.0  -1.8262140939461378  \\
            1328.0  -1.8292827579171593  \\
            1330.0  -1.832351421888181  \\
            1332.0  -1.8354200858592025  \\
            1334.0  -1.838488749830224  \\
            1336.0  -1.8415574138012456  \\
            1338.0  -1.8446260777722672  \\
            1340.0  -1.8476947417432887  \\
            1342.0  -1.8507634057143103  \\
            1344.0  -1.8538320696853319  \\
            1346.0  -1.8569007336563534  \\
            1348.0  -1.859969397627375  \\
            1350.0  -1.8630380615983966  \\
            1352.0  -1.8661067255694181  \\
            1354.0  -1.8691753895404397  \\
            1356.0  -1.8722440535114613  \\
            1358.0  -1.8753127174824828  \\
            1360.0  -1.8783813814535044  \\
            1362.0  -1.881450045424526  \\
            1364.0  -1.8845187093955476  \\
            1366.0  -1.8875873733665691  \\
            1368.0  -1.8906560373375907  \\
            1370.0  -1.8937247013086123  \\
            1372.0  -1.8967933652796338  \\
            1374.0  -1.8998620292506554  \\
            1376.0  -1.902930693221677  \\
            1378.0  -1.9059993571926985  \\
            1380.0  -1.90906802116372  \\
            1382.0  -1.9121366851347417  \\
            1384.0  -1.9152053491057632  \\
            1386.0  -1.9182740130767848  \\
            1388.0  -1.9213426770478064  \\
            1390.0  -1.924411341018828  \\
            1392.0  -1.9274800049898495  \\
            1394.0  -1.930548668960871  \\
            1396.0  -1.9336173329318926  \\
            1398.0  -1.9366859969029142  \\
            1400.0  -1.939754660873936  \\
            1402.0  -1.9428233248449576  \\
            1404.0  -1.9458919888159791  \\
            1406.0  -1.9489606527870007  \\
            1408.0  -1.9520293167580223  \\
            1410.0  -1.9550979807290438  \\
            1412.0  -1.9581666447000654  \\
            1414.0  -1.961235308671087  \\
            1416.0  -1.9643039726421085  \\
            1418.0  -1.96737263661313  \\
            1420.0  -1.9704413005841517  \\
            1422.0  -1.9735099645551732  \\
            1424.0  -1.9765786285261948  \\
            1426.0  -1.9796472924972164  \\
            1428.0  -1.982715956468238  \\
            1430.0  -1.9857846204392595  \\
            1432.0  -1.988853284410281  \\
            1434.0  -1.9919219483813027  \\
            1436.0  -1.9949906123523242  \\
            1438.0  -1.9980592763233458  \\
            1440.0  -2.001127940294367  \\
            1442.0  -2.0041966042653887  \\
            1444.0  -2.0072652682364103  \\
            1446.0  -2.010333932207432  \\
            1448.0  -2.0134025961784534  \\
            1450.0  -2.016471260149475  \\
            1452.0  -2.0195399241204965  \\
            1454.0  -2.0226085880915186  \\
            1456.0  -2.02567725206254  \\
            1458.0  -2.0287459160335617  \\
            1460.0  -2.0318145800045833  \\
            1462.0  -2.034883243975605  \\
            1464.0  -2.0379519079466264  \\
            1466.0  -2.041020571917648  \\
            1468.0  -2.0440892358886695  \\
            1470.0  -2.047157899859691  \\
            1472.0  -2.0502265638307127  \\
            1474.0  -2.0532952278017342  \\
            1476.0  -2.056363891772756  \\
            1478.0  -2.0594325557437774  \\
            1480.0  -2.062501219714799  \\
            1482.0  -2.0655698836858205  \\
            1484.0  -2.068638547656842  \\
            1486.0  -2.0717072116278636  \\
            1488.0  -2.074775875598885  \\
            1490.0  -2.077844539569907  \\
            1492.0  -2.0809132035409283  \\
            1494.0  -2.08398186751195  \\
            1496.0  -2.0870505314829715  \\
            1498.0  -2.090119195453993  \\
            1500.0  -2.0931878594250146  \\
            1502.0  -2.096256523396036  \\
            1504.0  -2.0993251873670578  \\
            1506.0  -2.1023938513380793  \\
            1508.0  -2.105462515309101  \\
            1510.0  -2.1085311792801225  \\
            1512.0  -2.111599843251144  \\
            1514.0  -2.1146685072221656  \\
            1516.0  -2.117737171193187  \\
            1518.0  -2.1208058351642087  \\
            1520.0  -2.1238744991352303  \\
            1522.0  -2.126943163106252  \\
            1524.0  -2.1300118270772734  \\
            1526.0  -2.133080491048295  \\
            1528.0  -2.1361491550193166  \\
            1530.0  -2.139217818990338  \\
            1532.0  -2.1422864829613597  \\
            1534.0  -2.1453551469323813  \\
            1536.0  -2.148423810903403  \\
            1538.0  -2.1514924748744244  \\
            1540.0  -2.154561138845446  \\
            1542.0  -2.1576298028164675  \\
            1544.0  -2.160698466787489  \\
            1546.0  -2.1637671307585107  \\
            1548.0  -2.1668357947295322  \\
            1550.0  -2.169904458700554  \\
            1552.0  -2.1729731226715754  \\
            1554.0  -2.176041786642597  \\
            1556.0  -2.1791104506136185  \\
            1558.0  -2.18217911458464  \\
            1560.0  -2.1852477785556617  \\
            1562.0  -2.1883164425266832  \\
            1564.0  -2.191385106497705  \\
            1566.0  -2.1944537704687264  \\
            1568.0  -2.197522434439748  \\
            1570.0  -2.2005910984107695  \\
            1572.0  -2.203659762381791  \\
            1574.0  -2.2067284263528126  \\
            1576.0  -2.209797090323834  \\
            1578.0  -2.2128657542948558  \\
            1580.0  -2.2159344182658773  \\
            1582.0  -2.219003082236899  \\
            1584.0  -2.2220717462079205  \\
            1586.0  -2.225140410178942  \\
            1588.0  -2.2282090741499636  \\
            1590.0  -2.231277738120985  \\
            1592.0  -2.2343464020920067  \\
            1594.0  -2.2374150660630283  \\
            1596.0  -2.24048373003405  \\
            1598.0  -2.243552394005071  \\
            1600.0  -2.246621057976092  \\
            1602.0  -2.2496897219471137  \\
            1604.0  -2.252758385918135  \\
            1606.0  -2.255827049889156  \\
            1608.0  -2.258895713860177  \\
            1610.0  -2.261964377831198  \\
            1612.0  -2.2650330418022193  \\
            1614.0  -2.2681017057732404  \\
            1616.0  -2.2711703697442616  \\
            1618.0  -2.2742390337152827  \\
            1620.0  -2.2773076976863043  \\
            1622.0  -2.2803763616573254  \\
            1624.0  -2.2834450256283465  \\
            1626.0  -2.2865136895993676  \\
            1628.0  -2.2895823535703888  \\
            1630.0  -2.29265101754141  \\
            1632.0  -2.295719681512431  \\
            1634.0  -2.298788345483452  \\
            1636.0  -2.3018570094544732  \\
            1638.0  -2.304925673425495  \\
            1640.0  -2.307994337396516  \\
            1642.0  -2.311063001367537  \\
            1644.0  -2.314131665338558  \\
            1646.0  -2.3172003293095793  \\
            1648.0  -2.3202689932806004  \\
            1650.0  -2.3233376572516216  \\
            1652.0  -2.3264063212226427  \\
            1654.0  -2.329474985193664  \\
            1656.0  -2.3325436491646854  \\
            1658.0  -2.3356123131357065  \\
            1660.0  -2.3386809771067276  \\
            1662.0  -2.3417496410777487  \\
            1664.0  -2.34481830504877  \\
            1666.0  -2.347886969019791  \\
            1668.0  -2.350955632990812  \\
            1670.0  -2.3540242969618332  \\
            1672.0  -2.357092960932855  \\
            1674.0  -2.360161624903876  \\
            1676.0  -2.363230288874897  \\
            1678.0  -2.366298952845918  \\
            1680.0  -2.3693676168169393  \\
            1682.0  -2.3724362807879604  \\
            1684.0  -2.3755049447589816  \\
            1686.0  -2.3785736087300027  \\
            1688.0  -2.381642272701024  \\
            1690.0  -2.3847109366720454  \\
            1692.0  -2.3877796006430665  \\
            1694.0  -2.3908482646140876  \\
            1696.0  -2.3939169285851087  \\
            1698.0  -2.39698559255613  \\
            1700.0  -2.400054256527151  \\
            1702.0  -2.403122920498172  \\
            1704.0  -2.4061915844691932  \\
            1706.0  -2.4092602484402144  \\
            1708.0  -2.412328912411236  \\
            1710.0  -2.415397576382257  \\
            1712.0  -2.418466240353278  \\
            1714.0  -2.4215349043242993  \\
            1716.0  -2.4246035682953204  \\
            1718.0  -2.4276722322663415  \\
            1720.0  -2.4307408962373627  \\
            1722.0  -2.433809560208384  \\
            1724.0  -2.436878224179405  \\
            1726.0  -2.4399383714779805  \\
            1728.0  -2.442978864766059  \\
            1730.0  -2.445997083378034  \\
            1732.0  -2.4489930273139056  \\
            1734.0  -2.4519666965736744  \\
            1736.0  -2.45491809115734  \\
            1738.0  -2.4578472110649026  \\
            1740.0  -2.460754056296362  \\
            1742.0  -2.4636386268517176  \\
            1744.0  -2.4665009227309707  \\
            1746.0  -2.4693409439341205  \\
            1748.0  -2.472158690461167  \\
            1750.0  -2.4749541623121107  \\
            1752.0  -2.477727359486951  \\
            1754.0  -2.480478281985688  \\
            1756.0  -2.483206929808322  \\
            1758.0  -2.4859133029548532  \\
            1760.0  -2.4885974014252805  \\
            1762.0  -2.491259225219605  \\
            1764.0  -2.493898774337827  \\
            1766.0  -2.496516048779945  \\
            1768.0  -2.4991110485459602  \\
            1770.0  -2.5016837736358726  \\
            1772.0  -2.5042342240496818  \\
            1774.0  -2.5067623997873874  \\
            1776.0  -2.5092683008489898  \\
            1778.0  -2.5117519272344895  \\
            1780.0  -2.5142132789438856  \\
            1782.0  -2.516652355977179  \\
            1784.0  -2.519069158334369  \\
            1786.0  -2.521463686015456  \\
            1788.0  -2.5238359390204392  \\
            1790.0  -2.52618591734932  \\
            1792.0  -2.5285136210020975  \\
            1794.0  -2.5308190499787715  \\
            1796.0  -2.5331022042793427  \\
            1798.0  -2.535363083903811  \\
            1800.0  -2.5376016888521757  \\
            1802.0  -2.5398180191244375  \\
            1804.0  -2.542012074720596  \\
            1806.0  -2.5441838556406515  \\
            1808.0  -2.546333361884604  \\
            1810.0  -2.5484605934524533  \\
            1812.0  -2.550565550344199  \\
            1814.0  -2.552648232559842  \\
            1816.0  -2.5547086400993817  \\
            1818.0  -2.556746772962818  \\
            1820.0  -2.5587626311501515  \\
            1822.0  -2.560756214661382  \\
            1824.0  -2.562727523496509  \\
            1826.0  -2.564676557655533  \\
            1828.0  -2.566603317138454  \\
            1830.0  -2.5685078019452714  \\
            1832.0  -2.5703900120759857  \\
            1834.0  -2.5722499475305973  \\
            1836.0  -2.5740876083091053  \\
            1838.0  -2.5759029944115106  \\
            1840.0  -2.5776961058378127  \\
            1842.0  -2.5794669425880117  \\
            1844.0  -2.581215504662107  \\
            1846.0  -2.5829417920600997  \\
            1848.0  -2.584645804781989  \\
            1850.0  -2.5863275428277754  \\
            1852.0  -2.5879870061974586  \\
            1854.0  -2.5896241948910386  \\
            1856.0  -2.5912391089085154  \\
            1858.0  -2.592831748249889  \\
            1860.0  -2.5944021129151595  \\
            1862.0  -2.595950202904327  \\
            1864.0  -2.597476018217391  \\
            1866.0  -2.598979558854352  \\
            1868.0  -2.60046082481521  \\
            1870.0  -2.6019198160999646  \\
            1872.0  -2.6033565327086166  \\
            1874.0  -2.604770974641165  \\
            1876.0  -2.60616314189761  \\
            1878.0  -2.607533034477952  \\
            1880.0  -2.6088806523821915  \\
            1882.0  -2.6102059956103276  \\
            1884.0  -2.61150906416236  \\
            1886.0  -2.61278985803829  \\
            1888.0  -2.6140483772381162  \\
            1890.0  -2.6152846217618397  \\
            1892.0  -2.61649859160946  \\
            1894.0  -2.617690286780977  \\
            1896.0  -2.618859707276391  \\
            1898.0  -2.6200068530957017  \\
            1900.0  -2.6211317242389094  \\
            1902.0  -2.6222343207060135  \\
            1904.0  -2.6233146424970153  \\
            1906.0  -2.624372689611913  \\
            1908.0  -2.625408462050708  \\
            1910.0  -2.6264219598134  \\
            1912.0  -2.6274131828999887  \\
            1914.0  -2.6283821313104743  \\
            1916.0  -2.6293288050448567  \\
            1918.0  -2.6302532041031363  \\
            1920.0  -2.6311553284853124  \\
            1922.0  -2.6320351781913853  \\
            1924.0  -2.6328927532213555  \\
            1926.0  -2.633728053575222  \\
            1928.0  -2.6345410792529855  \\
            1930.0  -2.6353318302546462  \\
            1932.0  -2.6361003065802033  \\
            1934.0  -2.6368465082296573  \\
            1936.0  -2.6375704352030085  \\
            1938.0  -2.638272087500256  \\
            1940.0  -2.638951465121401  \\
            1942.0  -2.6396085680664427  \\
            1944.0  -2.640243396335381  \\
            1946.0  -2.6408559499282163  \\
            1948.0  -2.641446228844948  \\
            1950.0  -2.6420142330855776  \\
            1952.0  -2.642559962650103  \\
            1954.0  -2.643083417538526  \\
            1956.0  -2.643584597750846  \\
            1958.0  -2.644063503287062  \\
            1960.0  -2.644520134147175  \\
            1962.0  -2.6449544903311857  \\
            1964.0  -2.6453665718390926  \\
            1966.0  -2.6457563786708964  \\
            1968.0  -2.646123910826597  \\
            1970.0  -2.6464691683061945  \\
            1972.0  -2.646792151109689  \\
            1974.0  -2.6470928592370804  \\
            1976.0  -2.6473712926883683  \\
            1978.0  -2.647627451463553  \\
            1980.0  -2.647861335562635  \\
            1982.0  -2.6480729449856133  \\
            1984.0  -2.648262279732489  \\
            1986.0  -2.6484293398032612  \\
            1988.0  -2.6485741251979307  \\
            1990.0  -2.648696635916497  \\
            1992.0  -2.64879687195896  \\
            1994.0  -2.64887483332532  \\
            1996.0  -2.6489305200155764  \\
            1998.0  -2.64896393202973  \\
            2000.0  -2.6489750693677805  \\
        }
        ;
    \addlegendentry {Sat. 1-2}
\end{axis}
\end{tikzpicture}


==> plots/LP/LPSMA.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Orbit}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-60.0}, xmax={2060.0}, xticklabels={{$0$,$500$,$1000$,$1500$,$2000$}}, xtick={{0.0,500.0,1000.0,1500.0,2000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Semi-major axis Difference, km}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-10.300000000000107}, ymax={0.3000000000000034}, yticklabels={{$-10.0$,$-7.5$,$-5.0$,$-2.5$,$0.0$}}, ytick={{-10.0,-7.5,-5.0,-2.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={fa5d4533-9e30-44a3-8ecb-45337b0e5a84}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07258753748694813  \\
            2.0  -0.14517507497389626  \\
            4.0  -0.2177626124608443  \\
            6.0  -0.29035014994779235  \\
            8.0  -0.36293768743474036  \\
            10.0  -0.4355252249216883  \\
            12.0  -0.5081127624086362  \\
            14.0  -0.5807002998955841  \\
            16.0  -0.6532878373825319  \\
            18.0  -0.7258753748694797  \\
            20.0  -0.7984629123564275  \\
            22.0  -0.8710504498433753  \\
            24.0  -0.9436379873303231  \\
            26.0  -1.016225524817271  \\
            28.0  -1.0888130623042187  \\
            30.0  -1.1614005997911663  \\
            32.0  -1.2339881372781139  \\
            34.0  -1.3065756747650614  \\
            36.0  -1.379163212252009  \\
            38.0  -1.4517507497389566  \\
            40.0  -1.5243382872259041  \\
            42.0  -1.5969258247128515  \\
            44.0  -1.6695133621997986  \\
            46.0  -1.742100899686746  \\
            48.0  -1.814688437173693  \\
            50.0  -1.8872759746606405  \\
            52.0  -1.9598635121475876  \\
            54.0  -2.0324510496345347  \\
            56.0  -2.105038587121482  \\
            58.0  -2.177626124608429  \\
            60.0  -2.250213662095376  \\
            62.0  -2.322801199582323  \\
            64.0  -2.3953887370692692  \\
            66.0  -2.467976274556216  \\
            68.0  -2.540563812043163  \\
            70.0  -2.61315134953011  \\
            72.0  -2.685738887017057  \\
            74.0  -2.758326424504004  \\
            76.0  -2.8309139619909507  \\
            78.0  -2.9035014994778976  \\
            80.0  -2.976089036964844  \\
            82.0  -3.0486765744517905  \\
            84.0  -3.121264111938737  \\
            86.0  -3.1938516494256834  \\
            88.0  -3.26643918691263  \\
            90.0  -3.339026724399577  \\
            92.0  -3.4116142618865237  \\
            94.0  -3.4842017993734706  \\
            96.0  -3.5567893368604175  \\
            98.0  -3.629376874347364  \\
            100.0  -3.701964411834311  \\
            102.0  -3.774551949321258  \\
            104.0  -3.8471394868082047  \\
            106.0  -3.9197270242951516  \\
            108.0  -3.9923145617820985  \\
            110.0  -4.064902099269045  \\
            112.0  -4.137489636755992  \\
            114.0  -4.210077174242939  \\
            116.0  -4.282664711729885  \\
            118.0  -4.355252249216831  \\
            120.0  -4.427839786703777  \\
            122.0  -4.500427324190723  \\
            124.0  -4.573014861677669  \\
            126.0  -4.645602399164615  \\
            128.0  -4.718189936651562  \\
            130.0  -4.790777474138508  \\
            132.0  -4.863365011625454  \\
            134.0  -4.9359525491124  \\
            136.0  -5.008540086599346  \\
            138.0  -5.081127624086292  \\
            140.0  -5.153715161573238  \\
            142.0  -5.226302699060184  \\
            144.0  -5.29889023654713  \\
            146.0  -5.371477774034077  \\
            148.0  -5.444065311521023  \\
            150.0  -5.516652849007969  \\
            152.0  -5.589240386494915  \\
            154.0  -5.661827923981861  \\
            156.0  -5.734415461468807  \\
            158.0  -5.8070029989557534  \\
            160.0  -5.8795905364426995  \\
            162.0  -5.952178073929645  \\
            164.0  -6.02476561141659  \\
            166.0  -6.097353148903535  \\
            168.0  -6.169940686390481  \\
            170.0  -6.242528223877426  \\
            172.0  -6.315115761364371  \\
            174.0  -6.387703298851317  \\
            176.0  -6.460290836338262  \\
            178.0  -6.532878373825207  \\
            180.0  -6.6054659113121525  \\
            182.0  -6.678053448799098  \\
            184.0  -6.750640986286043  \\
            186.0  -6.823228523772988  \\
            188.0  -6.895816061259934  \\
            190.0  -6.968403598746879  \\
            192.0  -7.040991136233824  \\
            194.0  -7.11357867372077  \\
            196.0  -7.186166211207715  \\
            198.0  -7.2587537486946605  \\
            200.0  -7.331341286181606  \\
            202.0  -7.403928823668552  \\
            204.0  -7.476516361155497  \\
            206.0  -7.549103898642442  \\
            208.0  -7.621691436129388  \\
            210.0  -7.694278973616333  \\
            212.0  -7.766866511103278  \\
            214.0  -7.839454048590223  \\
            216.0  -7.912041586077169  \\
            218.0  -7.9846291235641145  \\
            220.0  -8.05721666105106  \\
            222.0  -8.129804198538006  \\
            224.0  -8.20239173602495  \\
            226.0  -8.274979273511896  \\
            228.0  -8.347566810998842  \\
            230.0  -8.420154348485786  \\
            232.0  -8.492741885972729  \\
            234.0  -8.565329423459673  \\
            236.0  -8.637916960946617  \\
            238.0  -8.710504498433561  \\
            240.0  -8.783092035920506  \\
            242.0  -8.855679573407448  \\
            244.0  -8.928267110894392  \\
            246.0  -9.000854648381337  \\
            248.0  -9.07344218586828  \\
            250.0  -9.146029723355225  \\
            252.0  -9.218617260842167  \\
            254.0  -9.291204798329112  \\
            256.0  -9.363792335816056  \\
            258.0  -9.436379873303  \\
            260.0  -9.508967410789944  \\
            262.0  -9.581554948276889  \\
            264.0  -9.654142485763831  \\
            266.0  -9.726730023250775  \\
            268.0  -9.79931756073772  \\
            270.0  -9.871905098224664  \\
            272.0  -9.944492635711608  \\
            274.0  -10.0  \\
            276.0  -10.000000000000009  \\
            278.0  -10.000000000000004  \\
            280.0  -10.0  \\
            282.0  -10.000000000000012  \\
            284.0  -10.000000000000009  \\
            286.0  -10.000000000000004  \\
            288.0  -10.0  \\
            290.0  -10.000000000000004  \\
            292.0  -10.0  \\
            294.0  -10.0  \\
            296.0  -10.000000000000018  \\
            298.0  -10.000000000000012  \\
            300.0  -10.000000000000009  \\
            302.0  -10.000000000000004  \\
            304.0  -10.0  \\
            306.0  -10.000000000000018  \\
            308.0  -10.000000000000012  \\
            310.0  -10.000000000000009  \\
            312.0  -10.000000000000004  \\
            314.0  -10.0  \\
            316.0  -10.000000000000009  \\
            318.0  -10.000000000000004  \\
            320.0  -10.0  \\
            322.0  -10.000000000000012  \\
            324.0  -10.000000000000009  \\
            326.0  -10.000000000000004  \\
            328.0  -10.0  \\
            330.0  -10.000000000000012  \\
            332.0  -10.000000000000009  \\
            334.0  -10.000000000000004  \\
            336.0  -10.0  \\
            338.0  -10.000000000000004  \\
            340.0  -10.0  \\
            342.0  -10.000000000000004  \\
            344.0  -10.0  \\
            346.0  -10.000000000000004  \\
            348.0  -10.0  \\
            350.0  -10.0  \\
            352.0  -10.0  \\
            354.0  -10.000000000000004  \\
            356.0  -10.0  \\
            358.0  -10.0  \\
            360.0  -10.000000000000012  \\
            362.0  -10.000000000000009  \\
            364.0  -10.000000000000004  \\
            366.0  -10.0  \\
            368.0  -10.000000000000004  \\
            370.0  -10.0  \\
            372.0  -10.000000000000004  \\
            374.0  -10.0  \\
            376.0  -10.000000000000004  \\
            378.0  -10.0  \\
            380.0  -10.000000000000004  \\
            382.0  -10.0  \\
            384.0  -10.000000000000018  \\
            386.0  -10.000000000000012  \\
            388.0  -10.000000000000009  \\
            390.0  -10.000000000000004  \\
            392.0  -10.0  \\
            394.0  -10.000000000000009  \\
            396.0  -10.000000000000004  \\
            398.0  -10.0  \\
            400.0  -10.0  \\
            402.0  -10.0  \\
            404.0  -10.0  \\
            406.0  -10.0  \\
            408.0  -10.000000000000004  \\
            410.0  -10.0  \\
            412.0  -10.000000000000004  \\
            414.0  -10.0  \\
            416.0  -10.000000000000004  \\
            418.0  -10.0  \\
            420.0  -10.000000000000012  \\
            422.0  -10.000000000000009  \\
            424.0  -10.000000000000004  \\
            426.0  -10.0  \\
            428.0  -10.0  \\
            430.0  -10.0  \\
            432.0  -10.0  \\
            434.0  -10.0  \\
            436.0  -10.0  \\
            438.0  -10.0  \\
            440.0  -10.0  \\
            442.0  -10.0  \\
            444.0  -10.0  \\
            446.0  -10.0  \\
            448.0  -10.0  \\
            450.0  -10.0  \\
            452.0  -10.0  \\
            454.0  -9.999999999999995  \\
            456.0  -9.999999999999991  \\
            458.0  -9.999999999999986  \\
            460.0  -9.999999999999982  \\
            462.0  -9.999999999999977  \\
            464.0  -9.999999999999973  \\
            466.0  -9.999999999999968  \\
            468.0  -9.999999999999964  \\
            470.0  -9.99999999999996  \\
            472.0  -9.999999999999956  \\
            474.0  -10.0  \\
            476.0  -10.000000000000004  \\
            478.0  -10.0  \\
            480.0  -10.0  \\
            482.0  -10.000000000000004  \\
            484.0  -10.0  \\
            486.0  -10.000000000000007  \\
            488.0  -10.000000000000004  \\
            490.0  -10.0  \\
            492.0  -10.0  \\
            494.0  -10.0  \\
            496.0  -10.0  \\
            498.0  -10.0  \\
            500.0  -9.999999999999995  \\
            502.0  -9.999999999999991  \\
            504.0  -9.999999999999986  \\
            506.0  -9.999999999999982  \\
            508.0  -9.999999999999977  \\
            510.0  -9.999999999999973  \\
            512.0  -9.999999999999968  \\
            514.0  -9.999999999999964  \\
            516.0  -9.99999999999996  \\
            518.0  -9.999999999999956  \\
            520.0  -10.0  \\
            522.0  -10.000000000000036  \\
            524.0  -10.00000000000003  \\
            526.0  -10.000000000000027  \\
            528.0  -10.000000000000021  \\
            530.0  -10.000000000000018  \\
            532.0  -10.000000000000012  \\
            534.0  -10.000000000000009  \\
            536.0  -10.000000000000004  \\
            538.0  -10.0  \\
            540.0  -10.0  \\
            542.0  -10.0  \\
            544.0  -10.0  \\
            546.0  -10.0  \\
            548.0  -9.999999999999995  \\
            550.0  -9.999999999999991  \\
            552.0  -9.999999999999986  \\
            554.0  -9.999999999999982  \\
            556.0  -9.999999999999977  \\
            558.0  -9.999999999999973  \\
            560.0  -9.999999999999968  \\
            562.0  -9.999999999999964  \\
            564.0  -9.99999999999996  \\
            566.0  -9.999999999999956  \\
            568.0  -9.99999999999995  \\
            570.0  -10.0  \\
            572.0  -10.0  \\
            574.0  -10.0  \\
            576.0  -10.0  \\
            578.0  -10.0  \\
            580.0  -10.0  \\
            582.0  -10.0  \\
            584.0  -10.000000000000004  \\
            586.0  -10.0  \\
            588.0  -10.0  \\
            590.0  -10.0  \\
            592.0  -10.0  \\
            594.0  -9.999999999999995  \\
            596.0  -9.999999999999991  \\
            598.0  -9.999999999999986  \\
            600.0  -9.999999999999982  \\
            602.0  -9.999999999999977  \\
            604.0  -9.999999999999973  \\
            606.0  -9.999999999999968  \\
            608.0  -9.999999999999964  \\
            610.0  -9.99999999999996  \\
            612.0  -9.999999999999956  \\
            614.0  -9.99999999999995  \\
            616.0  -10.0  \\
            618.0  -10.0  \\
            620.0  -10.000000000000027  \\
            622.0  -10.000000000000021  \\
            624.0  -10.000000000000018  \\
            626.0  -10.000000000000012  \\
            628.0  -10.000000000000009  \\
            630.0  -10.000000000000004  \\
            632.0  -10.0  \\
            634.0  -10.0  \\
            636.0  -10.000000000000027  \\
            638.0  -10.000000000000021  \\
            640.0  -10.000000000000018  \\
            642.0  -10.000000000000012  \\
            644.0  -10.000000000000009  \\
            646.0  -10.000000000000004  \\
            648.0  -10.0  \\
            650.0  -10.00000000000003  \\
            652.0  -10.000000000000027  \\
            654.0  -10.000000000000021  \\
            656.0  -10.000000000000018  \\
            658.0  -10.000000000000012  \\
            660.0  -10.000000000000009  \\
            662.0  -10.000000000000004  \\
            664.0  -10.0  \\
            666.0  -10.00000000000003  \\
            668.0  -10.000000000000027  \\
            670.0  -10.000000000000021  \\
            672.0  -10.000000000000018  \\
            674.0  -10.000000000000012  \\
            676.0  -10.000000000000009  \\
            678.0  -10.000000000000004  \\
            680.0  -10.0  \\
            682.0  -10.0  \\
            684.0  -10.00000000000003  \\
            686.0  -10.000000000000027  \\
            688.0  -10.000000000000021  \\
            690.0  -10.000000000000018  \\
            692.0  -10.000000000000012  \\
            694.0  -10.000000000000009  \\
            696.0  -10.000000000000004  \\
            698.0  -10.0  \\
            700.0  -10.0  \\
            702.0  -10.00000000000003  \\
            704.0  -10.000000000000027  \\
            706.0  -10.000000000000021  \\
            708.0  -10.000000000000018  \\
            710.0  -10.000000000000012  \\
            712.0  -10.000000000000009  \\
            714.0  -10.000000000000004  \\
            716.0  -10.0  \\
            718.0  -10.0  \\
            720.0  -10.00000000000003  \\
            722.0  -10.000000000000027  \\
            724.0  -10.000000000000021  \\
            726.0  -10.000000000000018  \\
            728.0  -10.000000000000012  \\
            730.0  -10.000000000000009  \\
            732.0  -10.000000000000004  \\
            734.0  -10.0  \\
            736.0  -10.0  \\
            738.0  -10.00000000000003  \\
            740.0  -10.000000000000027  \\
            742.0  -10.000000000000021  \\
            744.0  -10.000000000000018  \\
            746.0  -10.000000000000012  \\
            748.0  -10.000000000000009  \\
            750.0  -10.000000000000004  \\
            752.0  -10.0  \\
            754.0  -10.0  \\
            756.0  -10.00000000000003  \\
            758.0  -10.000000000000027  \\
            760.0  -10.000000000000021  \\
            762.0  -10.000000000000018  \\
            764.0  -10.000000000000012  \\
            766.0  -10.000000000000009  \\
            768.0  -10.000000000000004  \\
            770.0  -10.0  \\
            772.0  -10.0  \\
            774.0  -10.00000000000003  \\
            776.0  -10.000000000000027  \\
            778.0  -10.000000000000021  \\
            780.0  -10.000000000000018  \\
            782.0  -10.000000000000012  \\
            784.0  -10.000000000000009  \\
            786.0  -10.000000000000004  \\
            788.0  -10.0  \\
            790.0  -10.0  \\
            792.0  -10.00000000000003  \\
            794.0  -10.000000000000027  \\
            796.0  -10.000000000000021  \\
            798.0  -10.000000000000018  \\
            800.0  -10.000000000000012  \\
            802.0  -10.000000000000009  \\
            804.0  -10.000000000000004  \\
            806.0  -10.0  \\
            808.0  -10.0  \\
            810.0  -10.00000000000003  \\
            812.0  -10.000000000000027  \\
            814.0  -10.000000000000021  \\
            816.0  -10.000000000000018  \\
            818.0  -10.000000000000012  \\
            820.0  -10.000000000000009  \\
            822.0  -10.000000000000004  \\
            824.0  -10.0  \\
            826.0  -10.0  \\
            828.0  -10.000000000000036  \\
            830.0  -10.00000000000003  \\
            832.0  -10.000000000000027  \\
            834.0  -10.000000000000021  \\
            836.0  -10.000000000000018  \\
            838.0  -10.000000000000012  \\
            840.0  -10.000000000000009  \\
            842.0  -10.000000000000004  \\
            844.0  -10.0  \\
            846.0  -10.0  \\
            848.0  -10.000000000000036  \\
            850.0  -10.00000000000003  \\
            852.0  -10.000000000000027  \\
            854.0  -10.000000000000021  \\
            856.0  -10.000000000000018  \\
            858.0  -10.000000000000012  \\
            860.0  -10.000000000000009  \\
            862.0  -10.000000000000004  \\
            864.0  -10.0  \\
            866.0  -10.0  \\
            868.0  -10.000000000000036  \\
            870.0  -10.00000000000003  \\
            872.0  -10.000000000000027  \\
            874.0  -10.000000000000021  \\
            876.0  -10.000000000000018  \\
            878.0  -10.000000000000012  \\
            880.0  -10.000000000000009  \\
            882.0  -10.000000000000004  \\
            884.0  -10.0  \\
            886.0  -10.0  \\
            888.0  -10.000000000000036  \\
            890.0  -10.00000000000003  \\
            892.0  -10.000000000000027  \\
            894.0  -10.000000000000021  \\
            896.0  -10.000000000000018  \\
            898.0  -10.000000000000012  \\
            900.0  -10.000000000000009  \\
            902.0  -10.000000000000004  \\
            904.0  -10.0  \\
            906.0  -10.0  \\
            908.0  -10.0  \\
            910.0  -10.000000000000036  \\
            912.0  -10.00000000000003  \\
            914.0  -10.000000000000027  \\
            916.0  -10.000000000000021  \\
            918.0  -10.000000000000018  \\
            920.0  -10.000000000000012  \\
            922.0  -10.000000000000009  \\
            924.0  -10.000000000000004  \\
            926.0  -10.0  \\
            928.0  -10.000000000000039  \\
            930.0  -10.000000000000036  \\
            932.0  -10.00000000000003  \\
            934.0  -10.000000000000027  \\
            936.0  -10.000000000000021  \\
            938.0  -10.000000000000018  \\
            940.0  -10.000000000000012  \\
            942.0  -10.000000000000009  \\
            944.0  -10.000000000000004  \\
            946.0  -10.0  \\
            948.0  -10.000000000000043  \\
            950.0  -10.000000000000039  \\
            952.0  -10.000000000000036  \\
            954.0  -10.00000000000003  \\
            956.0  -10.000000000000027  \\
            958.0  -10.000000000000021  \\
            960.0  -10.000000000000018  \\
            962.0  -10.000000000000012  \\
            964.0  -10.000000000000009  \\
            966.0  -10.000000000000004  \\
            968.0  -10.0  \\
            970.0  -10.0  \\
            972.0  -10.000000000000039  \\
            974.0  -10.000000000000036  \\
            976.0  -10.00000000000003  \\
            978.0  -10.000000000000027  \\
            980.0  -10.000000000000021  \\
            982.0  -10.000000000000018  \\
            984.0  -10.000000000000012  \\
            986.0  -10.000000000000009  \\
            988.0  -10.000000000000004  \\
            990.0  -10.0  \\
            992.0  -10.0  \\
            994.0  -10.000000000000039  \\
            996.0  -10.000000000000036  \\
            998.0  -10.00000000000003  \\
            1000.0  -10.000000000000027  \\
            1002.0  -10.000000000000021  \\
            1004.0  -10.000000000000018  \\
            1006.0  -10.000000000000012  \\
            1008.0  -10.000000000000009  \\
            1010.0  -10.000000000000004  \\
            1012.0  -10.0  \\
            1014.0  -10.0  \\
            1016.0  -10.000000000000039  \\
            1018.0  -10.000000000000036  \\
            1020.0  -10.00000000000003  \\
            1022.0  -10.000000000000027  \\
            1024.0  -10.000000000000021  \\
            1026.0  -10.000000000000018  \\
            1028.0  -10.000000000000012  \\
            1030.0  -10.000000000000009  \\
            1032.0  -10.000000000000004  \\
            1034.0  -10.0  \\
            1036.0  -10.0  \\
            1038.0  -10.000000000000043  \\
            1040.0  -10.000000000000039  \\
            1042.0  -10.000000000000036  \\
            1044.0  -10.00000000000003  \\
            1046.0  -10.000000000000027  \\
            1048.0  -10.000000000000021  \\
            1050.0  -10.000000000000018  \\
            1052.0  -10.000000000000012  \\
            1054.0  -10.000000000000009  \\
            1056.0  -10.000000000000004  \\
            1058.0  -10.0  \\
            1060.0  -10.000000000000018  \\
            1062.0  -10.000000000000012  \\
            1064.0  -10.000000000000009  \\
            1066.0  -10.000000000000004  \\
            1068.0  -10.0  \\
            1070.0  -10.000000000000043  \\
            1072.0  -10.000000000000039  \\
            1074.0  -10.000000000000036  \\
            1076.0  -10.00000000000003  \\
            1078.0  -10.000000000000027  \\
            1080.0  -10.000000000000021  \\
            1082.0  -10.000000000000018  \\
            1084.0  -10.000000000000012  \\
            1086.0  -10.000000000000009  \\
            1088.0  -10.000000000000004  \\
            1090.0  -10.0  \\
            1092.0  -10.0  \\
            1094.0  -10.0  \\
            1096.0  -10.000000000000018  \\
            1098.0  -10.000000000000012  \\
            1100.0  -10.000000000000009  \\
            1102.0  -10.000000000000004  \\
            1104.0  -10.0  \\
            1106.0  -10.000000000000004  \\
            1108.0  -10.0  \\
            1110.0  -10.000000000000004  \\
            1112.0  -10.0  \\
            1114.0  -10.0  \\
            1116.0  -10.0  \\
            1118.0  -10.000000000000018  \\
            1120.0  -10.000000000000012  \\
            1122.0  -10.000000000000009  \\
            1124.0  -10.000000000000004  \\
            1126.0  -10.0  \\
            1128.0  -10.0  \\
            1130.0  -10.0  \\
            1132.0  -10.0  \\
            1134.0  -10.0  \\
            1136.0  -10.0  \\
            1138.0  -10.0  \\
            1140.0  -10.0  \\
            1142.0  -10.000000000000018  \\
            1144.0  -10.000000000000012  \\
            1146.0  -10.000000000000009  \\
            1148.0  -10.000000000000004  \\
            1150.0  -10.0  \\
            1152.0  -10.000000000000012  \\
            1154.0  -10.000000000000009  \\
            1156.0  -10.000000000000004  \\
            1158.0  -10.0  \\
            1160.0  -10.000000000000012  \\
            1162.0  -10.000000000000009  \\
            1164.0  -10.000000000000004  \\
            1166.0  -10.0  \\
            1168.0  -10.0  \\
            1170.0  -10.000000000000004  \\
            1172.0  -10.0  \\
            1174.0  -10.000000000000009  \\
            1176.0  -10.000000000000004  \\
            1178.0  -10.0  \\
            1180.0  -10.000000000000052  \\
            1182.0  -10.000000000000048  \\
            1184.0  -10.000000000000043  \\
            1186.0  -10.000000000000039  \\
            1188.0  -10.000000000000036  \\
            1190.0  -10.00000000000003  \\
            1192.0  -10.000000000000027  \\
            1194.0  -10.000000000000021  \\
            1196.0  -10.000000000000018  \\
            1198.0  -10.000000000000012  \\
            1200.0  -10.000000000000009  \\
            1202.0  -10.000000000000004  \\
            1204.0  -10.0  \\
            1206.0  -10.000000000000057  \\
            1208.0  -10.000000000000052  \\
            1210.0  -10.000000000000048  \\
            1212.0  -10.000000000000043  \\
            1214.0  -10.000000000000039  \\
            1216.0  -10.000000000000036  \\
            1218.0  -10.00000000000003  \\
            1220.0  -10.000000000000027  \\
            1222.0  -10.000000000000021  \\
            1224.0  -10.000000000000018  \\
            1226.0  -10.000000000000012  \\
            1228.0  -10.000000000000009  \\
            1230.0  -10.000000000000004  \\
            1232.0  -10.0  \\
            1234.0  -10.0  \\
            1236.0  -10.000000000000057  \\
            1238.0  -10.000000000000052  \\
            1240.0  -10.000000000000048  \\
            1242.0  -10.000000000000043  \\
            1244.0  -10.000000000000039  \\
            1246.0  -10.000000000000036  \\
            1248.0  -10.00000000000003  \\
            1250.0  -10.000000000000027  \\
            1252.0  -10.000000000000021  \\
            1254.0  -10.000000000000018  \\
            1256.0  -10.000000000000012  \\
            1258.0  -10.000000000000009  \\
            1260.0  -10.000000000000004  \\
            1262.0  -10.0  \\
            1264.0  -10.0  \\
            1266.0  -10.00000000000006  \\
            1268.0  -10.000000000000057  \\
            1270.0  -10.000000000000052  \\
            1272.0  -10.000000000000048  \\
            1274.0  -10.000000000000043  \\
            1276.0  -10.000000000000039  \\
            1278.0  -10.000000000000036  \\
            1280.0  -10.00000000000003  \\
            1282.0  -10.000000000000027  \\
            1284.0  -10.000000000000021  \\
            1286.0  -10.000000000000018  \\
            1288.0  -10.000000000000012  \\
            1290.0  -10.000000000000009  \\
            1292.0  -10.000000000000004  \\
            1294.0  -10.0  \\
            1296.0  -10.0  \\
            1298.0  -10.000000000000066  \\
            1300.0  -10.00000000000006  \\
            1302.0  -10.000000000000057  \\
            1304.0  -10.000000000000052  \\
            1306.0  -10.000000000000048  \\
            1308.0  -10.000000000000043  \\
            1310.0  -10.000000000000039  \\
            1312.0  -10.000000000000036  \\
            1314.0  -10.00000000000003  \\
            1316.0  -10.000000000000027  \\
            1318.0  -10.000000000000021  \\
            1320.0  -10.000000000000018  \\
            1322.0  -10.000000000000012  \\
            1324.0  -10.000000000000009  \\
            1326.0  -10.000000000000004  \\
            1328.0  -10.0  \\
            1330.0  -10.0  \\
            1332.0  -10.00000000000007  \\
            1334.0  -10.000000000000066  \\
            1336.0  -10.00000000000006  \\
            1338.0  -10.000000000000057  \\
            1340.0  -10.000000000000052  \\
            1342.0  -10.000000000000048  \\
            1344.0  -10.000000000000043  \\
            1346.0  -10.000000000000039  \\
            1348.0  -10.000000000000036  \\
            1350.0  -10.00000000000003  \\
            1352.0  -10.000000000000027  \\
            1354.0  -10.000000000000021  \\
            1356.0  -10.000000000000018  \\
            1358.0  -10.000000000000012  \\
            1360.0  -10.000000000000009  \\
            1362.0  -10.000000000000004  \\
            1364.0  -10.0  \\
            1366.0  -10.000000000000083  \\
            1368.0  -10.000000000000078  \\
            1370.0  -10.000000000000075  \\
            1372.0  -10.00000000000007  \\
            1374.0  -10.000000000000066  \\
            1376.0  -10.00000000000006  \\
            1378.0  -10.000000000000057  \\
            1380.0  -10.000000000000052  \\
            1382.0  -10.000000000000048  \\
            1384.0  -10.000000000000043  \\
            1386.0  -10.000000000000039  \\
            1388.0  -10.000000000000036  \\
            1390.0  -10.00000000000003  \\
            1392.0  -10.000000000000027  \\
            1394.0  -10.000000000000021  \\
            1396.0  -10.000000000000018  \\
            1398.0  -10.000000000000012  \\
            1400.0  -10.000000000000009  \\
            1402.0  -10.000000000000004  \\
            1404.0  -10.0  \\
            1406.0  -10.0  \\
            1408.0  -10.0  \\
            1410.0  -10.000000000000004  \\
            1412.0  -10.0  \\
            1414.0  -10.0  \\
            1416.0  -10.0  \\
            1418.0  -10.0  \\
            1420.0  -10.000000000000105  \\
            1422.0  -10.000000000000101  \\
            1424.0  -10.000000000000096  \\
            1426.0  -10.000000000000092  \\
            1428.0  -10.000000000000087  \\
            1430.0  -10.000000000000083  \\
            1432.0  -10.000000000000078  \\
            1434.0  -10.000000000000075  \\
            1436.0  -10.00000000000007  \\
            1438.0  -10.000000000000066  \\
            1440.0  -10.00000000000006  \\
            1442.0  -10.000000000000057  \\
            1444.0  -10.000000000000052  \\
            1446.0  -10.000000000000048  \\
            1448.0  -10.000000000000043  \\
            1450.0  -10.000000000000039  \\
            1452.0  -10.000000000000036  \\
            1454.0  -10.00000000000003  \\
            1456.0  -10.000000000000027  \\
            1458.0  -10.000000000000021  \\
            1460.0  -10.000000000000018  \\
            1462.0  -10.000000000000012  \\
            1464.0  -10.000000000000009  \\
            1466.0  -10.000000000000004  \\
            1468.0  -10.0  \\
            1470.0  -10.000000000000009  \\
            1472.0  -10.000000000000004  \\
            1474.0  -10.0  \\
            1476.0  -10.0  \\
            1478.0  -10.000000000000009  \\
            1480.0  -10.000000000000004  \\
            1482.0  -10.0  \\
            1484.0  -10.0  \\
            1486.0  -10.000000000000009  \\
            1488.0  -10.000000000000004  \\
            1490.0  -10.0  \\
            1492.0  -10.0  \\
            1494.0  -10.000000000000009  \\
            1496.0  -10.000000000000004  \\
            1498.0  -10.0  \\
            1500.0  -10.0  \\
            1502.0  -10.000000000000009  \\
            1504.0  -10.000000000000004  \\
            1506.0  -10.0  \\
            1508.0  -10.0  \\
            1510.0  -10.000000000000009  \\
            1512.0  -10.000000000000004  \\
            1514.0  -10.0  \\
            1516.0  -10.000000000000016  \\
            1518.0  -10.00000000000001  \\
            1520.0  -10.000000000000007  \\
            1522.0  -10.000000000000002  \\
            1524.0  -10.0  \\
            1526.0  -10.000000000000004  \\
            1528.0  -10.0  \\
            1530.0  -10.0  \\
            1532.0  -10.0  \\
            1534.0  -10.0  \\
            1536.0  -10.0  \\
            1538.0  -10.0  \\
            1540.0  -10.0  \\
            1542.0  -10.0  \\
            1544.0  -10.000000000000018  \\
            1546.0  -10.000000000000012  \\
            1548.0  -10.000000000000009  \\
            1550.0  -10.000000000000004  \\
            1552.0  -10.0  \\
            1554.0  -10.0  \\
            1556.0  -10.0  \\
            1558.0  -10.000000000000018  \\
            1560.0  -10.000000000000012  \\
            1562.0  -10.000000000000009  \\
            1564.0  -10.000000000000004  \\
            1566.0  -10.0  \\
            1568.0  -10.0  \\
            1570.0  -10.0  \\
            1572.0  -10.0  \\
            1574.0  -10.000000000000039  \\
            1576.0  -10.000000000000036  \\
            1578.0  -10.00000000000003  \\
            1580.0  -10.000000000000027  \\
            1582.0  -10.000000000000021  \\
            1584.0  -10.000000000000018  \\
            1586.0  -10.000000000000012  \\
            1588.0  -10.000000000000009  \\
            1590.0  -10.000000000000004  \\
            1592.0  -10.0  \\
            1594.0  -10.0  \\
            1596.0  -10.0  \\
            1598.0  -10.0  \\
            1600.0  -10.0  \\
            1602.0  -10.0  \\
            1604.0  -10.0  \\
            1606.0  -10.0  \\
            1608.0  -10.0  \\
            1610.0  -10.0  \\
            1612.0  -10.0  \\
            1614.0  -10.0  \\
            1616.0  -10.0  \\
            1618.0  -10.0  \\
            1620.0  -10.0  \\
            1622.0  -10.0  \\
            1624.0  -10.0  \\
            1626.0  -10.0  \\
            1628.0  -10.0  \\
            1630.0  -9.999999999999995  \\
            1632.0  -9.999999999999991  \\
            1634.0  -9.999999999999986  \\
            1636.0  -9.999999999999982  \\
            1638.0  -9.999999999999977  \\
            1640.0  -9.999999999999973  \\
            1642.0  -9.999999999999968  \\
            1644.0  -9.999999999999964  \\
            1646.0  -9.99999999999996  \\
            1648.0  -9.999999999999956  \\
            1650.0  -9.99999999999995  \\
            1652.0  -9.999999999999947  \\
            1654.0  -9.999999999999941  \\
            1656.0  -9.999999999999938  \\
            1658.0  -9.999999999999932  \\
            1660.0  -9.999999999999929  \\
            1662.0  -9.999999999999924  \\
            1664.0  -9.99999999999992  \\
            1666.0  -9.999999999999915  \\
            1668.0  -9.999999999999911  \\
            1670.0  -9.999999999999906  \\
            1672.0  -9.999999999999902  \\
            1674.0  -9.999999999999897  \\
            1676.0  -9.999999999999893  \\
            1678.0  -9.999999999999888  \\
            1680.0  -9.999999999999885  \\
            1682.0  -9.99999999999988  \\
            1684.0  -9.999999999999876  \\
            1686.0  -9.999999999999872  \\
            1688.0  -9.999999999999867  \\
            1690.0  -9.999999999999863  \\
            1692.0  -9.999999999999858  \\
            1694.0  -9.999999999999854  \\
            1696.0  -9.999999999999849  \\
            1698.0  -9.999999999999845  \\
            1700.0  -9.99999999999984  \\
            1702.0  -9.999999999999837  \\
            1704.0  -9.999999999999831  \\
            1706.0  -9.999999999999828  \\
            1708.0  -9.999999999999822  \\
            1710.0  -9.999999999999819  \\
            1712.0  -9.999999999999813  \\
            1714.0  -9.99999999999981  \\
            1716.0  -9.999999999999805  \\
            1718.0  -9.999999999999801  \\
            1720.0  -9.9999999999998  \\
            1722.0  -9.999999999999794  \\
            1724.0  -9.99999999999979  \\
            1726.0  -9.944492635712212  \\
            1728.0  -9.87190509822526  \\
            1730.0  -9.799317560738308  \\
            1732.0  -9.726730023251354  \\
            1734.0  -9.654142485764401  \\
            1736.0  -9.581554948277448  \\
            1738.0  -9.508967410790497  \\
            1740.0  -9.436379873303544  \\
            1742.0  -9.36379233581659  \\
            1744.0  -9.291204798329638  \\
            1746.0  -9.218617260842684  \\
            1748.0  -9.146029723355733  \\
            1750.0  -9.07344218586878  \\
            1752.0  -9.000854648381827  \\
            1754.0  -8.928267110894874  \\
            1756.0  -8.85567957340792  \\
            1758.0  -8.78309203592097  \\
            1760.0  -8.710504498434016  \\
            1762.0  -8.637916960947063  \\
            1764.0  -8.56532942346011  \\
            1766.0  -8.492741885973158  \\
            1768.0  -8.420154348486205  \\
            1770.0  -8.347566810999252  \\
            1772.0  -8.2749792735123  \\
            1774.0  -8.202391736025348  \\
            1776.0  -8.129804198538396  \\
            1778.0  -8.057216661051445  \\
            1780.0  -7.984629123564495  \\
            1782.0  -7.912041586077543  \\
            1784.0  -7.839454048590592  \\
            1786.0  -7.766866511103641  \\
            1788.0  -7.694278973616689  \\
            1790.0  -7.621691436129738  \\
            1792.0  -7.5491038986427865  \\
            1794.0  -7.476516361155835  \\
            1796.0  -7.403928823668884  \\
            1798.0  -7.3313412861819325  \\
            1800.0  -7.258753748694982  \\
            1802.0  -7.186166211208031  \\
            1804.0  -7.113578673721079  \\
            1806.0  -7.040991136234128  \\
            1808.0  -6.968403598747177  \\
            1810.0  -6.895816061260225  \\
            1812.0  -6.823228523773274  \\
            1814.0  -6.750640986286323  \\
            1816.0  -6.678053448799371  \\
            1818.0  -6.60546591131242  \\
            1820.0  -6.5328783738254685  \\
            1822.0  -6.460290836338517  \\
            1824.0  -6.387703298851567  \\
            1826.0  -6.315115761364615  \\
            1828.0  -6.242528223877664  \\
            1830.0  -6.169940686390713  \\
            1832.0  -6.097353148903761  \\
            1834.0  -6.02476561141681  \\
            1836.0  -5.952178073929859  \\
            1838.0  -5.879590536442907  \\
            1840.0  -5.807002998955956  \\
            1842.0  -5.734415461469005  \\
            1844.0  -5.661827923982054  \\
            1846.0  -5.589240386495104  \\
            1848.0  -5.516652849008153  \\
            1850.0  -5.444065311521203  \\
            1852.0  -5.371477774034252  \\
            1854.0  -5.298890236547302  \\
            1856.0  -5.226302699060351  \\
            1858.0  -5.153715161573401  \\
            1860.0  -5.0811276240864505  \\
            1862.0  -5.008540086599499  \\
            1864.0  -4.935952549112549  \\
            1866.0  -4.863365011625598  \\
            1868.0  -4.790777474138648  \\
            1870.0  -4.718189936651697  \\
            1872.0  -4.645602399164747  \\
            1874.0  -4.573014861677796  \\
            1876.0  -4.500427324190846  \\
            1878.0  -4.427839786703895  \\
            1880.0  -4.355252249216945  \\
            1882.0  -4.2826647117299945  \\
            1884.0  -4.210077174243043  \\
            1886.0  -4.137489636756093  \\
            1888.0  -4.064902099269143  \\
            1890.0  -3.9923145617821936  \\
            1892.0  -3.9197270242952436  \\
            1894.0  -3.847139486808294  \\
            1896.0  -3.774551949321344  \\
            1898.0  -3.7019644118343944  \\
            1900.0  -3.6293768743474444  \\
            1902.0  -3.556789336860495  \\
            1904.0  -3.484201799373545  \\
            1906.0  -3.4116142618865952  \\
            1908.0  -3.339026724399645  \\
            1910.0  -3.2664391869126956  \\
            1912.0  -3.1938516494257465  \\
            1914.0  -3.121264111938797  \\
            1916.0  -3.0486765744518474  \\
            1918.0  -2.9760890369648982  \\
            1920.0  -2.9035014994779487  \\
            1922.0  -2.830913961990999  \\
            1924.0  -2.75832642450405  \\
            1926.0  -2.685738887017101  \\
            1928.0  -2.613151349530152  \\
            1930.0  -2.540563812043203  \\
            1932.0  -2.467976274556254  \\
            1934.0  -2.3953887370693048  \\
            1936.0  -2.3228011995823556  \\
            1938.0  -2.2502136620954065  \\
            1940.0  -2.1776261246084574  \\
            1942.0  -2.1050385871215087  \\
            1944.0  -2.0324510496345596  \\
            1946.0  -1.9598635121476107  \\
            1948.0  -1.887275974660662  \\
            1950.0  -1.8146884371737133  \\
            1952.0  -1.7421008996867646  \\
            1954.0  -1.669513362199816  \\
            1956.0  -1.5969258247128673  \\
            1958.0  -1.5243382872259184  \\
            1960.0  -1.4517507497389694  \\
            1962.0  -1.3791632122520205  \\
            1964.0  -1.3065756747650719  \\
            1966.0  -1.2339881372781232  \\
            1968.0  -1.1614005997911745  \\
            1970.0  -1.0888130623042258  \\
            1972.0  -1.0162255248172771  \\
            1974.0  -0.9436379873303287  \\
            1976.0  -0.8710504498433801  \\
            1978.0  -0.7984629123564315  \\
            1980.0  -0.7258753748694831  \\
            1982.0  -0.6532878373825346  \\
            1984.0  -0.5807002998955862  \\
            1986.0  -0.5081127624086379  \\
            1988.0  -0.4355252249216895  \\
            1990.0  -0.3629376874347412  \\
            1992.0  -0.29035014994779285  \\
            1994.0  -0.21776261246084458  \\
            1996.0  -0.14517507497389637  \\
            1998.0  -0.07258753748694817  \\
            2000.0  0.0  \\
        }
        ;
    \addlegendentry {Sat. 1-2}
\end{axis}
\end{tikzpicture}


==> plots/MPC/ResultsBox_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-2.54mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-147.99000000000024}, xmax={5080.99}, xticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, xtick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Drag Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.17599999999999993}, ymax={1.024}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e32e2182-a339-45dc-9fb2-7a77d1a5404e}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            10.0  0.2  \\
            20.0  0.2  \\
            30.0  0.2  \\
            40.0  0.2  \\
            50.0  0.2  \\
            60.0  0.2  \\
            70.0  0.2  \\
            80.0  0.2  \\
            90.0  0.2  \\
            100.0  0.2  \\
            110.0  0.2  \\
            120.0  0.2  \\
            130.0  0.2  \\
            140.0  0.2  \\
            150.0  0.2  \\
            160.0  0.2  \\
            170.0  0.2  \\
            180.0  0.2  \\
            190.0  0.2  \\
            200.0  0.2  \\
            210.0  0.2  \\
            220.0  0.2  \\
            230.0  0.2  \\
            240.0  0.2  \\
            250.0  0.2  \\
            260.0  0.2  \\
            270.0  0.2  \\
            280.0  0.2  \\
            290.0  0.2  \\
            300.0  0.2  \\
            310.0  0.2  \\
            320.0  0.2  \\
            330.0  0.2  \\
            340.0  0.2  \\
            350.0  0.2  \\
            360.0  0.2  \\
            370.0  0.2  \\
            380.0  0.2  \\
            390.0  0.2  \\
            400.0  0.2  \\
            410.0  0.2  \\
            420.0  0.2  \\
            430.0  0.2  \\
            440.0  0.2  \\
            450.0  0.2  \\
            460.0  0.2  \\
            470.0  0.2  \\
            480.0  0.2  \\
            490.0  0.2  \\
            500.0  0.2  \\
            510.0  0.2  \\
            520.0  0.2  \\
            530.0  0.2  \\
            540.0  0.2  \\
            550.0  0.2  \\
            560.0  0.2  \\
            570.0  0.2  \\
            580.0  0.2  \\
            590.0  0.2  \\
            600.0  0.2  \\
            610.0  0.2  \\
            620.0  0.2  \\
            630.0  0.2  \\
            640.0  0.2  \\
            650.0  0.2  \\
            660.0  0.2  \\
            670.0  0.2  \\
            680.0  0.2  \\
            690.0  0.2  \\
            700.0  0.2  \\
            710.0  0.2  \\
            720.0  0.2  \\
            730.0  0.2  \\
            740.0  0.2  \\
            750.0  0.2  \\
            760.0  0.2  \\
            770.0  0.2  \\
            780.0  0.2  \\
            790.0  0.2  \\
            800.0  0.2  \\
            810.0  0.2  \\
            820.0  0.2  \\
            830.0  0.2  \\
            840.0  0.2  \\
            850.0  0.2  \\
            860.0  0.2  \\
            870.0  0.2  \\
            880.0  0.2  \\
            890.0  0.2  \\
            900.0  0.2  \\
            910.0  0.2  \\
            920.0  0.2  \\
            930.0  0.2  \\
            940.0  0.2  \\
            950.0  0.2  \\
            960.0  0.2  \\
            970.0  0.2  \\
            980.0  0.2  \\
            990.0  0.2  \\
            1000.0  0.2  \\
            1010.0  0.2  \\
            1020.0  0.2  \\
            1030.0  0.2  \\
            1040.0  0.2  \\
            1050.0  0.2  \\
            1060.0  0.2  \\
            1070.0  0.2  \\
            1080.0  0.2  \\
            1090.0  0.2  \\
            1100.0  0.2  \\
            1110.0  0.2  \\
            1120.0  0.2  \\
            1130.0  0.2  \\
            1140.0  0.2  \\
            1150.0  0.2  \\
            1160.0  0.2  \\
            1170.0  0.2  \\
            1180.0  0.2  \\
            1190.0  0.2  \\
            1200.0  0.2  \\
            1210.0  0.2  \\
            1220.0  0.2  \\
            1230.0  0.2  \\
            1240.0  0.2  \\
            1250.0  0.2  \\
            1260.0  0.2  \\
            1270.0  0.2  \\
            1280.0  0.2  \\
            1290.0  0.2  \\
            1300.0  0.2  \\
            1310.0  0.2  \\
            1320.0  0.2  \\
            1330.0  0.2  \\
            1340.0  0.2  \\
            1350.0  0.2  \\
            1360.0  0.2  \\
            1370.0  0.2  \\
            1380.0  0.2  \\
            1390.0  0.2  \\
            1400.0  0.2  \\
            1410.0  0.2  \\
            1420.0  0.2  \\
            1430.0  0.2  \\
            1440.0  0.2  \\
            1450.0  0.2  \\
            1460.0  0.2  \\
            1470.0  0.2  \\
            1480.0  0.2  \\
            1490.0  0.2  \\
            1500.0  0.2  \\
            1510.0  0.2  \\
            1520.0  0.2  \\
            1530.0  0.2  \\
            1540.0  0.2  \\
            1550.0  0.2  \\
            1560.0  0.2  \\
            1570.0  0.2  \\
            1580.0  0.2  \\
            1590.0  0.2  \\
            1600.0  0.2  \\
            1610.0  0.2  \\
            1620.0  0.2  \\
            1630.0  0.2  \\
            1640.0  0.2  \\
            1650.0  0.2  \\
            1660.0  0.2  \\
            1670.0  0.2  \\
            1680.0  0.2  \\
            1690.0  0.2  \\
            1700.0  0.2  \\
            1710.0  0.2  \\
            1720.0  0.2  \\
            1730.0  0.2  \\
            1740.0  0.2  \\
            1750.0  0.2  \\
            1760.0  0.2  \\
            1770.0  0.2  \\
            1780.0  0.2  \\
            1790.0  0.2  \\
            1800.0  0.2  \\
            1810.0  0.2  \\
            1820.0  0.2  \\
            1830.0  0.2  \\
            1840.0  0.2  \\
            1850.0  0.2  \\
            1860.0  0.2  \\
            1870.0  0.2  \\
            1880.0  0.2  \\
            1890.0  0.2  \\
            1900.0  0.2  \\
            1910.0  0.2  \\
            1920.0  0.2  \\
            1930.0  0.2  \\
            1940.0  0.2  \\
            1950.0  0.2  \\
            1960.0  0.2  \\
            1970.0  0.2  \\
            1980.0  0.40988918125651586  \\
            1990.0  0.8264581426490056  \\
            2000.0  0.7822968018914132  \\
            2010.0  0.9301356744901155  \\
            2020.0  1.0  \\
            2030.0  1.0  \\
            2040.0  0.9842133382787874  \\
            2050.0  0.9290238456336732  \\
            2060.0  0.9298294850216791  \\
            2070.0  1.0  \\
            2080.0  0.9457090322658606  \\
            2090.0  0.9787490667450884  \\
            2100.0  1.0  \\
            2110.0  1.0  \\
            2120.0  0.48508257993067105  \\
            2130.0  0.7150578163145944  \\
            2140.0  1.0  \\
            2150.0  1.0  \\
            2160.0  0.9201516124688571  \\
            2170.0  1.0  \\
            2180.0  1.0  \\
            2190.0  0.9261404489254248  \\
            2200.0  0.9215499477783058  \\
            2210.0  1.0  \\
            2220.0  1.0  \\
            2230.0  0.9564416718404474  \\
            2240.0  0.9209222579074747  \\
            2250.0  1.0  \\
            2260.0  1.0  \\
            2270.0  0.9458354624650811  \\
            2280.0  1.0  \\
            2290.0  1.0  \\
            2300.0  0.522887100723948  \\
            2310.0  0.7842089446876408  \\
            2320.0  1.0  \\
            2330.0  1.0  \\
            2340.0  1.0  \\
            2350.0  1.0  \\
            2360.0  0.9693757979383875  \\
            2370.0  0.9290852335986102  \\
            2380.0  1.0  \\
            2390.0  1.0  \\
            2400.0  1.0  \\
            2410.0  1.0  \\
            2420.0  1.0  \\
            2430.0  1.0  \\
            2440.0  0.9361228826898609  \\
            2450.0  1.0  \\
            2460.0  1.0  \\
            2470.0  0.5697324445942631  \\
            2480.0  0.9140128275644706  \\
            2490.0  1.0  \\
            2500.0  1.0  \\
            2510.0  1.0  \\
            2520.0  1.0  \\
            2530.0  1.0  \\
            2540.0  1.0  \\
            2550.0  1.0  \\
            2560.0  1.0  \\
            2570.0  1.0  \\
            2580.0  1.0  \\
            2590.0  1.0  \\
            2600.0  1.0  \\
            2610.0  1.0  \\
            2620.0  1.0  \\
            2630.0  1.0  \\
            2640.0  1.0  \\
            2650.0  1.0  \\
            2660.0  1.0  \\
            2670.0  1.0  \\
            2680.0  1.0  \\
            2690.0  1.0  \\
            2700.0  1.0  \\
            2710.0  1.0  \\
            2720.0  1.0  \\
            2730.0  1.0  \\
            2740.0  1.0  \\
            2750.0  1.0  \\
            2760.0  1.0  \\
            2770.0  1.0  \\
            2780.0  1.0  \\
            2790.0  1.0  \\
            2800.0  1.0  \\
            2810.0  1.0  \\
            2820.0  1.0  \\
            2830.0  1.0  \\
            2840.0  1.0  \\
            2850.0  1.0  \\
            2860.0  1.0  \\
            2870.0  1.0  \\
            2880.0  1.0  \\
            2890.0  1.0  \\
            2900.0  1.0  \\
            2910.0  1.0  \\
            2920.0  1.0  \\
            2930.0  1.0  \\
            2940.0  1.0  \\
            2950.0  1.0  \\
            2960.0  1.0  \\
            2970.0  1.0  \\
            2980.0  1.0  \\
            2990.0  1.0  \\
            3000.0  1.0  \\
            3010.0  1.0  \\
            3020.0  1.0  \\
            3030.0  1.0  \\
            3040.0  1.0  \\
            3050.0  1.0  \\
            3060.0  1.0  \\
            3070.0  1.0  \\
            3080.0  1.0  \\
            3090.0  1.0  \\
            3100.0  1.0  \\
            3110.0  1.0  \\
            3120.0  1.0  \\
            3130.0  1.0  \\
            3140.0  1.0  \\
            3150.0  1.0  \\
            3160.0  1.0  \\
            3170.0  1.0  \\
            3180.0  1.0  \\
            3190.0  1.0  \\
            3200.0  1.0  \\
            3210.0  1.0  \\
            3220.0  1.0  \\
            3230.0  1.0  \\
            3240.0  1.0  \\
            3250.0  1.0  \\
            3260.0  1.0  \\
            3270.0  1.0  \\
            3280.0  1.0  \\
            3290.0  1.0  \\
            3300.0  1.0  \\
            3310.0  1.0  \\
            3320.0  1.0  \\
            3330.0  1.0  \\
            3340.0  1.0  \\
            3350.0  1.0  \\
            3360.0  1.0  \\
            3370.0  1.0  \\
            3380.0  1.0  \\
            3390.0  1.0  \\
            3400.0  1.0  \\
            3410.0  1.0  \\
            3420.0  1.0  \\
            3430.0  1.0  \\
            3440.0  1.0  \\
            3450.0  1.0  \\
            3460.0  1.0  \\
            3470.0  1.0  \\
            3480.0  1.0  \\
            3490.0  1.0  \\
            3500.0  1.0  \\
            3510.0  1.0  \\
            3520.0  1.0  \\
            3530.0  1.0  \\
            3540.0  1.0  \\
            3550.0  1.0  \\
            3560.0  1.0  \\
            3570.0  1.0  \\
            3580.0  1.0  \\
            3590.0  1.0  \\
            3600.0  1.0  \\
            3610.0  1.0  \\
            3620.0  1.0  \\
            3630.0  1.0  \\
            3640.0  1.0  \\
            3650.0  1.0  \\
            3660.0  1.0  \\
            3670.0  1.0  \\
            3680.0  1.0  \\
            3690.0  1.0  \\
            3700.0  1.0  \\
            3710.0  1.0  \\
            3720.0  1.0  \\
            3730.0  1.0  \\
            3740.0  1.0  \\
            3750.0  1.0  \\
            3760.0  1.0  \\
            3770.0  1.0  \\
            3780.0  1.0  \\
            3790.0  1.0  \\
            3800.0  1.0  \\
            3810.0  1.0  \\
            3820.0  1.0  \\
            3830.0  1.0  \\
            3840.0  1.0  \\
            3850.0  1.0  \\
            3860.0  1.0  \\
            3870.0  1.0  \\
            3880.0  1.0  \\
            3890.0  1.0  \\
            3900.0  1.0  \\
            3910.0  1.0  \\
            3920.0  1.0  \\
            3930.0  0.529161699593162  \\
            3940.0  0.2  \\
            3950.0  0.2  \\
            3960.0  0.2  \\
            3970.0  0.22674677953806982  \\
            3980.0  0.2  \\
            3990.0  0.2  \\
            4000.0  0.2  \\
            4010.0  0.36703868137813167  \\
            4020.0  0.2  \\
            4030.0  0.23817766345434555  \\
            4040.0  0.2  \\
            4050.0  0.2  \\
            4060.0  0.2  \\
            4070.0  0.2  \\
            4080.0  0.2  \\
            4090.0  0.2  \\
            4100.0  0.2  \\
            4110.0  0.2  \\
            4120.0  0.2  \\
            4130.0  0.2  \\
            4140.0  0.2  \\
            4150.0  0.2  \\
            4160.0  0.2  \\
            4170.0  0.2  \\
            4180.0  0.2  \\
            4190.0  0.2  \\
            4200.0  0.2  \\
            4210.0  0.2  \\
            4220.0  0.20433741941236436  \\
            4230.0  0.2  \\
            4240.0  0.2  \\
            4250.0  0.2  \\
            4260.0  0.2  \\
            4270.0  0.2  \\
            4280.0  0.2  \\
            4290.0  0.2  \\
            4300.0  0.2  \\
            4310.0  0.2  \\
            4320.0  0.2  \\
            4330.0  0.2  \\
            4340.0  0.2  \\
            4350.0  0.2  \\
            4360.0  0.2  \\
            4370.0  0.2  \\
            4380.0  0.2  \\
            4390.0  0.2  \\
            4400.0  0.2  \\
            4410.0  0.2  \\
            4420.0  0.2  \\
            4430.0  0.2  \\
            4440.0  0.2  \\
            4450.0  0.2  \\
            4460.0  0.2  \\
            4470.0  0.2  \\
            4480.0  0.2  \\
            4490.0  0.2  \\
            4500.0  0.2  \\
            4510.0  0.2  \\
            4520.0  0.4747288987999868  \\
            4530.0  0.6113647289498432  \\
            4540.0  0.2  \\
            4550.0  0.2  \\
            4560.0  0.2  \\
            4570.0  0.2  \\
            4580.0  0.2  \\
            4590.0  0.2  \\
            4600.0  0.2  \\
            4610.0  0.22317270805065476  \\
            4620.0  0.24885925245687915  \\
            4630.0  0.23718862698790735  \\
            4640.0  0.2  \\
            4650.0  0.2  \\
            4660.0  0.2  \\
            4670.0  0.2  \\
            4680.0  0.2  \\
            4690.0  0.42147551260131244  \\
            4700.0  0.3735889034567547  \\
            4710.0  0.2  \\
            4720.0  0.2  \\
            4730.0  0.2  \\
            4740.0  0.2  \\
            4750.0  0.2  \\
            4760.0  0.2  \\
            4770.0  0.2  \\
            4780.0  0.4790143203969457  \\
            4790.0  0.22381666742875503  \\
            4800.0  0.3788473748573429  \\
            4810.0  0.2  \\
            4820.0  0.2  \\
            4830.0  0.2  \\
            4840.0  0.2  \\
            4850.0  0.2  \\
            4860.0  0.2  \\
            4870.0  0.5418226613079828  \\
            4880.0  0.23846393603437013  \\
            4890.0  0.2  \\
            4900.0  0.3736891206371167  \\
            4910.0  0.2  \\
            4920.0  0.2  \\
            4930.0  0.2  \\
            4933.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5b3d25ed-2142-4c61-85b0-8414c4f9ae7a}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            10.0  0.5122118113081002  \\
            20.0  0.22918860062586338  \\
            30.0  0.2001753819309749  \\
            40.0  0.2  \\
            50.0  0.2  \\
            60.0  0.2046421829925044  \\
            70.0  0.2091279770719575  \\
            80.0  0.2  \\
            90.0  0.2  \\
            100.0  0.2  \\
            110.0  0.2  \\
            120.0  0.2  \\
            130.0  0.2  \\
            140.0  0.2  \\
            150.0  0.2  \\
            160.0  0.2  \\
            170.0  0.2  \\
            180.0  0.2  \\
            190.0  0.2  \\
            200.0  0.2  \\
            210.0  0.2  \\
            220.0  0.2  \\
            230.0  0.2  \\
            240.0  0.2  \\
            250.0  0.2  \\
            260.0  0.2  \\
            270.0  0.2  \\
            280.0  0.2  \\
            290.0  0.23315996468053782  \\
            300.0  0.2  \\
            310.0  0.2  \\
            320.0  0.2  \\
            330.0  0.2  \\
            340.0  0.2  \\
            350.0  0.2  \\
            360.0  0.2  \\
            370.0  0.2  \\
            380.0  0.2  \\
            390.0  0.2  \\
            400.0  0.2  \\
            410.0  0.2  \\
            420.0  0.2  \\
            430.0  0.2  \\
            440.0  0.2  \\
            450.0  0.2  \\
            460.0  0.2  \\
            470.0  0.2  \\
            480.0  0.2  \\
            490.0  0.2  \\
            500.0  0.2  \\
            510.0  0.23434312154547465  \\
            520.0  0.2  \\
            530.0  0.2  \\
            540.0  0.2  \\
            550.0  0.2  \\
            560.0  0.2  \\
            570.0  0.2  \\
            580.0  0.2  \\
            590.0  0.2  \\
            600.0  0.2  \\
            610.0  0.2  \\
            620.0  0.2  \\
            630.0  0.2  \\
            640.0  0.2  \\
            650.0  0.2  \\
            660.0  0.2  \\
            670.0  0.2  \\
            680.0  0.2  \\
            690.0  0.2  \\
            700.0  0.2  \\
            710.0  0.2  \\
            720.0  0.26281914238115056  \\
            730.0  0.2  \\
            740.0  0.2  \\
            750.0  0.2  \\
            760.0  0.2  \\
            770.0  0.2  \\
            780.0  0.2  \\
            790.0  0.2  \\
            800.0  0.2  \\
            810.0  0.2  \\
            820.0  0.2  \\
            830.0  0.2  \\
            840.0  0.2  \\
            850.0  0.2  \\
            860.0  0.2  \\
            870.0  0.2  \\
            880.0  0.2  \\
            890.0  0.2  \\
            900.0  0.2  \\
            910.0  0.2  \\
            920.0  0.2  \\
            930.0  0.2260060722044211  \\
            940.0  0.2  \\
            950.0  0.2  \\
            960.0  0.2  \\
            970.0  0.2  \\
            980.0  0.2  \\
            990.0  0.2  \\
            1000.0  0.2  \\
            1010.0  0.2  \\
            1020.0  0.2  \\
            1030.0  0.2  \\
            1040.0  0.2  \\
            1050.0  0.2  \\
            1060.0  0.2  \\
            1070.0  0.2  \\
            1080.0  0.2  \\
            1090.0  0.2  \\
            1100.0  0.2  \\
            1110.0  0.2  \\
            1120.0  0.2  \\
            1130.0  0.2  \\
            1140.0  0.24667826548082253  \\
            1150.0  0.2  \\
            1160.0  0.2  \\
            1170.0  0.2  \\
            1180.0  0.2  \\
            1190.0  0.2  \\
            1200.0  0.2  \\
            1210.0  0.2  \\
            1220.0  0.2  \\
            1230.0  0.2  \\
            1240.0  0.2  \\
            1250.0  0.2  \\
            1260.0  0.2  \\
            1270.0  0.2  \\
            1280.0  0.2  \\
            1290.0  0.2  \\
            1300.0  0.2  \\
            1310.0  0.2  \\
            1320.0  0.2  \\
            1330.0  0.2  \\
            1340.0  0.2  \\
            1350.0  0.2119608262442473  \\
            1360.0  0.2  \\
            1370.0  0.2  \\
            1380.0  0.2  \\
            1390.0  0.2  \\
            1400.0  0.2  \\
            1410.0  0.2  \\
            1420.0  0.2  \\
            1430.0  0.2  \\
            1440.0  0.2  \\
            1450.0  0.2  \\
            1460.0  0.2  \\
            1470.0  0.2  \\
            1480.0  0.2  \\
            1490.0  0.2  \\
            1500.0  0.2  \\
            1510.0  0.2  \\
            1520.0  0.2  \\
            1530.0  0.2  \\
            1540.0  0.2  \\
            1550.0  0.2  \\
            1560.0  0.2  \\
            1570.0  0.2  \\
            1580.0  0.2  \\
            1590.0  0.2  \\
            1600.0  0.2  \\
            1610.0  0.2  \\
            1620.0  0.2  \\
            1630.0  0.2  \\
            1640.0  0.2  \\
            1650.0  0.2  \\
            1660.0  0.2  \\
            1670.0  0.2  \\
            1680.0  0.2  \\
            1690.0  0.2  \\
            1700.0  0.2  \\
            1710.0  0.2  \\
            1720.0  0.2  \\
            1730.0  0.2  \\
            1740.0  0.2  \\
            1750.0  0.2  \\
            1760.0  0.2  \\
            1770.0  0.2  \\
            1780.0  0.2  \\
            1790.0  0.2  \\
            1800.0  0.2  \\
            1810.0  0.2  \\
            1820.0  0.2  \\
            1830.0  0.2  \\
            1840.0  0.2  \\
            1850.0  0.2  \\
            1860.0  0.2  \\
            1870.0  0.2  \\
            1880.0  0.2  \\
            1890.0  0.2  \\
            1900.0  0.2  \\
            1910.0  0.2  \\
            1920.0  0.2  \\
            1930.0  0.2  \\
            1940.0  0.2  \\
            1950.0  0.2  \\
            1960.0  0.2  \\
            1970.0  0.2  \\
            1980.0  0.2  \\
            1990.0  0.2  \\
            2000.0  0.6542682113614007  \\
            2010.0  1.0  \\
            2020.0  0.9688619367272269  \\
            2030.0  0.7956319096180806  \\
            2040.0  1.0  \\
            2050.0  1.0  \\
            2060.0  1.0  \\
            2070.0  0.9881653766108431  \\
            2080.0  1.0  \\
            2090.0  1.0  \\
            2100.0  0.5816800043156769  \\
            2110.0  0.9452412541260957  \\
            2120.0  1.0  \\
            2130.0  1.0  \\
            2140.0  0.6427340806536792  \\
            2150.0  0.8113712615298543  \\
            2160.0  1.0  \\
            2170.0  0.9991441759065074  \\
            2180.0  1.0  \\
            2190.0  1.0  \\
            2200.0  1.0  \\
            2210.0  0.8513905741317784  \\
            2220.0  0.9405732487201568  \\
            2230.0  1.0  \\
            2240.0  1.0  \\
            2250.0  1.0  \\
            2260.0  1.0  \\
            2270.0  1.0  \\
            2280.0  0.6175144260788596  \\
            2290.0  0.9297548486010703  \\
            2300.0  1.0  \\
            2310.0  1.0  \\
            2320.0  0.6370514532103195  \\
            2330.0  0.9431362644824075  \\
            2340.0  1.0  \\
            2350.0  1.0  \\
            2360.0  1.0  \\
            2370.0  1.0  \\
            2380.0  1.0  \\
            2390.0  0.8793920238251354  \\
            2400.0  1.0  \\
            2410.0  1.0  \\
            2420.0  1.0  \\
            2430.0  1.0  \\
            2440.0  1.0  \\
            2450.0  0.8096774262936781  \\
            2460.0  0.8794076038453589  \\
            2470.0  1.0  \\
            2480.0  1.0  \\
            2490.0  0.7542321824738769  \\
            2500.0  1.0  \\
            2510.0  1.0  \\
            2520.0  1.0  \\
            2530.0  1.0  \\
            2540.0  1.0  \\
            2550.0  1.0  \\
            2560.0  1.0  \\
            2570.0  1.0  \\
            2580.0  1.0  \\
            2590.0  1.0  \\
            2600.0  1.0  \\
            2610.0  1.0  \\
            2620.0  0.7523337970640414  \\
            2630.0  1.0  \\
            2640.0  1.0  \\
            2650.0  1.0  \\
            2660.0  1.0  \\
            2670.0  1.0  \\
            2680.0  1.0  \\
            2690.0  1.0  \\
            2700.0  1.0  \\
            2710.0  1.0  \\
            2720.0  1.0  \\
            2730.0  1.0  \\
            2740.0  1.0  \\
            2750.0  1.0  \\
            2760.0  1.0  \\
            2770.0  1.0  \\
            2780.0  1.0  \\
            2790.0  1.0  \\
            2800.0  1.0  \\
            2810.0  1.0  \\
            2820.0  1.0  \\
            2830.0  1.0  \\
            2840.0  1.0  \\
            2850.0  1.0  \\
            2860.0  1.0  \\
            2870.0  1.0  \\
            2880.0  1.0  \\
            2890.0  1.0  \\
            2900.0  1.0  \\
            2910.0  1.0  \\
            2920.0  1.0  \\
            2930.0  1.0  \\
            2940.0  1.0  \\
            2950.0  1.0  \\
            2960.0  1.0  \\
            2970.0  1.0  \\
            2980.0  1.0  \\
            2990.0  1.0  \\
            3000.0  1.0  \\
            3010.0  1.0  \\
            3020.0  1.0  \\
            3030.0  1.0  \\
            3040.0  1.0  \\
            3050.0  1.0  \\
            3060.0  1.0  \\
            3070.0  1.0  \\
            3080.0  1.0  \\
            3090.0  1.0  \\
            3100.0  1.0  \\
            3110.0  1.0  \\
            3120.0  1.0  \\
            3130.0  1.0  \\
            3140.0  1.0  \\
            3150.0  1.0  \\
            3160.0  1.0  \\
            3170.0  1.0  \\
            3180.0  1.0  \\
            3190.0  1.0  \\
            3200.0  1.0  \\
            3210.0  1.0  \\
            3220.0  1.0  \\
            3230.0  1.0  \\
            3240.0  1.0  \\
            3250.0  1.0  \\
            3260.0  1.0  \\
            3270.0  1.0  \\
            3280.0  1.0  \\
            3290.0  1.0  \\
            3300.0  1.0  \\
            3310.0  1.0  \\
            3320.0  1.0  \\
            3330.0  1.0  \\
            3340.0  1.0  \\
            3350.0  1.0  \\
            3360.0  1.0  \\
            3370.0  1.0  \\
            3380.0  1.0  \\
            3390.0  1.0  \\
            3400.0  1.0  \\
            3410.0  1.0  \\
            3420.0  1.0  \\
            3430.0  1.0  \\
            3440.0  1.0  \\
            3450.0  1.0  \\
            3460.0  1.0  \\
            3470.0  1.0  \\
            3480.0  1.0  \\
            3490.0  1.0  \\
            3500.0  1.0  \\
            3510.0  1.0  \\
            3520.0  1.0  \\
            3530.0  1.0  \\
            3540.0  1.0  \\
            3550.0  1.0  \\
            3560.0  1.0  \\
            3570.0  1.0  \\
            3580.0  1.0  \\
            3590.0  1.0  \\
            3600.0  1.0  \\
            3610.0  1.0  \\
            3620.0  1.0  \\
            3630.0  1.0  \\
            3640.0  1.0  \\
            3650.0  1.0  \\
            3660.0  1.0  \\
            3670.0  1.0  \\
            3680.0  1.0  \\
            3690.0  1.0  \\
            3700.0  1.0  \\
            3710.0  1.0  \\
            3720.0  1.0  \\
            3730.0  1.0  \\
            3740.0  1.0  \\
            3750.0  1.0  \\
            3760.0  1.0  \\
            3770.0  1.0  \\
            3780.0  1.0  \\
            3790.0  1.0  \\
            3800.0  1.0  \\
            3810.0  1.0  \\
            3820.0  1.0  \\
            3830.0  1.0  \\
            3840.0  1.0  \\
            3850.0  1.0  \\
            3860.0  1.0  \\
            3870.0  1.0  \\
            3880.0  1.0  \\
            3890.0  1.0  \\
            3900.0  1.0  \\
            3910.0  1.0  \\
            3920.0  1.0  \\
            3930.0  1.0  \\
            3940.0  0.8698773074376391  \\
            3950.0  0.29780885937494084  \\
            3960.0  0.21844592128372872  \\
            3970.0  0.2  \\
            3980.0  0.2  \\
            3990.0  0.2  \\
            4000.0  0.23178545303995957  \\
            4010.0  0.2  \\
            4020.0  0.5047528943247868  \\
            4030.0  0.2  \\
            4040.0  0.2  \\
            4050.0  0.2  \\
            4060.0  0.2  \\
            4070.0  0.2  \\
            4080.0  0.2  \\
            4090.0  0.2  \\
            4100.0  0.2  \\
            4110.0  0.2  \\
            4120.0  0.2  \\
            4130.0  0.3444025132721221  \\
            4140.0  0.2  \\
            4150.0  0.2  \\
            4160.0  0.2  \\
            4170.0  0.2  \\
            4180.0  0.2  \\
            4190.0  0.2  \\
            4200.0  0.2  \\
            4210.0  0.2  \\
            4220.0  0.2  \\
            4230.0  0.2  \\
            4240.0  0.2  \\
            4250.0  0.2  \\
            4260.0  0.2  \\
            4270.0  0.2  \\
            4280.0  0.2  \\
            4290.0  0.2  \\
            4300.0  0.2  \\
            4310.0  0.2  \\
            4320.0  0.2  \\
            4330.0  0.2  \\
            4340.0  0.2  \\
            4350.0  0.2  \\
            4360.0  0.2  \\
            4370.0  0.2  \\
            4380.0  0.2  \\
            4390.0  0.2  \\
            4400.0  0.2  \\
            4410.0  0.2  \\
            4420.0  0.2  \\
            4430.0  0.2  \\
            4440.0  0.2  \\
            4450.0  0.2  \\
            4460.0  0.2  \\
            4470.0  0.2  \\
            4480.0  0.2  \\
            4490.0  0.2  \\
            4500.0  0.2  \\
            4510.0  0.2  \\
            4520.0  0.2  \\
            4530.0  0.2  \\
            4540.0  0.2  \\
            4550.0  0.2  \\
            4560.0  0.2  \\
            4570.0  0.2  \\
            4580.0  0.2  \\
            4590.0  0.2  \\
            4600.0  0.2  \\
            4610.0  0.2  \\
            4620.0  0.2  \\
            4630.0  0.2  \\
            4640.0  0.2  \\
            4650.0  0.4950310794931979  \\
            4660.0  0.2  \\
            4670.0  0.2  \\
            4680.0  0.2  \\
            4690.0  0.2  \\
            4700.0  0.2  \\
            4710.0  0.2  \\
            4720.0  0.2  \\
            4730.0  0.23799020922981523  \\
            4740.0  0.2  \\
            4750.0  0.5747439574619571  \\
            4760.0  0.2  \\
            4770.0  0.2  \\
            4780.0  0.2  \\
            4790.0  0.2583604325534433  \\
            4800.0  0.2  \\
            4810.0  0.2103084469825579  \\
            4820.0  0.2  \\
            4830.0  0.3013533158230368  \\
            4840.0  0.2  \\
            4850.0  0.6352892669080076  \\
            4860.0  0.2  \\
            4870.0  0.2  \\
            4880.0  0.2  \\
            4890.0  0.2835948934562417  \\
            4900.0  0.2  \\
            4910.0  0.2  \\
            4920.0  0.28190450397629896  \\
            4930.0  0.336115926130403  \\
            4933.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 2}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={96644a7d-d8c3-40b2-8a2c-6fe8a3a91920}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            10.0  1.0  \\
            20.0  1.0  \\
            30.0  1.0  \\
            40.0  1.0  \\
            50.0  1.0  \\
            60.0  1.0  \\
            70.0  1.0  \\
            80.0  1.0  \\
            90.0  1.0  \\
            100.0  1.0  \\
            110.0  1.0  \\
            120.0  1.0  \\
            130.0  1.0  \\
            140.0  1.0  \\
            150.0  1.0  \\
            160.0  1.0  \\
            170.0  1.0  \\
            180.0  1.0  \\
            190.0  1.0  \\
            200.0  1.0  \\
            210.0  1.0  \\
            220.0  1.0  \\
            230.0  1.0  \\
            240.0  1.0  \\
            250.0  1.0  \\
            260.0  1.0  \\
            270.0  1.0  \\
            280.0  1.0  \\
            290.0  1.0  \\
            300.0  1.0  \\
            310.0  1.0  \\
            320.0  1.0  \\
            330.0  1.0  \\
            340.0  1.0  \\
            350.0  1.0  \\
            360.0  1.0  \\
            370.0  1.0  \\
            380.0  1.0  \\
            390.0  1.0  \\
            400.0  1.0  \\
            410.0  1.0  \\
            420.0  1.0  \\
            430.0  1.0  \\
            440.0  1.0  \\
            450.0  1.0  \\
            460.0  1.0  \\
            470.0  1.0  \\
            480.0  1.0  \\
            490.0  1.0  \\
            500.0  1.0  \\
            510.0  1.0  \\
            520.0  1.0  \\
            530.0  1.0  \\
            540.0  1.0  \\
            550.0  1.0  \\
            560.0  1.0  \\
            570.0  1.0  \\
            580.0  1.0  \\
            590.0  1.0  \\
            600.0  1.0  \\
            610.0  1.0  \\
            620.0  1.0  \\
            630.0  1.0  \\
            640.0  1.0  \\
            650.0  1.0  \\
            660.0  1.0  \\
            670.0  1.0  \\
            680.0  1.0  \\
            690.0  1.0  \\
            700.0  1.0  \\
            710.0  1.0  \\
            720.0  1.0  \\
            730.0  1.0  \\
            740.0  1.0  \\
            750.0  1.0  \\
            760.0  1.0  \\
            770.0  1.0  \\
            780.0  1.0  \\
            790.0  1.0  \\
            800.0  1.0  \\
            810.0  1.0  \\
            820.0  1.0  \\
            830.0  1.0  \\
            840.0  1.0  \\
            850.0  1.0  \\
            860.0  1.0  \\
            870.0  1.0  \\
            880.0  1.0  \\
            890.0  1.0  \\
            900.0  1.0  \\
            910.0  1.0  \\
            920.0  1.0  \\
            930.0  1.0  \\
            940.0  1.0  \\
            950.0  1.0  \\
            960.0  1.0  \\
            970.0  1.0  \\
            980.0  1.0  \\
            990.0  1.0  \\
            1000.0  1.0  \\
            1010.0  1.0  \\
            1020.0  1.0  \\
            1030.0  1.0  \\
            1040.0  1.0  \\
            1050.0  1.0  \\
            1060.0  1.0  \\
            1070.0  1.0  \\
            1080.0  1.0  \\
            1090.0  1.0  \\
            1100.0  1.0  \\
            1110.0  1.0  \\
            1120.0  1.0  \\
            1130.0  1.0  \\
            1140.0  1.0  \\
            1150.0  1.0  \\
            1160.0  1.0  \\
            1170.0  1.0  \\
            1180.0  1.0  \\
            1190.0  1.0  \\
            1200.0  1.0  \\
            1210.0  1.0  \\
            1220.0  1.0  \\
            1230.0  1.0  \\
            1240.0  1.0  \\
            1250.0  1.0  \\
            1260.0  1.0  \\
            1270.0  1.0  \\
            1280.0  1.0  \\
            1290.0  1.0  \\
            1300.0  1.0  \\
            1310.0  1.0  \\
            1320.0  1.0  \\
            1330.0  1.0  \\
            1340.0  1.0  \\
            1350.0  1.0  \\
            1360.0  1.0  \\
            1370.0  1.0  \\
            1380.0  1.0  \\
            1390.0  1.0  \\
            1400.0  1.0  \\
            1410.0  1.0  \\
            1420.0  1.0  \\
            1430.0  1.0  \\
            1440.0  1.0  \\
            1450.0  1.0  \\
            1460.0  1.0  \\
            1470.0  1.0  \\
            1480.0  1.0  \\
            1490.0  1.0  \\
            1500.0  1.0  \\
            1510.0  1.0  \\
            1520.0  1.0  \\
            1530.0  1.0  \\
            1540.0  1.0  \\
            1550.0  1.0  \\
            1560.0  1.0  \\
            1570.0  1.0  \\
            1580.0  1.0  \\
            1590.0  1.0  \\
            1600.0  1.0  \\
            1610.0  1.0  \\
            1620.0  1.0  \\
            1630.0  1.0  \\
            1640.0  1.0  \\
            1650.0  1.0  \\
            1660.0  1.0  \\
            1670.0  1.0  \\
            1680.0  1.0  \\
            1690.0  1.0  \\
            1700.0  1.0  \\
            1710.0  1.0  \\
            1720.0  1.0  \\
            1730.0  1.0  \\
            1740.0  1.0  \\
            1750.0  1.0  \\
            1760.0  1.0  \\
            1770.0  1.0  \\
            1780.0  1.0  \\
            1790.0  1.0  \\
            1800.0  1.0  \\
            1810.0  1.0  \\
            1820.0  0.6287646515447395  \\
            1830.0  0.33977675132914464  \\
            1840.0  0.2  \\
            1850.0  0.2  \\
            1860.0  0.2  \\
            1870.0  0.2  \\
            1880.0  0.2  \\
            1890.0  0.2  \\
            1900.0  0.2  \\
            1910.0  0.2  \\
            1920.0  0.2  \\
            1930.0  0.2  \\
            1940.0  0.2  \\
            1950.0  0.2  \\
            1960.0  0.2  \\
            1970.0  0.2  \\
            1980.0  0.2  \\
            1990.0  0.2  \\
            2000.0  0.2  \\
            2010.0  0.2  \\
            2020.0  0.2  \\
            2030.0  0.2  \\
            2040.0  0.2  \\
            2050.0  0.2  \\
            2060.0  0.2  \\
            2070.0  0.2  \\
            2080.0  0.2  \\
            2090.0  0.2  \\
            2100.0  0.2  \\
            2110.0  0.2  \\
            2120.0  0.2  \\
            2130.0  0.2  \\
            2140.0  0.2  \\
            2150.0  0.2  \\
            2160.0  0.2  \\
            2170.0  0.2  \\
            2180.0  0.2  \\
            2190.0  0.2  \\
            2200.0  0.2  \\
            2210.0  0.2  \\
            2220.0  0.2  \\
            2230.0  0.2  \\
            2240.0  0.2  \\
            2250.0  0.2  \\
            2260.0  0.2  \\
            2270.0  0.2  \\
            2280.0  0.2  \\
            2290.0  0.2  \\
            2300.0  0.2  \\
            2310.0  0.2  \\
            2320.0  0.2  \\
            2330.0  0.2  \\
            2340.0  0.2  \\
            2350.0  0.2  \\
            2360.0  0.2  \\
            2370.0  0.2  \\
            2380.0  0.2  \\
            2390.0  0.2  \\
            2400.0  0.2  \\
            2410.0  0.2  \\
            2420.0  0.2  \\
            2430.0  0.2  \\
            2440.0  0.2  \\
            2450.0  0.2  \\
            2460.0  0.2  \\
            2470.0  0.2  \\
            2480.0  0.2  \\
            2490.0  0.2  \\
            2500.0  0.2  \\
            2510.0  0.2  \\
            2520.0  0.2  \\
            2530.0  0.2  \\
            2540.0  0.2  \\
            2550.0  0.2  \\
            2560.0  0.2  \\
            2570.0  0.2  \\
            2580.0  0.2  \\
            2590.0  0.2  \\
            2600.0  0.2  \\
            2610.0  0.2  \\
            2620.0  0.2  \\
            2630.0  0.2  \\
            2640.0  0.2  \\
            2650.0  0.2  \\
            2660.0  0.2  \\
            2670.0  0.2  \\
            2680.0  0.2  \\
            2690.0  0.2  \\
            2700.0  0.2  \\
            2710.0  0.2  \\
            2720.0  0.2  \\
            2730.0  0.2  \\
            2740.0  0.2  \\
            2750.0  0.2  \\
            2760.0  0.2  \\
            2770.0  0.2  \\
            2780.0  0.2  \\
            2790.0  0.2  \\
            2800.0  0.2  \\
            2810.0  0.2  \\
            2820.0  0.2  \\
            2830.0  0.2  \\
            2840.0  0.2  \\
            2850.0  0.2  \\
            2860.0  0.2  \\
            2870.0  0.2  \\
            2880.0  0.2  \\
            2890.0  0.2  \\
            2900.0  0.2  \\
            2910.0  0.2  \\
            2920.0  0.2  \\
            2930.0  0.2  \\
            2940.0  0.2  \\
            2950.0  0.2  \\
            2960.0  0.2  \\
            2970.0  0.2  \\
            2980.0  0.2  \\
            2990.0  0.2  \\
            3000.0  0.2  \\
            3010.0  0.2  \\
            3020.0  0.2  \\
            3030.0  0.2  \\
            3040.0  0.2  \\
            3050.0  0.2  \\
            3060.0  0.2  \\
            3070.0  0.2  \\
            3080.0  0.2  \\
            3090.0  0.2  \\
            3100.0  0.2  \\
            3110.0  0.2  \\
            3120.0  0.2  \\
            3130.0  0.2  \\
            3140.0  0.2  \\
            3150.0  0.2  \\
            3160.0  0.2  \\
            3170.0  0.2  \\
            3180.0  0.2  \\
            3190.0  0.2  \\
            3200.0  0.2  \\
            3210.0  0.2  \\
            3220.0  0.2  \\
            3230.0  0.2  \\
            3240.0  0.2  \\
            3250.0  0.2  \\
            3260.0  0.2  \\
            3270.0  0.2  \\
            3280.0  0.2  \\
            3290.0  0.2  \\
            3300.0  0.2  \\
            3310.0  0.2  \\
            3320.0  0.2  \\
            3330.0  0.2  \\
            3340.0  0.2  \\
            3350.0  0.2  \\
            3360.0  0.2  \\
            3370.0  0.2  \\
            3380.0  0.2  \\
            3390.0  0.2  \\
            3400.0  0.2  \\
            3410.0  0.2  \\
            3420.0  0.2  \\
            3430.0  0.2  \\
            3440.0  0.2  \\
            3450.0  0.2  \\
            3460.0  0.2  \\
            3470.0  0.2  \\
            3480.0  0.2  \\
            3490.0  0.2  \\
            3500.0  0.2  \\
            3510.0  0.2  \\
            3520.0  0.2  \\
            3530.0  0.2  \\
            3540.0  0.2  \\
            3550.0  0.2  \\
            3560.0  0.2  \\
            3570.0  0.2  \\
            3580.0  0.2  \\
            3590.0  0.2  \\
            3600.0  0.2  \\
            3610.0  0.2  \\
            3620.0  0.2  \\
            3630.0  0.2  \\
            3640.0  0.2  \\
            3650.0  0.2  \\
            3660.0  0.2  \\
            3670.0  0.2  \\
            3680.0  0.2  \\
            3690.0  0.2  \\
            3700.0  0.2  \\
            3710.0  0.2  \\
            3720.0  0.2  \\
            3730.0  0.2  \\
            3740.0  0.2  \\
            3750.0  0.2  \\
            3760.0  0.2  \\
            3770.0  0.2  \\
            3780.0  0.2  \\
            3790.0  0.2  \\
            3800.0  0.2  \\
            3810.0  0.2  \\
            3820.0  0.2  \\
            3830.0  0.2  \\
            3840.0  0.2  \\
            3850.0  0.2  \\
            3860.0  0.2  \\
            3870.0  0.2  \\
            3880.0  0.2  \\
            3890.0  0.2  \\
            3900.0  0.2  \\
            3910.0  0.2  \\
            3920.0  0.2  \\
            3930.0  0.2  \\
            3940.0  0.2  \\
            3950.0  0.2  \\
            3960.0  0.2  \\
            3970.0  0.2  \\
            3980.0  0.2  \\
            3990.0  0.2  \\
            4000.0  0.2  \\
            4010.0  0.2  \\
            4020.0  0.2  \\
            4030.0  0.2  \\
            4040.0  0.2  \\
            4050.0  0.2  \\
            4060.0  0.2  \\
            4070.0  0.2  \\
            4080.0  0.2  \\
            4090.0  0.2  \\
            4100.0  0.2  \\
            4110.0  0.2  \\
            4120.0  0.2  \\
            4130.0  0.2  \\
            4140.0  0.2  \\
            4150.0  0.2  \\
            4160.0  0.2  \\
            4170.0  0.2  \\
            4180.0  0.2  \\
            4190.0  0.2  \\
            4200.0  0.2  \\
            4210.0  0.2  \\
            4220.0  0.2  \\
            4230.0  0.2  \\
            4240.0  0.2  \\
            4250.0  0.2  \\
            4260.0  0.2  \\
            4270.0  0.2  \\
            4280.0  0.2  \\
            4290.0  0.2  \\
            4300.0  0.2  \\
            4310.0  0.2  \\
            4320.0  0.2  \\
            4330.0  0.2  \\
            4340.0  0.2  \\
            4350.0  0.2  \\
            4360.0  0.2  \\
            4370.0  0.8553643885757818  \\
            4380.0  0.9449939757874348  \\
            4390.0  0.8625086543973761  \\
            4400.0  0.888418885735681  \\
            4410.0  0.8627714432525397  \\
            4420.0  0.8802262665878144  \\
            4430.0  0.8791717264612708  \\
            4440.0  1.0  \\
            4450.0  1.0  \\
            4460.0  1.0  \\
            4470.0  0.2847261481876438  \\
            4480.0  0.20357691365358419  \\
            4490.0  0.2  \\
            4500.0  0.2  \\
            4510.0  0.2  \\
            4520.0  0.2  \\
            4530.0  0.2  \\
            4540.0  0.5232082011172741  \\
            4550.0  0.23716033156931488  \\
            4560.0  0.20979578849472602  \\
            4570.0  0.2  \\
            4580.0  0.2  \\
            4590.0  0.2  \\
            4600.0  0.2  \\
            4610.0  0.2  \\
            4620.0  0.2  \\
            4630.0  0.2  \\
            4640.0  0.5231607893813899  \\
            4650.0  0.2  \\
            4660.0  0.31999968356201985  \\
            4670.0  0.2  \\
            4680.0  0.2  \\
            4690.0  0.2  \\
            4700.0  0.2  \\
            4710.0  0.2  \\
            4720.0  0.2  \\
            4730.0  0.2  \\
            4740.0  0.6194704444525787  \\
            4750.0  0.2  \\
            4760.0  0.5316963348381438  \\
            4770.0  0.2  \\
            4780.0  0.2  \\
            4790.0  0.2  \\
            4800.0  0.2  \\
            4810.0  0.2  \\
            4820.0  0.2  \\
            4830.0  0.2  \\
            4840.0  0.5082514407947576  \\
            4850.0  0.2  \\
            4860.0  0.3363015438451781  \\
            4870.0  0.2  \\
            4880.0  0.2  \\
            4890.0  0.2  \\
            4900.0  0.3263894909958881  \\
            4910.0  0.3831672627576133  \\
            4920.0  0.2225543163659367  \\
            4930.0  0.20869447977119873  \\
            4933.0  0.2293639921088068  \\
        }
        ;
    \addlegendentry {Sat. 3}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={ae06c4ca-ff15-4274-a63f-7714198f57a1}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.38556909538605943  \\
            10.0  1.0  \\
            20.0  1.0  \\
            30.0  1.0  \\
            40.0  1.0  \\
            50.0  1.0  \\
            60.0  1.0  \\
            70.0  1.0  \\
            80.0  1.0  \\
            90.0  1.0  \\
            100.0  1.0  \\
            110.0  1.0  \\
            120.0  1.0  \\
            130.0  1.0  \\
            140.0  1.0  \\
            150.0  1.0  \\
            160.0  1.0  \\
            170.0  1.0  \\
            180.0  1.0  \\
            190.0  1.0  \\
            200.0  1.0  \\
            210.0  1.0  \\
            220.0  1.0  \\
            230.0  1.0  \\
            240.0  1.0  \\
            250.0  1.0  \\
            260.0  1.0  \\
            270.0  1.0  \\
            280.0  1.0  \\
            290.0  1.0  \\
            300.0  1.0  \\
            310.0  1.0  \\
            320.0  1.0  \\
            330.0  1.0  \\
            340.0  1.0  \\
            350.0  1.0  \\
            360.0  1.0  \\
            370.0  1.0  \\
            380.0  1.0  \\
            390.0  1.0  \\
            400.0  1.0  \\
            410.0  1.0  \\
            420.0  1.0  \\
            430.0  1.0  \\
            440.0  1.0  \\
            450.0  1.0  \\
            460.0  1.0  \\
            470.0  1.0  \\
            480.0  1.0  \\
            490.0  1.0  \\
            500.0  1.0  \\
            510.0  1.0  \\
            520.0  1.0  \\
            530.0  1.0  \\
            540.0  1.0  \\
            550.0  1.0  \\
            560.0  1.0  \\
            570.0  1.0  \\
            580.0  1.0  \\
            590.0  1.0  \\
            600.0  1.0  \\
            610.0  1.0  \\
            620.0  1.0  \\
            630.0  1.0  \\
            640.0  1.0  \\
            650.0  1.0  \\
            660.0  1.0  \\
            670.0  1.0  \\
            680.0  1.0  \\
            690.0  1.0  \\
            700.0  1.0  \\
            710.0  1.0  \\
            720.0  1.0  \\
            730.0  1.0  \\
            740.0  1.0  \\
            750.0  1.0  \\
            760.0  1.0  \\
            770.0  1.0  \\
            780.0  1.0  \\
            790.0  1.0  \\
            800.0  1.0  \\
            810.0  1.0  \\
            820.0  1.0  \\
            830.0  1.0  \\
            840.0  1.0  \\
            850.0  1.0  \\
            860.0  1.0  \\
            870.0  1.0  \\
            880.0  1.0  \\
            890.0  1.0  \\
            900.0  1.0  \\
            910.0  1.0  \\
            920.0  1.0  \\
            930.0  1.0  \\
            940.0  1.0  \\
            950.0  1.0  \\
            960.0  1.0  \\
            970.0  1.0  \\
            980.0  1.0  \\
            990.0  1.0  \\
            1000.0  1.0  \\
            1010.0  1.0  \\
            1020.0  1.0  \\
            1030.0  1.0  \\
            1040.0  1.0  \\
            1050.0  1.0  \\
            1060.0  1.0  \\
            1070.0  1.0  \\
            1080.0  1.0  \\
            1090.0  1.0  \\
            1100.0  1.0  \\
            1110.0  1.0  \\
            1120.0  1.0  \\
            1130.0  1.0  \\
            1140.0  1.0  \\
            1150.0  1.0  \\
            1160.0  1.0  \\
            1170.0  1.0  \\
            1180.0  1.0  \\
            1190.0  1.0  \\
            1200.0  1.0  \\
            1210.0  1.0  \\
            1220.0  1.0  \\
            1230.0  1.0  \\
            1240.0  1.0  \\
            1250.0  1.0  \\
            1260.0  1.0  \\
            1270.0  1.0  \\
            1280.0  1.0  \\
            1290.0  1.0  \\
            1300.0  1.0  \\
            1310.0  1.0  \\
            1320.0  1.0  \\
            1330.0  1.0  \\
            1340.0  1.0  \\
            1350.0  1.0  \\
            1360.0  1.0  \\
            1370.0  1.0  \\
            1380.0  1.0  \\
            1390.0  1.0  \\
            1400.0  1.0  \\
            1410.0  1.0  \\
            1420.0  1.0  \\
            1430.0  1.0  \\
            1440.0  1.0  \\
            1450.0  1.0  \\
            1460.0  1.0  \\
            1470.0  1.0  \\
            1480.0  1.0  \\
            1490.0  1.0  \\
            1500.0  1.0  \\
            1510.0  1.0  \\
            1520.0  1.0  \\
            1530.0  1.0  \\
            1540.0  1.0  \\
            1550.0  1.0  \\
            1560.0  1.0  \\
            1570.0  1.0  \\
            1580.0  1.0  \\
            1590.0  1.0  \\
            1600.0  1.0  \\
            1610.0  1.0  \\
            1620.0  1.0  \\
            1630.0  1.0  \\
            1640.0  1.0  \\
            1650.0  1.0  \\
            1660.0  1.0  \\
            1670.0  1.0  \\
            1680.0  1.0  \\
            1690.0  1.0  \\
            1700.0  1.0  \\
            1710.0  1.0  \\
            1720.0  1.0  \\
            1730.0  1.0  \\
            1740.0  1.0  \\
            1750.0  1.0  \\
            1760.0  1.0  \\
            1770.0  1.0  \\
            1780.0  1.0  \\
            1790.0  1.0  \\
            1800.0  1.0  \\
            1810.0  1.0  \\
            1820.0  1.0  \\
            1830.0  0.5773699633567548  \\
            1840.0  0.22161136490083794  \\
            1850.0  0.2  \\
            1860.0  0.2  \\
            1870.0  0.2  \\
            1880.0  0.2  \\
            1890.0  0.2  \\
            1900.0  0.2  \\
            1910.0  0.2  \\
            1920.0  0.2  \\
            1930.0  0.2  \\
            1940.0  0.2  \\
            1950.0  0.2  \\
            1960.0  0.2  \\
            1970.0  0.2  \\
            1980.0  0.2  \\
            1990.0  0.2  \\
            2000.0  0.2  \\
            2010.0  0.2  \\
            2020.0  0.2  \\
            2030.0  0.2  \\
            2040.0  0.2  \\
            2050.0  0.2  \\
            2060.0  0.2  \\
            2070.0  0.2  \\
            2080.0  0.2  \\
            2090.0  0.2  \\
            2100.0  0.2  \\
            2110.0  0.2  \\
            2120.0  0.2  \\
            2130.0  0.2  \\
            2140.0  0.2  \\
            2150.0  0.2  \\
            2160.0  0.2  \\
            2170.0  0.2  \\
            2180.0  0.2  \\
            2190.0  0.2  \\
            2200.0  0.2  \\
            2210.0  0.2  \\
            2220.0  0.2  \\
            2230.0  0.2  \\
            2240.0  0.2  \\
            2250.0  0.2  \\
            2260.0  0.2  \\
            2270.0  0.2  \\
            2280.0  0.2  \\
            2290.0  0.2  \\
            2300.0  0.2  \\
            2310.0  0.2  \\
            2320.0  0.2  \\
            2330.0  0.2  \\
            2340.0  0.2  \\
            2350.0  0.2  \\
            2360.0  0.2  \\
            2370.0  0.2  \\
            2380.0  0.2  \\
            2390.0  0.2  \\
            2400.0  0.2  \\
            2410.0  0.2  \\
            2420.0  0.2  \\
            2430.0  0.2  \\
            2440.0  0.2  \\
            2450.0  0.2  \\
            2460.0  0.2  \\
            2470.0  0.2  \\
            2480.0  0.2  \\
            2490.0  0.2  \\
            2500.0  0.2  \\
            2510.0  0.2  \\
            2520.0  0.2  \\
            2530.0  0.2  \\
            2540.0  0.2  \\
            2550.0  0.2  \\
            2560.0  0.2  \\
            2570.0  0.2  \\
            2580.0  0.2  \\
            2590.0  0.2  \\
            2600.0  0.2  \\
            2610.0  0.2  \\
            2620.0  0.2  \\
            2630.0  0.2  \\
            2640.0  0.2  \\
            2650.0  0.2  \\
            2660.0  0.2  \\
            2670.0  0.2  \\
            2680.0  0.2  \\
            2690.0  0.2  \\
            2700.0  0.2  \\
            2710.0  0.2  \\
            2720.0  0.2  \\
            2730.0  0.2  \\
            2740.0  0.2  \\
            2750.0  0.2  \\
            2760.0  0.2  \\
            2770.0  0.2  \\
            2780.0  0.2  \\
            2790.0  0.2  \\
            2800.0  0.2  \\
            2810.0  0.2  \\
            2820.0  0.2  \\
            2830.0  0.2  \\
            2840.0  0.2  \\
            2850.0  0.2  \\
            2860.0  0.2  \\
            2870.0  0.2  \\
            2880.0  0.2  \\
            2890.0  0.2  \\
            2900.0  0.2  \\
            2910.0  0.2  \\
            2920.0  0.2  \\
            2930.0  0.2  \\
            2940.0  0.2  \\
            2950.0  0.2  \\
            2960.0  0.2  \\
            2970.0  0.2  \\
            2980.0  0.2  \\
            2990.0  0.2  \\
            3000.0  0.2  \\
            3010.0  0.2  \\
            3020.0  0.2  \\
            3030.0  0.2  \\
            3040.0  0.2  \\
            3050.0  0.2  \\
            3060.0  0.2  \\
            3070.0  0.2  \\
            3080.0  0.2  \\
            3090.0  0.2  \\
            3100.0  0.2  \\
            3110.0  0.2  \\
            3120.0  0.2  \\
            3130.0  0.2  \\
            3140.0  0.2  \\
            3150.0  0.2  \\
            3160.0  0.2  \\
            3170.0  0.2  \\
            3180.0  0.2  \\
            3190.0  0.2  \\
            3200.0  0.2  \\
            3210.0  0.2  \\
            3220.0  0.2  \\
            3230.0  0.2  \\
            3240.0  0.2  \\
            3250.0  0.2  \\
            3260.0  0.2  \\
            3270.0  0.2  \\
            3280.0  0.2  \\
            3290.0  0.2  \\
            3300.0  0.2  \\
            3310.0  0.2  \\
            3320.0  0.2  \\
            3330.0  0.2  \\
            3340.0  0.2  \\
            3350.0  0.2  \\
            3360.0  0.2  \\
            3370.0  0.2  \\
            3380.0  0.2  \\
            3390.0  0.2  \\
            3400.0  0.2  \\
            3410.0  0.2  \\
            3420.0  0.2  \\
            3430.0  0.2  \\
            3440.0  0.2  \\
            3450.0  0.2  \\
            3460.0  0.2  \\
            3470.0  0.2  \\
            3480.0  0.2  \\
            3490.0  0.2  \\
            3500.0  0.2  \\
            3510.0  0.2  \\
            3520.0  0.2  \\
            3530.0  0.2  \\
            3540.0  0.2  \\
            3550.0  0.2  \\
            3560.0  0.2  \\
            3570.0  0.2  \\
            3580.0  0.2  \\
            3590.0  0.2  \\
            3600.0  0.2  \\
            3610.0  0.2  \\
            3620.0  0.2  \\
            3630.0  0.2  \\
            3640.0  0.2  \\
            3650.0  0.2  \\
            3660.0  0.2  \\
            3670.0  0.2  \\
            3680.0  0.2  \\
            3690.0  0.2  \\
            3700.0  0.2  \\
            3710.0  0.2  \\
            3720.0  0.2  \\
            3730.0  0.2  \\
            3740.0  0.2  \\
            3750.0  0.2  \\
            3760.0  0.2  \\
            3770.0  0.2  \\
            3780.0  0.2  \\
            3790.0  0.2  \\
            3800.0  0.2  \\
            3810.0  0.2  \\
            3820.0  0.2  \\
            3830.0  0.2  \\
            3840.0  0.2  \\
            3850.0  0.2  \\
            3860.0  0.2  \\
            3870.0  0.2  \\
            3880.0  0.2  \\
            3890.0  0.2  \\
            3900.0  0.2  \\
            3910.0  0.2  \\
            3920.0  0.2  \\
            3930.0  0.2  \\
            3940.0  0.2  \\
            3950.0  0.2  \\
            3960.0  0.2  \\
            3970.0  0.2  \\
            3980.0  0.2  \\
            3990.0  0.2  \\
            4000.0  0.2  \\
            4010.0  0.2  \\
            4020.0  0.2  \\
            4030.0  0.2  \\
            4040.0  0.2  \\
            4050.0  0.2  \\
            4060.0  0.2  \\
            4070.0  0.2  \\
            4080.0  0.2  \\
            4090.0  0.2  \\
            4100.0  0.2  \\
            4110.0  0.2  \\
            4120.0  0.2  \\
            4130.0  0.2  \\
            4140.0  0.2  \\
            4150.0  0.2  \\
            4160.0  0.2  \\
            4170.0  0.2  \\
            4180.0  0.2  \\
            4190.0  0.2  \\
            4200.0  0.2  \\
            4210.0  0.2  \\
            4220.0  0.2  \\
            4230.0  0.2  \\
            4240.0  0.2  \\
            4250.0  0.2  \\
            4260.0  0.2  \\
            4270.0  0.2  \\
            4280.0  0.2  \\
            4290.0  0.2  \\
            4300.0  0.2  \\
            4310.0  0.2  \\
            4320.0  0.2  \\
            4330.0  0.2  \\
            4340.0  0.2  \\
            4350.0  0.2  \\
            4360.0  0.2  \\
            4370.0  0.2  \\
            4380.0  0.2  \\
            4390.0  0.5746767995695372  \\
            4400.0  0.8750616704119591  \\
            4410.0  0.7239773683861193  \\
            4420.0  0.9090065343467129  \\
            4430.0  0.4991073249959725  \\
            4440.0  1.0  \\
            4450.0  1.0  \\
            4460.0  1.0  \\
            4470.0  1.0  \\
            4480.0  1.0  \\
            4490.0  0.2700195042631051  \\
            4500.0  0.2  \\
            4510.0  0.2  \\
            4520.0  0.2  \\
            4530.0  0.2  \\
            4540.0  0.4802236932898617  \\
            4550.0  0.24690145388791762  \\
            4560.0  0.2  \\
            4570.0  0.2  \\
            4580.0  0.2  \\
            4590.0  0.2  \\
            4600.0  0.2  \\
            4610.0  0.2  \\
            4620.0  0.2  \\
            4630.0  0.2  \\
            4640.0  0.2  \\
            4650.0  0.7938287422804244  \\
            4660.0  0.2  \\
            4670.0  0.2  \\
            4680.0  0.2  \\
            4690.0  0.2  \\
            4700.0  0.2  \\
            4710.0  0.2  \\
            4720.0  0.2  \\
            4730.0  0.2  \\
            4740.0  0.2  \\
            4750.0  1.0  \\
            4760.0  0.2  \\
            4770.0  0.22742443617451424  \\
            4780.0  0.2  \\
            4790.0  0.2  \\
            4800.0  0.2  \\
            4810.0  0.2  \\
            4820.0  0.2  \\
            4830.0  0.2  \\
            4840.0  0.2  \\
            4850.0  0.8647312861635312  \\
            4860.0  0.2  \\
            4870.0  0.2  \\
            4880.0  0.2  \\
            4890.0  0.2  \\
            4900.0  0.2  \\
            4910.0  0.2  \\
            4920.0  0.2  \\
            4930.0  0.2  \\
            4933.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 4}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-24.13mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel={Orbit Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-147.99000000000024}, xmax={5080.99}, xticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, xtick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Altitude (km)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={517.4358274304645}, ymax={544.3054605323819}, yticklabels={{$520$,$525$,$530$,$535$,$540$}}, ytick={{520.0,525.0,530.0,535.0,540.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={14a11dc6-fce2-417d-84f9-67599cee3222}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  543.5449992181766  \\
            10.0  543.5232414352267  \\
            20.0  543.5156268643614  \\
            30.0  543.4993262287135  \\
            40.0  543.4381837305518  \\
            50.0  543.3663988058006  \\
            60.0  543.3402147455463  \\
            70.0  543.3644039938808  \\
            80.0  543.3881931478418  \\
            90.0  543.3687994613947  \\
            100.0  543.3325035011867  \\
            110.0  543.310244964182  \\
            120.0  543.2871760081935  \\
            130.0  543.261029762928  \\
            140.0  543.2421525173004  \\
            150.0  543.2303944671739  \\
            160.0  543.2273998781084  \\
            170.0  543.2142952736913  \\
            180.0  543.180332322001  \\
            190.0  543.1483311336005  \\
            200.0  543.1253036963035  \\
            210.0  543.1098505871832  \\
            220.0  543.0977473794701  \\
            230.0  543.0794590655196  \\
            240.0  543.0723480515771  \\
            250.0  543.0662600194664  \\
            260.0  543.0181457254976  \\
            270.0  542.9477420091616  \\
            280.0  542.9158530316872  \\
            290.0  542.9393379113862  \\
            300.0  542.9721503488754  \\
            310.0  542.9623538436399  \\
            320.0  542.9297925117371  \\
            330.0  542.911302686949  \\
            340.0  542.8929796220546  \\
            350.0  542.8712105590785  \\
            360.0  542.8571449238698  \\
            370.0  542.8506777797211  \\
            380.0  542.8529533642477  \\
            390.0  542.8424644751658  \\
            400.0  542.8119320352807  \\
            410.0  542.7857541745625  \\
            420.0  542.7682608833902  \\
            430.0  542.7586683479576  \\
            440.0  542.7502972105158  \\
            450.0  542.7368657264687  \\
            460.0  542.7370112942262  \\
            470.0  542.7303261373372  \\
            480.0  542.6780549311216  \\
            490.0  542.6146920213287  \\
            500.0  542.6001104036459  \\
            510.0  542.637231241778  \\
            520.0  542.6672695764582  \\
            530.0  542.6498447249687  \\
            540.0  542.6234940423965  \\
            550.0  542.6114245905965  \\
            560.0  542.5939441282626  \\
            570.0  542.5780919038461  \\
            580.0  542.5702289080691  \\
            590.0  542.5714027013601  \\
            600.0  542.5751549161914  \\
            610.0  542.5573579640741  \\
            620.0  542.5293001509417  \\
            630.0  542.5103040509484  \\
            640.0  542.4986604055348  \\
            650.0  542.4939834474526  \\
            660.0  542.4844617441959  \\
            670.0  542.477737775188  \\
            680.0  542.4833708848646  \\
            690.0  542.4578031194887  \\
            700.0  542.3918215610802  \\
            710.0  542.3488634268833  \\
            720.0  542.3682820769845  \\
            730.0  542.4134505112352  \\
            740.0  542.417285927314  \\
            750.0  542.3882106657511  \\
            760.0  542.3727259889492  \\
            770.0  542.3588478510565  \\
            780.0  542.3407851137617  \\
            790.0  542.3303945252728  \\
            800.0  542.3276547059049  \\
            810.0  542.3327712513155  \\
            820.0  542.3231969707676  \\
            830.0  542.294849909912  \\
            840.0  542.2716481631114  \\
            850.0  542.2564802429188  \\
            860.0  542.2489466516017  \\
            870.0  542.2404996310415  \\
            880.0  542.228581060227  \\
            890.0  542.2318380574079  \\
            900.0  542.2172413790904  \\
            910.0  542.1529942010447  \\
            920.0  542.0949111252348  \\
            930.0  542.0996194025365  \\
            940.0  542.1444573584358  \\
            950.0  542.1556170282929  \\
            960.0  542.124486791703  \\
            970.0  542.1031021709232  \\
            980.0  542.0871077718202  \\
            990.0  542.0652530246134  \\
            1000.0  542.0502210184295  \\
            1010.0  542.0425627846371  \\
            1020.0  542.0434969132384  \\
            1030.0  542.0326971443901  \\
            1040.0  542.0010288136746  \\
            1050.0  541.9725122859281  \\
            1060.0  541.9524071738842  \\
            1070.0  541.9400374952766  \\
            1080.0  541.9274368606748  \\
            1090.0  541.9107625298429  \\
            1100.0  541.9098631880488  \\
            1110.0  541.8890711360473  \\
            1120.0  541.8168037346813  \\
            1130.0  541.7559593953774  \\
            1140.0  541.7618412420488  \\
            1150.0  541.8023552897785  \\
            1160.0  541.8020338327751  \\
            1170.0  541.7647454383523  \\
            1180.0  541.7407371996269  \\
            1190.0  541.718622189408  \\
            1200.0  541.692288842024  \\
            1210.0  541.6735716789508  \\
            1220.0  541.6627603778679  \\
            1230.0  541.6590648150168  \\
            1240.0  541.6383276641309  \\
            1250.0  541.600172661636  \\
            1260.0  541.5691543013909  \\
            1270.0  541.5462234741899  \\
            1280.0  541.5311241845893  \\
            1290.0  541.5112472545125  \\
            1300.0  541.4948585320626  \\
            1310.0  541.4901190098726  \\
            1320.0  541.4421395103909  \\
            1330.0  541.3592449528542  \\
            1340.0  541.3213373326089  \\
            1350.0  541.3482279901182  \\
            1360.0  541.3730314533723  \\
            1370.0  541.3445981448567  \\
            1380.0  541.3077349481546  \\
            1390.0  541.2848173629791  \\
            1400.0  541.2554584934014  \\
            1410.0  541.2298645252376  \\
            1420.0  541.2124326893227  \\
            1430.0  541.2050944817274  \\
            1440.0  541.1921296458213  \\
            1450.0  541.1545343960534  \\
            1460.0  541.1171653383726  \\
            1470.0  541.089771572796  \\
            1480.0  541.0712473765952  \\
            1490.0  541.0524345233425  \\
            1500.0  541.0310295094878  \\
            1510.0  541.0260422467409  \\
            1520.0  540.9889824919737  \\
            1530.0  540.9058295740006  \\
            1540.0  540.8555469330504  \\
            1550.0  540.8744303937874  \\
            1560.0  540.9042922002873  \\
            1570.0  540.8817281602123  \\
            1580.0  540.8431792270649  \\
            1590.0  540.8201707937706  \\
            1600.0  540.7914622393528  \\
            1610.0  540.7658666457919  \\
            1620.0  540.7491249952218  \\
            1630.0  540.7432648827544  \\
            1640.0  540.7311849947364  \\
            1650.0  540.6934373906543  \\
            1660.0  540.6579215787378  \\
            1670.0  540.6328043761687  \\
            1680.0  540.6171491616515  \\
            1690.0  540.5989693323372  \\
            1700.0  540.5820865542664  \\
            1710.0  540.5786452272114  \\
            1720.0  540.5324408825982  \\
            1730.0  540.4517357393479  \\
            1740.0  540.4192301264311  \\
            1750.0  540.451003681379  \\
            1760.0  540.4738723023684  \\
            1770.0  540.443691016465  \\
            1780.0  540.4129745208857  \\
            1790.0  540.3928855876075  \\
            1800.0  540.3661647202362  \\
            1810.0  540.3472470269717  \\
            1820.0  540.3378581455127  \\
            1830.0  540.3378267507815  \\
            1840.0  540.3174552513847  \\
            1850.0  540.2802336811319  \\
            1860.0  540.2537753211127  \\
            1870.0  540.23688057037  \\
            1880.0  540.2264495718373  \\
            1890.0  540.2090774135377  \\
            1900.0  540.2063071172643  \\
            1910.0  540.1919096814609  \\
            1920.0  540.1225773394144  \\
            1930.0  540.063159957398  \\
            1940.0  540.0750650249256  \\
            1950.0  540.1179595899193  \\
            1960.0  540.1118309909352  \\
            1970.0  540.0783709911229  \\
            1980.0  540.0600224387463  \\
            1990.0  539.9896170954353  \\
            2000.0  539.9233973235296  \\
            2010.0  539.8553380527528  \\
            2020.0  539.7961027680021  \\
            2030.0  539.7211655176834  \\
            2040.0  539.6215731861348  \\
            2050.0  539.5353102800536  \\
            2060.0  539.4592903727607  \\
            2070.0  539.3880475005353  \\
            2080.0  539.3084209299495  \\
            2090.0  539.2485664013011  \\
            2100.0  539.1733487202082  \\
            2110.0  539.0389688685536  \\
            2120.0  538.938895336808  \\
            2130.0  538.9319081929489  \\
            2140.0  538.9139777513456  \\
            2150.0  538.832601731955  \\
            2160.0  538.7380873777392  \\
            2170.0  538.6576274031413  \\
            2180.0  538.5678017784512  \\
            2190.0  538.4900934563793  \\
            2200.0  538.4292582793269  \\
            2210.0  538.3653517095281  \\
            2220.0  538.270769989329  \\
            2230.0  538.1728984110277  \\
            2240.0  538.0922023883322  \\
            2250.0  538.0202938766279  \\
            2260.0  537.9394448947432  \\
            2270.0  537.8716349509778  \\
            2280.0  537.7982218991538  \\
            2290.0  537.659397703077  \\
            2300.0  537.5522504041783  \\
            2310.0  537.5482495735941  \\
            2320.0  537.5227842934473  \\
            2330.0  537.4267707046884  \\
            2340.0  537.3314188951035  \\
            2350.0  537.242290742548  \\
            2360.0  537.150702312264  \\
            2370.0  537.0755381305044  \\
            2380.0  537.0119894363779  \\
            2390.0  536.9283192018647  \\
            2400.0  536.8209459154405  \\
            2410.0  536.7253234414902  \\
            2420.0  536.641588759504  \\
            2430.0  536.5584031636163  \\
            2440.0  536.4796083910796  \\
            2450.0  536.4067302952953  \\
            2460.0  536.2641721628588  \\
            2470.0  536.1377169000743  \\
            2480.0  536.1281152882439  \\
            2490.0  536.0928398893757  \\
            2500.0  535.9846244677101  \\
            2510.0  535.8869020645125  \\
            2520.0  535.7885360253076  \\
            2530.0  535.6935336582583  \\
            2540.0  535.611652310633  \\
            2550.0  535.5382282058799  \\
            2560.0  535.432265276635  \\
            2570.0  535.3218727474759  \\
            2580.0  535.2254281904516  \\
            2590.0  535.138515849806  \\
            2600.0  535.0442674474289  \\
            2610.0  534.9693199540097  \\
            2620.0  534.8349087330516  \\
            2630.0  534.6725977603719  \\
            2640.0  534.6143151760816  \\
            2650.0  534.578658516858  \\
            2660.0  534.4636752603219  \\
            2670.0  534.3596893334998  \\
            2680.0  534.2536593026662  \\
            2690.0  534.1538771141022  \\
            2700.0  534.0690761309406  \\
            2710.0  533.984746330917  \\
            2720.0  533.8646537747254  \\
            2730.0  533.7525715239353  \\
            2740.0  533.6551671611896  \\
            2750.0  533.558095685572  \\
            2760.0  533.468578120116  \\
            2770.0  533.3644302188113  \\
            2780.0  533.183150525344  \\
            2790.0  533.084090870213  \\
            2800.0  533.0571399135142  \\
            2810.0  532.948647946786  \\
            2820.0  532.8348261580695  \\
            2830.0  532.7248965521148  \\
            2840.0  532.619118250499  \\
            2850.0  532.5299289126142  \\
            2860.0  532.4404995697951  \\
            2870.0  532.3138501909507  \\
            2880.0  532.1989938075894  \\
            2890.0  532.1000534584  \\
            2900.0  531.9962516766245  \\
            2910.0  531.9112130626891  \\
            2920.0  531.7667557455125  \\
            2930.0  531.5947609983741  \\
            2940.0  531.547171629808  \\
            2950.0  531.4843547728251  \\
            2960.0  531.3560910893984  \\
            2970.0  531.2476857238244  \\
            2980.0  531.1341068001102  \\
            2990.0  531.0373054996853  \\
            3000.0  530.9528434036465  \\
            3010.0  530.827862413571  \\
            3020.0  530.7072350476037  \\
            3030.0  530.605187204028  \\
            3040.0  530.500610930173  \\
            3050.0  530.4144031762216  \\
            3060.0  530.2635034931864  \\
            3070.0  530.0967907092145  \\
            3080.0  530.0601059659812  \\
            3090.0  529.9801567023842  \\
            3100.0  529.8551099369124  \\
            3110.0  529.7436297520953  \\
            3120.0  529.6339107401272  \\
            3130.0  529.5447038260818  \\
            3140.0  529.448142172726  \\
            3150.0  529.3165829685795  \\
            3160.0  529.2051331330213  \\
            3170.0  529.1065918427385  \\
            3180.0  529.0086543121324  \\
            3190.0  528.9001440497996  \\
            3200.0  528.710055473256  \\
            3210.0  528.6417948932021  \\
            3220.0  528.5935580177629  \\
            3230.0  528.4652253267195  \\
            3240.0  528.3562128898375  \\
            3250.0  528.2446627979452  \\
            3260.0  528.1548776949867  \\
            3270.0  528.0621465928652  \\
            3280.0  527.9305513805994  \\
            3290.0  527.8206762665804  \\
            3300.0  527.7229487595177  \\
            3310.0  527.6305345438186  \\
            3320.0  527.5071164648107  \\
            3330.0  527.3261755586618  \\
            3340.0  527.2867619569015  \\
            3350.0  527.2120129686373  \\
            3360.0  527.0903581911343  \\
            3370.0  526.9783153614189  \\
            3380.0  526.8753311886976  \\
            3390.0  526.7958947538928  \\
            3400.0  526.6782705139667  \\
            3410.0  526.5567295100645  \\
            3420.0  526.4591194038658  \\
            3430.0  526.3581321215306  \\
            3440.0  526.271486674842  \\
            3450.0  526.0836880152519  \\
            3460.0  525.9976614009847  \\
            3470.0  525.9615400396851  \\
            3480.0  525.8349380660347  \\
            3490.0  525.7262622569779  \\
            3500.0  525.619411241757  \\
            3510.0  525.5387955775277  \\
            3520.0  525.4286287948744  \\
            3530.0  525.3047893028497  \\
            3540.0  525.2070308519533  \\
            3550.0  525.1069335370248  \\
            3560.0  525.0201855609066  \\
            3570.0  524.829904272874  \\
            3580.0  524.756330019598  \\
            3590.0  524.7104089045079  \\
            3600.0  524.5848092273254  \\
            3610.0  524.4732579023703  \\
            3620.0  524.3711131515483  \\
            3630.0  524.2934418992654  \\
            3640.0  524.1677241477055  \\
            3650.0  524.0519495908275  \\
            3660.0  523.9567546563712  \\
            3670.0  523.8641655099536  \\
            3680.0  523.7374677406106  \\
            3690.0  523.5635562328116  \\
            3700.0  523.5459126373607  \\
            3710.0  523.4363510985922  \\
            3720.0  523.3241017320506  \\
            3730.0  523.2100029194689  \\
            3740.0  523.1238601735386  \\
            3750.0  523.0194098555803  \\
            3760.0  522.8907538391131  \\
            3770.0  522.7905863315627  \\
            3780.0  522.68897128565  \\
            3790.0  522.5908502645534  \\
            3800.0  522.3929345705928  \\
            3810.0  522.3549962395582  \\
            3820.0  522.2653143181051  \\
            3830.0  522.1456761340796  \\
            3840.0  522.0271312240739  \\
            3850.0  521.9358365175731  \\
            3860.0  521.8322902411546  \\
            3870.0  521.6991746694157  \\
            3880.0  521.5955653396513  \\
            3890.0  521.491185739088  \\
            3900.0  521.3835265371808  \\
            3910.0  521.1839030351557  \\
            3920.0  521.1571340645414  \\
            3930.0  521.0530296708166  \\
            3940.0  521.0179580237482  \\
            3950.0  520.9928762999743  \\
            3960.0  520.9989565752448  \\
            3970.0  520.9628690937197  \\
            3980.0  520.9282620178847  \\
            3990.0  520.9183026727842  \\
            4000.0  520.9137037315577  \\
            4010.0  520.8360548468036  \\
            4020.0  520.7723025478654  \\
            4030.0  520.8437864266407  \\
            4040.0  520.7927249501772  \\
            4050.0  520.7658233795037  \\
            4060.0  520.7495068192475  \\
            4070.0  520.7554021071564  \\
            4080.0  520.7082048867087  \\
            4090.0  520.6841629817873  \\
            4100.0  520.6696636291908  \\
            4110.0  520.6715213317502  \\
            4120.0  520.5465803863544  \\
            4130.0  520.5686644487669  \\
            4140.0  520.5866375759269  \\
            4150.0  520.5504334559355  \\
            4160.0  520.5191179923258  \\
            4170.0  520.5149577984084  \\
            4180.0  520.4978754607009  \\
            4190.0  520.4525847758923  \\
            4200.0  520.4372319731528  \\
            4210.0  520.4228240145749  \\
            4220.0  520.3854496844824  \\
            4230.0  520.2885125557923  \\
            4240.0  520.3621971738567  \\
            4250.0  520.320006454378  \\
            4260.0  520.290244906917  \\
            4270.0  520.2659594770776  \\
            4280.0  520.269075447035  \\
            4290.0  520.2206112778667  \\
            4300.0  520.188977890849  \\
            4310.0  520.171139571883  \\
            4320.0  520.1691739123726  \\
            4330.0  520.054255890368  \\
            4340.0  520.0650451550564  \\
            4350.0  520.082683008638  \\
            4360.0  520.0414738824347  \\
            4370.0  520.0058499334391  \\
            4380.0  519.9972961489857  \\
            4390.0  519.9754479857111  \\
            4400.0  519.9259818365899  \\
            4410.0  519.9068431020469  \\
            4420.0  519.8901551625813  \\
            4430.0  519.8365349460173  \\
            4440.0  519.7500686270678  \\
            4450.0  519.8175465928571  \\
            4460.0  519.7672110132571  \\
            4470.0  519.7326354212028  \\
            4480.0  519.7082744467743  \\
            4490.0  519.7059919673347  \\
            4500.0  519.6499639321919  \\
            4510.0  519.6199469534049  \\
            4520.0  519.5911920235139  \\
            4530.0  519.5578293470307  \\
            4540.0  519.4150760796556  \\
            4550.0  519.4640860970776  \\
            4560.0  519.4416533516533  \\
            4570.0  519.4050407474333  \\
            4580.0  519.3700255611448  \\
            4590.0  519.3670311213273  \\
            4600.0  519.3223669102981  \\
            4610.0  519.2521634668119  \\
            4620.0  519.2283858967257  \\
            4630.0  519.2206050192899  \\
            4640.0  519.1071245975627  \\
            4650.0  519.1030759664527  \\
            4660.0  519.1228963295098  \\
            4670.0  519.0776873643499  \\
            4680.0  519.0389734552227  \\
            4690.0  519.0150070181016  \\
            4700.0  518.9648265414771  \\
            4710.0  518.9109874942551  \\
            4720.0  518.890799728807  \\
            4730.0  518.8774100781493  \\
            4740.0  518.789266101704  \\
            4750.0  518.7390304588444  \\
            4760.0  518.7877998654112  \\
            4770.0  518.7371389798673  \\
            4780.0  518.6879083304466  \\
            4790.0  518.6612994327979  \\
            4800.0  518.6366310126341  \\
            4810.0  518.5767226910621  \\
            4820.0  518.5557979342702  \\
            4830.0  518.5386997643845  \\
            4840.0  518.4793110516694  \\
            4850.0  518.4032250700247  \\
            4860.0  518.4649802620543  \\
            4870.0  518.3948744334975  \\
            4880.0  518.3363342455259  \\
            4890.0  518.3184678069729  \\
            4900.0  518.3018127786163  \\
            4910.0  518.2389276629629  \\
            4920.0  518.2181966988601  \\
            4930.0  518.2009564245336  \\
            4933.0  518.2045858457022  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0934263c-fde4-42d2-85bc-d4aecdaab070}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  543.5449992181766  \\
            10.0  543.4695839704109  \\
            20.0  543.4536098382496  \\
            30.0  543.4364059516902  \\
            40.0  543.3747824434004  \\
            50.0  543.3031156513234  \\
            60.0  543.2777128067028  \\
            70.0  543.3019537396676  \\
            80.0  543.3250537226468  \\
            90.0  543.3046848818985  \\
            100.0  543.2685358015424  \\
            110.0  543.2465530203335  \\
            120.0  543.2231925923234  \\
            130.0  543.1971727617974  \\
            140.0  543.1785609286771  \\
            150.0  543.1671926541458  \\
            160.0  543.16435805729  \\
            170.0  543.1501288181817  \\
            180.0  543.1155699036926  \\
            190.0  543.0840731222797  \\
            200.0  543.061392849736  \\
            210.0  543.0464319662588  \\
            220.0  543.0340037531596  \\
            230.0  543.0157068575209  \\
            240.0  543.0097773257994  \\
            250.0  543.0018063162452  \\
            260.0  542.9501115612466  \\
            270.0  542.8805238058267  \\
            280.0  542.8533947340748  \\
            290.0  542.8779552323849  \\
            300.0  542.9076954808288  \\
            310.0  542.8938509371765  \\
            320.0  542.8617265644752  \\
            330.0  542.8442863689907  \\
            340.0  542.8250845082566  \\
            350.0  542.8037914272354  \\
            360.0  542.7904773082173  \\
            370.0  542.7850982585223  \\
            380.0  542.7874218360357  \\
            390.0  542.7739945249659  \\
            400.0  542.7426613929365  \\
            410.0  542.7177171463782  \\
            420.0  542.7010338644432  \\
            430.0  542.6923607742374  \\
            440.0  542.683012416036  \\
            450.0  542.670294487325  \\
            460.0  542.6722131004408  \\
            470.0  542.6602887983063  \\
            480.0  542.6023447999223  \\
            490.0  542.5430219506525  \\
            500.0  542.5378210781482  \\
            510.0  542.5751348091044  \\
            520.0  542.598130184112  \\
            530.0  542.5754053879082  \\
            540.0  542.5516698895699  \\
            550.0  542.5397898363472  \\
            560.0  542.5213300666192  \\
            570.0  542.5069245681616  \\
            580.0  542.500279290698  \\
            590.0  542.5032956627556  \\
            600.0  542.5045263245884  \\
            610.0  542.4826384754924  \\
            620.0  542.4556304977532  \\
            630.0  542.438174763889  \\
            640.0  542.4280907601378  \\
            650.0  542.4235341775629  \\
            660.0  542.4127007743882  \\
            670.0  542.4094061058449  \\
            680.0  542.4130415325108  \\
            690.0  542.3763539348629  \\
            700.0  542.3089984354083  \\
            710.0  542.2786722326846  \\
            720.0  542.3080450710595  \\
            730.0  542.3465091911185  \\
            740.0  542.3385251275067  \\
            750.0  542.3101536239064  \\
            760.0  542.2975407544582  \\
            770.0  542.2815331270313  \\
            780.0  542.2648534563968  \\
            790.0  542.25621106981  \\
            800.0  542.2560565911972  \\
            810.0  542.2602284383729  \\
            820.0  542.2442281507865  \\
            830.0  542.2153207380697  \\
            840.0  542.1946449418456  \\
            850.0  542.1813528419098  \\
            860.0  542.1751904176153  \\
            870.0  542.164465763416  \\
            880.0  542.1558355490433  \\
            890.0  542.1601714336139  \\
            900.0  542.1310860632057  \\
            910.0  542.0602447087394  \\
            920.0  542.0172754977584  \\
            930.0  542.0396949255401  \\
            940.0  542.0788150292692  \\
            950.0  542.0732252878361  \\
            960.0  542.0408701267661  \\
            970.0  542.0242062753041  \\
            980.0  542.005564360069  \\
            990.0  541.9850246919086  \\
            1000.0  541.9723655721382  \\
            1010.0  541.9678891353806  \\
            1020.0  541.9683875115779  \\
            1030.0  541.9494144514974  \\
            1040.0  541.9163156728982  \\
            1050.0  541.8911246128464  \\
            1060.0  541.8734397801691  \\
            1070.0  541.8629530366416  \\
            1080.0  541.847408421665  \\
            1090.0  541.8352626540591  \\
            1100.0  541.8349128196114  \\
            1110.0  541.7944698144529  \\
            1120.0  541.7162556962094  \\
            1130.0  541.6770628580589  \\
            1140.0  541.7033621843148  \\
            1150.0  541.7335635219042  \\
            1160.0  541.7133755012546  \\
            1170.0  541.6780176378124  \\
            1180.0  541.6581116455309  \\
            1190.0  541.6327976543962  \\
            1200.0  541.6090075283655  \\
            1210.0  541.5931116856527  \\
            1220.0  541.586434183735  \\
            1230.0  541.5793995661907  \\
            1240.0  541.548863802399  \\
            1250.0  541.5118624002143  \\
            1260.0  541.4845489482223  \\
            1270.0  541.4651197036947  \\
            1280.0  541.4500398789742  \\
            1290.0  541.4280390944305  \\
            1300.0  541.419946459845  \\
            1310.0  541.403885945716  \\
            1320.0  541.3328806770987  \\
            1330.0  541.2604322563757  \\
            1340.0  541.2538514045109  \\
            1350.0  541.2903076107004  \\
            1360.0  541.2920440374482  \\
            1370.0  541.2520793388185  \\
            1380.0  541.2236253918136  \\
            1390.0  541.1986835186481  \\
            1400.0  541.1690970878981  \\
            1410.0  541.14746063655  \\
            1420.0  541.1343670851911  \\
            1430.0  541.1285429240324  \\
            1440.0  541.1035163168144  \\
            1450.0  541.0623188198733  \\
            1460.0  541.0302029250124  \\
            1470.0  541.0066726708046  \\
            1480.0  540.9905067057789  \\
            1490.0  540.9675580244548  \\
            1500.0  540.9549097976051  \\
            1510.0  540.9430082052786  \\
            1520.0  540.8770174978899  \\
            1530.0  540.7994742708079  \\
            1540.0  540.785102011163  \\
            1550.0  540.820845961648  \\
            1560.0  540.8265265049831  \\
            1570.0  540.7873609883472  \\
            1580.0  540.758182716726  \\
            1590.0  540.7335550161961  \\
            1600.0  540.7041885331255  \\
            1610.0  540.6833605001348  \\
            1620.0  540.6719066917585  \\
            1630.0  540.6672840420597  \\
            1640.0  540.6403161685803  \\
            1650.0  540.6000451667805  \\
            1660.0  540.5706387454411  \\
            1670.0  540.5504198856497  \\
            1680.0  540.5357993620237  \\
            1690.0  540.5143460312092  \\
            1700.0  540.508294757863  \\
            1710.0  540.4882274337242  \\
            1720.0  540.4134693046663  \\
            1730.0  540.3509302850325  \\
            1740.0  540.3591191408705  \\
            1750.0  540.3971081018835  \\
            1760.0  540.3874684105813  \\
            1770.0  540.3498857252134  \\
            1780.0  540.3287903244636  \\
            1790.0  540.3037466334745  \\
            1800.0  540.2803394707998  \\
            1810.0  540.2664880955899  \\
            1820.0  540.2641907908164  \\
            1830.0  540.2559129160836  \\
            1840.0  540.220899208739  \\
            1850.0  540.1891448598926  \\
            1860.0  540.1681292432131  \\
            1870.0  540.1567932256321  \\
            1880.0  540.1415501186111  \\
            1890.0  540.1304814090208  \\
            1900.0  540.1291746385186  \\
            1910.0  540.0790843764098  \\
            1920.0  540.0042002488735  \\
            1930.0  539.9874477527756  \\
            1940.0  540.0291510400093  \\
            1950.0  540.0461395181001  \\
            1960.0  540.014036711942  \\
            1970.0  539.9919330952735  \\
            1980.0  539.9736378966481  \\
            1990.0  539.951695030104  \\
            2000.0  539.9277629703729  \\
            2010.0  539.8667563439985  \\
            2020.0  539.8013539090362  \\
            2030.0  539.7212292727681  \\
            2040.0  539.6313270289602  \\
            2050.0  539.546017564865  \\
            2060.0  539.4707243321191  \\
            2070.0  539.3937474140575  \\
            2080.0  539.3193411572165  \\
            2090.0  539.2558728192425  \\
            2100.0  539.1627354849315  \\
            2110.0  539.0464120041452  \\
            2120.0  538.9684212897855  \\
            2130.0  538.950041351869  \\
            2140.0  538.9052817467655  \\
            2150.0  538.8347289639614  \\
            2160.0  538.7525864600466  \\
            2170.0  538.6648360518302  \\
            2180.0  538.5798914214793  \\
            2190.0  538.5053437409206  \\
            2200.0  538.4429000343725  \\
            2210.0  538.3652235624995  \\
            2220.0  538.2760210318738  \\
            2230.0  538.1856712601138  \\
            2240.0  538.1057120388714  \\
            2250.0  538.02933910514  \\
            2260.0  537.9484146700433  \\
            2270.0  537.884511804622  \\
            2280.0  537.7877441899545  \\
            2290.0  537.6662394759178  \\
            2300.0  537.5873202912962  \\
            2310.0  537.570627562468  \\
            2320.0  537.5139200465455  \\
            2330.0  537.4338309720624  \\
            2340.0  537.3476735547338  \\
            2350.0  537.2538503562064  \\
            2360.0  537.1687914633276  \\
            2370.0  537.0962410977454  \\
            2380.0  537.0264927507351  \\
            2390.0  536.9290769443987  \\
            2400.0  536.8306980507004  \\
            2410.0  536.7414822667415  \\
            2420.0  536.6615328336802  \\
            2430.0  536.5739330760453  \\
            2440.0  536.5039329298625  \\
            2450.0  536.4014013090973  \\
            2460.0  536.2685290687341  \\
            2470.0  536.1798739491496  \\
            2480.0  536.1609230646518  \\
            2490.0  536.0872498183307  \\
            2500.0  535.9941820732465  \\
            2510.0  535.9011888647747  \\
            2520.0  535.8013213812856  \\
            2530.0  535.7132213702616  \\
            2540.0  535.6394209006967  \\
            2550.0  535.5522490943013  \\
            2560.0  535.4378223536414  \\
            2570.0  535.3354765334298  \\
            2580.0  535.2458480482346  \\
            2590.0  535.1546238442006  \\
            2600.0  535.0703114703101  \\
            2610.0  534.9790701587044  \\
            2620.0  534.8323974625819  \\
            2630.0  534.7194104502732  \\
            2640.0  534.6949681226351  \\
            2650.0  534.6167946830819  \\
            2660.0  534.4992064795451  \\
            2670.0  534.3991817606939  \\
            2680.0  534.2930404588533  \\
            2690.0  534.2001359734786  \\
            2700.0  534.1219802699006  \\
            2710.0  534.0194027670705  \\
            2720.0  533.8990170357865  \\
            2730.0  533.7941362526426  \\
            2740.0  533.7013078836617  \\
            2750.0  533.6010479085144  \\
            2760.0  533.520709656329  \\
            2770.0  533.3726996346577  \\
            2780.0  533.209781242298  \\
            2790.0  533.1630168192696  \\
            2800.0  533.107399496058  \\
            2810.0  532.9819575398524  \\
            2820.0  532.8767180669383  \\
            2830.0  532.7646027972978  \\
            2840.0  532.6657605952932  \\
            2850.0  532.5833833104007  \\
            2860.0  532.4755884558708  \\
            2870.0  532.3504194701163  \\
            2880.0  532.242631421861  \\
            2890.0  532.1454966272522  \\
            2900.0  532.0443399592423  \\
            2910.0  531.9533413257841  \\
            2920.0  531.7726760186433  \\
            2930.0  531.6486224166492  \\
            2940.0  531.6219233836728  \\
            2950.0  531.5174689665246  \\
            2960.0  531.3995294974366  \\
            2970.0  531.2868957976743  \\
            2980.0  531.1795168041144  \\
            2990.0  531.0907817094721  \\
            3000.0  530.9941186356336  \\
            3010.0  530.8636387010811  \\
            3020.0  530.750662723588  \\
            3030.0  530.6522446574863  \\
            3040.0  530.5485806079578  \\
            3050.0  530.4574137688978  \\
            3060.0  530.2729668036427  \\
            3070.0  530.1562223195833  \\
            3080.0  530.1293990625973  \\
            3090.0  530.013674137459  \\
            3100.0  529.9001249128123  \\
            3110.0  529.7847338132751  \\
            3120.0  529.6819579299026  \\
            3130.0  529.5990014963809  \\
            3140.0  529.4833778362345  \\
            3150.0  529.3577030241231  \\
            3160.0  529.2533714298688  \\
            3170.0  529.1506785405472  \\
            3180.0  529.0639623276138  \\
            3190.0  528.915994673408  \\
            3200.0  528.7502095576319  \\
            3210.0  528.7187034769559  \\
            3220.0  528.6314726429455  \\
            3230.0  528.5106135640954  \\
            3240.0  528.3977047193821  \\
            3250.0  528.2927198476264  \\
            3260.0  528.2102041568205  \\
            3270.0  528.0990165119592  \\
            3280.0  527.972806677808  \\
            3290.0  527.870004381175  \\
            3300.0  527.7682409167728  \\
            3310.0  527.6847267445364  \\
            3320.0  527.522608578256  \\
            3330.0  527.3785331543158  \\
            3340.0  527.3577225866838  \\
            3350.0  527.2485636254769  \\
            3360.0  527.1369039919946  \\
            3370.0  527.0228255795082  \\
            3380.0  526.9270298114525  \\
            3390.0  526.8459832300932  \\
            3400.0  526.7166831041523  \\
            3410.0  526.6031162208737  \\
            3420.0  526.5078237559146  \\
            3430.0  526.412535268275  \\
            3440.0  526.3024412586174  \\
            3450.0  526.1163924437951  \\
            3460.0  526.0738903687825  \\
            3470.0  526.0031394938705  \\
            3480.0  525.8824984860485  \\
            3490.0  525.7702858186485  \\
            3500.0  525.6702565275509  \\
            3510.0  525.5925423246872  \\
            3520.0  525.4676278169536  \\
            3530.0  525.3517114913666  \\
            3540.0  525.257065234081  \\
            3550.0  525.1616493119145  \\
            3560.0  525.0525364581808  \\
            3570.0  524.8665666757242  \\
            3580.0  524.8319978040681  \\
            3590.0  524.7508065663587  \\
            3600.0  524.6336132742508  \\
            3610.0  524.5196204261374  \\
            3620.0  524.4246466928707  \\
            3630.0  524.3424884661717  \\
            3640.0  524.2107989895885  \\
            3650.0  524.1022466900858  \\
            3660.0  524.0052150033034  \\
            3670.0  523.9209634510353  \\
            3680.0  523.7604445785191  \\
            3690.0  523.6246859822468  \\
            3700.0  523.6071571526045  \\
            3710.0  523.4809838895517  \\
            3720.0  523.3702035253918  \\
            3730.0  523.2611495442816  \\
            3740.0  523.1808487939097  \\
            3750.0  523.0610959296037  \\
            3760.0  522.9395790762228  \\
            3770.0  522.8423326654583  \\
            3780.0  522.7458428945874  \\
            3790.0  522.6220846015285  \\
            3800.0  522.4422589806936  \\
            3810.0  522.4248381555144  \\
            3820.0  522.3084414923933  \\
            3830.0  522.1937732026299  \\
            3840.0  522.0786873274164  \\
            3850.0  521.9937879476474  \\
            3860.0  521.8755384520964  \\
            3870.0  521.7489676556934  \\
            3880.0  521.6481907688267  \\
            3890.0  521.549047066519  \\
            3900.0  521.414760608026  \\
            3910.0  521.2391606768051  \\
            3920.0  521.2221154136496  \\
            3930.0  521.0914058398967  \\
            3940.0  520.9740933913636  \\
            3950.0  520.9256082266975  \\
            3960.0  520.9267545395305  \\
            3970.0  520.8854617858351  \\
            3980.0  520.8576627335942  \\
            3990.0  520.8457741289876  \\
            4000.0  520.8460897313898  \\
            4010.0  520.7545088058541  \\
            4020.0  520.724747364894  \\
            4030.0  520.759450125629  \\
            4040.0  520.7181459363201  \\
            4050.0  520.6889305816803  \\
            4060.0  520.6798714544548  \\
            4070.0  520.6774810470642  \\
            4080.0  520.629908305571  \\
            4090.0  520.6122409665222  \\
            4100.0  520.596611284228  \\
            4110.0  520.5875928831983  \\
            4120.0  520.4715286234205  \\
            4130.0  520.5201904310825  \\
            4140.0  520.502116034736  \\
            4150.0  520.4728816290153  \\
            4160.0  520.444636577392  \\
            4170.0  520.4474046137693  \\
            4180.0  520.4137441027397  \\
            4190.0  520.376052298343  \\
            4200.0  520.36248141754  \\
            4210.0  520.356424848278  \\
            4220.0  520.2803631605866  \\
            4230.0  520.2307697356555  \\
            4240.0  520.2911710062544  \\
            4250.0  520.2437118084681  \\
            4260.0  520.2115599818362  \\
            4270.0  520.1953566347365  \\
            4280.0  520.192748155514  \\
            4290.0  520.1402877914588  \\
            4300.0  520.1166456719848  \\
            4310.0  520.096817139527  \\
            4320.0  520.0853094225586  \\
            4330.0  519.9628246343091  \\
            4340.0  520.0195740515519  \\
            4350.0  519.9966937867894  \\
            4360.0  519.9634185595714  \\
            4370.0  519.9314084355265  \\
            4380.0  519.9306062864116  \\
            4390.0  519.8898531730692  \\
            4400.0  519.8494810362672  \\
            4410.0  519.8313341605672  \\
            4420.0  519.8245116460612  \\
            4430.0  519.7260893036646  \\
            4440.0  519.7008028697774  \\
            4450.0  519.7394984900075  \\
            4460.0  519.6914971397528  \\
            4470.0  519.6542173155967  \\
            4480.0  519.6397176141882  \\
            4490.0  519.6243542766224  \\
            4500.0  519.5701571956342  \\
            4510.0  519.5479197965687  \\
            4520.0  519.5275805918009  \\
            4530.0  519.4840776395731  \\
            4540.0  519.3843446888668  \\
            4550.0  519.4428676091338  \\
            4560.0  519.3935720666186  \\
            4570.0  519.3582805492006  \\
            4580.0  519.3315479029025  \\
            4590.0  519.3292492686724  \\
            4600.0  519.2724107445802  \\
            4610.0  519.2412310513082  \\
            4620.0  519.2177435614703  \\
            4630.0  519.2002193471399  \\
            4640.0  519.0731353086003  \\
            4650.0  519.0971691105397  \\
            4660.0  519.0672510392114  \\
            4670.0  519.0308002563679  \\
            4680.0  518.9964916075978  \\
            4690.0  518.9946058766227  \\
            4700.0  518.9459950791352  \\
            4710.0  518.9068059191286  \\
            4720.0  518.8832558911336  \\
            4730.0  518.8721513928758  \\
            4740.0  518.7510452933375  \\
            4750.0  518.7525447381959  \\
            4760.0  518.7442643183103  \\
            4770.0  518.7035389045514  \\
            4780.0  518.666380913799  \\
            4790.0  518.6597805026404  \\
            4800.0  518.6205935876087  \\
            4810.0  518.5762628029861  \\
            4820.0  518.5521410974643  \\
            4830.0  518.5404414122504  \\
            4840.0  518.4328953984814  \\
            4850.0  518.4085962021463  \\
            4860.0  518.4128733541083  \\
            4870.0  518.3693451940235  \\
            4880.0  518.3323397130334  \\
            4890.0  518.3222132540268  \\
            4900.0  518.2886508075599  \\
            4910.0  518.242900603278  \\
            4920.0  518.2205166404519  \\
            4930.0  518.2063423633817  \\
            4933.0  518.1962887446698  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f5271ac1-8ee6-4107-ad1e-513d3b525616}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  543.5449992181766  \\
            10.0  543.4588409323678  \\
            20.0  543.3869760655934  \\
            30.0  543.3060346633065  \\
            40.0  543.1794930711403  \\
            50.0  543.04366273702  \\
            60.0  542.956155718065  \\
            70.0  542.9190950729162  \\
            80.0  542.8768035391668  \\
            90.0  542.7890910677706  \\
            100.0  542.6897393079198  \\
            110.0  542.604779838096  \\
            120.0  542.5159331501245  \\
            130.0  542.4268727711878  \\
            140.0  542.3458466129268  \\
            150.0  542.2734804561733  \\
            160.0  542.2062815039108  \\
            170.0  542.118430212995  \\
            180.0  542.0172351384053  \\
            190.0  541.9254822897938  \\
            200.0  541.8419063299752  \\
            210.0  541.7659339737684  \\
            220.0  541.6841773246424  \\
            230.0  541.6089967107  \\
            240.0  541.5417547304496  \\
            250.0  541.4305773582764  \\
            260.0  541.2915981325805  \\
            270.0  541.1985801239862  \\
            280.0  541.1662710206137  \\
            290.0  541.1294989190756  \\
            300.0  541.0410344682887  \\
            310.0  540.9467228381645  \\
            320.0  540.865317978054  \\
            330.0  540.7768564968355  \\
            340.0  540.6943370417057  \\
            350.0  540.6207949058735  \\
            360.0  540.5580484811853  \\
            370.0  540.4806978100123  \\
            380.0  540.3811902956295  \\
            390.0  540.2898260491129  \\
            400.0  540.208145341554  \\
            410.0  540.1348530992946  \\
            420.0  540.055144232545  \\
            430.0  539.9851063955994  \\
            440.0  539.9154061161908  \\
            450.0  539.7904112403576  \\
            460.0  539.6580289700714  \\
            470.0  539.595121127245  \\
            480.0  539.5766049028516  \\
            490.0  539.5128428034395  \\
            500.0  539.4133104636267  \\
            510.0  539.3309158145421  \\
            520.0  539.2435446839472  \\
            530.0  539.1594128076767  \\
            540.0  539.0855482307979  \\
            550.0  539.0235560812434  \\
            560.0  538.9446953605147  \\
            570.0  538.8438748678673  \\
            580.0  538.7533932688957  \\
            590.0  538.6732780807597  \\
            600.0  538.5987604155525  \\
            610.0  538.517656305431  \\
            620.0  538.453846237885  \\
            630.0  538.3589437982682  \\
            640.0  538.2118521042976  \\
            650.0  538.1131026045332  \\
            660.0  538.0907089916836  \\
            670.0  538.0449034286876  \\
            680.0  537.9422932159287  \\
            690.0  537.8544148443189  \\
            700.0  537.7642922559626  \\
            710.0  537.6764642725639  \\
            720.0  537.6000574485024  \\
            730.0  537.5353747840109  \\
            740.0  537.4476583529777  \\
            750.0  537.3428316998734  \\
            760.0  537.250610594032  \\
            770.0  537.1695625120201  \\
            780.0  537.0873229546769  \\
            790.0  537.0077257121702  \\
            800.0  536.9351442608831  \\
            810.0  536.7946681732628  \\
            820.0  536.6569705536922  \\
            830.0  536.6133152872026  \\
            840.0  536.5818364114339  \\
            850.0  536.4780270071396  \\
            860.0  536.3806230171976  \\
            870.0  536.2853551551098  \\
            880.0  536.1909265755339  \\
            890.0  536.1090360929975  \\
            900.0  536.0385362086818  \\
            910.0  535.9401299040119  \\
            920.0  535.8296075631761  \\
            930.0  535.7329108522845  \\
            940.0  535.6475639183582  \\
            950.0  535.5553415223121  \\
            960.0  535.479196739173  \\
            970.0  535.3715101216794  \\
            980.0  535.2029796692023  \\
            990.0  535.1126726738403  \\
            1000.0  535.0906010249719  \\
            1010.0  534.9979581583375  \\
            1020.0  534.8862939752262  \\
            1030.0  534.7864343456104  \\
            1040.0  534.6832472514579  \\
            1050.0  534.5935736967049  \\
            1060.0  534.5169676375017  \\
            1070.0  534.4115479204393  \\
            1080.0  534.2939982581038  \\
            1090.0  534.1916150533007  \\
            1100.0  534.1001564287599  \\
            1110.0  534.0013955137438  \\
            1120.0  533.9221283670031  \\
            1130.0  533.7743621652553  \\
            1140.0  533.6135676494996  \\
            1150.0  533.5666205248845  \\
            1160.0  533.5136763891032  \\
            1170.0  533.3895111424345  \\
            1180.0  533.2850864600914  \\
            1190.0  533.1738622659859  \\
            1200.0  533.0748434805046  \\
            1210.0  532.9922963089757  \\
            1220.0  532.8898107818077  \\
            1230.0  532.7644082090528  \\
            1240.0  532.6555466615355  \\
            1250.0  532.5593992416107  \\
            1260.0  532.4564687194006  \\
            1270.0  532.3718923295137  \\
            1280.0  532.2050542333445  \\
            1290.0  532.0571802838158  \\
            1300.0  532.0250460089819  \\
            1310.0  531.941603250043  \\
            1320.0  531.8173214995641  \\
            1330.0  531.7080940716642  \\
            1340.0  531.5970277482256  \\
            1350.0  531.5031041925758  \\
            1360.0  531.4163259553079  \\
            1370.0  531.2890277725501  \\
            1380.0  531.170821291943  \\
            1390.0  531.0700974257379  \\
            1400.0  530.9650893635517  \\
            1410.0  530.8795853311567  \\
            1420.0  530.7254980661428  \\
            1430.0  530.5613070269683  \\
            1440.0  530.5246857989841  \\
            1450.0  530.4450117807537  \\
            1460.0  530.3195234238674  \\
            1470.0  530.2084925844501  \\
            1480.0  530.0979237765878  \\
            1490.0  530.0070004599902  \\
            1500.0  529.9137227091169  \\
            1510.0  529.7821366136614  \\
            1520.0  529.6685526933516  \\
            1530.0  529.5701962402591  \\
            1540.0  529.4682308597121  \\
            1550.0  529.3716082428309  \\
            1560.0  529.1817822976755  \\
            1570.0  529.0883159677787  \\
            1580.0  529.0548287604306  \\
            1590.0  528.9290441078529  \\
            1600.0  528.8197851691784  \\
            1610.0  528.7051857694041  \\
            1620.0  528.6094049644171  \\
            1630.0  528.5254042116221  \\
            1640.0  528.3957604620437  \\
            1650.0  528.2795912459151  \\
            1660.0  528.1822150917387  \\
            1670.0  528.0807173885132  \\
            1680.0  527.9867129422328  \\
            1690.0  527.7968723711583  \\
            1700.0  527.7122480684511  \\
            1710.0  527.6750619300574  \\
            1720.0  527.5479469933516  \\
            1730.0  527.4397709567629  \\
            1740.0  527.3287587872919  \\
            1750.0  527.2407820995031  \\
            1760.0  527.146744744121  \\
            1770.0  527.0160889699928  \\
            1780.0  526.9093543888275  \\
            1790.0  526.8113633661396  \\
            1800.0  526.7251129203887  \\
            1810.0  526.5815296362862  \\
            1820.0  526.4255394735601  \\
            1830.0  526.4591514783369  \\
            1840.0  526.4392026790028  \\
            1850.0  526.4084210435121  \\
            1860.0  526.3770653967913  \\
            1870.0  526.3643474255932  \\
            1880.0  526.3666291283034  \\
            1890.0  526.3202466408102  \\
            1900.0  526.2911535615258  \\
            1910.0  526.2794944039506  \\
            1920.0  526.2692994327545  \\
            1930.0  526.2380087635984  \\
            1940.0  526.1386158600235  \\
            1950.0  526.1849153880503  \\
            1960.0  526.1928442314602  \\
            1970.0  526.1576452088366  \\
            1980.0  526.1294311577512  \\
            1990.0  526.114698609822  \\
            2000.0  526.1216729078924  \\
            2010.0  526.0819766975974  \\
            2020.0  526.0510910818584  \\
            2030.0  526.0413958151148  \\
            2040.0  526.0291669781718  \\
            2050.0  526.0148074220388  \\
            2060.0  525.9107160694357  \\
            2070.0  525.9428720796213  \\
            2080.0  525.9690900088617  \\
            2090.0  525.9317680934955  \\
            2100.0  525.9064589189256  \\
            2110.0  525.8911620802255  \\
            2120.0  525.8998356389748  \\
            2130.0  525.865395065588  \\
            2140.0  525.8339289015639  \\
            2150.0  525.8250842524603  \\
            2160.0  525.8128208703565  \\
            2170.0  525.8057355543579  \\
            2180.0  525.7013909179786  \\
            2190.0  525.7267718007106  \\
            2200.0  525.7609440762008  \\
            2210.0  525.7232315623214  \\
            2220.0  525.6992249653595  \\
            2230.0  525.6842013533405  \\
            2240.0  525.6934595941639  \\
            2250.0  525.6606314681485  \\
            2260.0  525.6293866887236  \\
            2270.0  525.6208552137177  \\
            2280.0  525.6089065987208  \\
            2290.0  525.6023736775642  \\
            2300.0  525.4971067926317  \\
            2310.0  525.5252456983162  \\
            2320.0  525.5572005239119  \\
            2330.0  525.5199457585304  \\
            2340.0  525.4953138069104  \\
            2350.0  525.4810492936695  \\
            2360.0  525.4899563411373  \\
            2370.0  525.4547030565473  \\
            2380.0  525.4241908756867  \\
            2390.0  525.4153848427404  \\
            2400.0  525.4038482100696  \\
            2410.0  525.3909176224261  \\
            2420.0  525.2844305465833  \\
            2430.0  525.3246025266781  \\
            2440.0  525.3434347769189  \\
            2450.0  525.307962341315  \\
            2460.0  525.2809377680023  \\
            2470.0  525.2679254776403  \\
            2480.0  525.2746782944287  \\
            2490.0  525.2338601081901  \\
            2500.0  525.2046362568208  \\
            2510.0  525.1944875796144  \\
            2520.0  525.1847378547018  \\
            2530.0  525.1549289645436  \\
            2540.0  525.0533105479917  \\
            2550.0  525.111054369986  \\
            2560.0  525.1058684800128  \\
            2570.0  525.0742013510953  \\
            2580.0  525.0441553023711  \\
            2590.0  525.0333795357801  \\
            2600.0  525.0339048184069  \\
            2610.0  524.9870633736809  \\
            2620.0  524.9600998800979  \\
            2630.0  524.9464648053709  \\
            2640.0  524.9416528671609  \\
            2650.0  524.8798701046326  \\
            2660.0  524.8017869066962  \\
            2670.0  524.8707352453384  \\
            2680.0  524.8371994028694  \\
            2690.0  524.8090822259919  \\
            2700.0  524.7781334104575  \\
            2710.0  524.7715517676525  \\
            2720.0  524.7578580509335  \\
            2730.0  524.7092199039371  \\
            2740.0  524.6861908083338  \\
            2750.0  524.6665972340952  \\
            2760.0  524.6653989008391  \\
            2770.0  524.5623356354563  \\
            2780.0  524.537341572177  \\
            2790.0  524.5893508775362  \\
            2800.0  524.5404581613839  \\
            2810.0  524.5100232731857  \\
            2820.0  524.4831072721599  \\
            2830.0  524.4820442212431  \\
            2840.0  524.4452994964586  \\
            2850.0  524.4024197935714  \\
            2860.0  524.3841028107072  \\
            2870.0  524.3635294494998  \\
            2880.0  524.340552654553  \\
            2890.0  524.2235139594741  \\
            2900.0  524.2653685171281  \\
            2910.0  524.2625308399338  \\
            2920.0  524.22235779943  \\
            2930.0  524.1859590992526  \\
            2940.0  524.1682392865241  \\
            2950.0  524.1629620553467  \\
            2960.0  524.1091108534965  \\
            2970.0  524.0771740160981  \\
            2980.0  524.0568504655739  \\
            2990.0  524.0502940713122  \\
            3000.0  523.9616378760666  \\
            3010.0  523.9070504646015  \\
            3020.0  523.9658851886152  \\
            3030.0  523.916849339399  \\
            3040.0  523.8847797708477  \\
            3050.0  523.8534493202569  \\
            3060.0  523.8495284231622  \\
            3070.0  523.8141927043807  \\
            3080.0  523.7680737449864  \\
            3090.0  523.7482635653587  \\
            3100.0  523.726928452138  \\
            3110.0  523.6996467089675  \\
            3120.0  523.5845252390509  \\
            3130.0  523.6309690812031  \\
            3140.0  523.6197247530345  \\
            3150.0  523.5815747877095  \\
            3160.0  523.5448081991053  \\
            3170.0  523.5303679205399  \\
            3180.0  523.5204209746962  \\
            3190.0  523.4661501866512  \\
            3200.0  523.439237254428  \\
            3210.0  523.4175140757952  \\
            3220.0  523.4133050315613  \\
            3230.0  523.3029052434704  \\
            3240.0  523.2937136800383  \\
            3250.0  523.3313359376752  \\
            3260.0  523.2834469486033  \\
            3270.0  523.2500869734613  \\
            3280.0  523.227796283235  \\
            3290.0  523.2289247421331  \\
            3300.0  523.1789442774161  \\
            3310.0  523.1452789930208  \\
            3320.0  523.1285641857039  \\
            3330.0  523.1221468197928  \\
            3340.0  523.0451524483124  \\
            3350.0  522.9855347121311  \\
            3360.0  523.0485517840452  \\
            3370.0  523.0038012047617  \\
            3380.0  522.9747203292645  \\
            3390.0  522.9479244565246  \\
            3400.0  522.9502485124976  \\
            3410.0  522.9120264567346  \\
            3420.0  522.873694418914  \\
            3430.0  522.8597280895583  \\
            3440.0  522.8482451119089  \\
            3450.0  522.8017985417346  \\
            3460.0  522.7129228042713  \\
            3470.0  522.7799408029969  \\
            3480.0  522.7482165566253  \\
            3490.0  522.7206084131749  \\
            3500.0  522.6921588039995  \\
            3510.0  522.6934003044407  \\
            3520.0  522.6664693541807  \\
            3530.0  522.6257307070728  \\
            3540.0  522.6128112217484  \\
            3550.0  522.599454474328  \\
            3560.0  522.5719671857487  \\
            3570.0  522.4706454624747  \\
            3580.0  522.5337372184094  \\
            3590.0  522.5151131656476  \\
            3600.0  522.4876078764992  \\
            3610.0  522.4593694916921  \\
            3620.0  522.4601964232897  \\
            3630.0  522.4404885464164  \\
            3640.0  522.3992931249713  \\
            3650.0  522.3871115249412  \\
            3660.0  522.3740069947653  \\
            3670.0  522.3556190398567  \\
            3680.0  522.2505394290683  \\
            3690.0  522.3110828055014  \\
            3700.0  522.2995735445793  \\
            3710.0  522.27241254212  \\
            3720.0  522.2450968977955  \\
            3730.0  522.2466097997558  \\
            3740.0  522.2294300903395  \\
            3750.0  522.1890294702398  \\
            3760.0  522.1777116571566  \\
            3770.0  522.1655055080837  \\
            3780.0  522.1487729307164  \\
            3790.0  522.0437466690364  \\
            3800.0  522.1066768895171  \\
            3810.0  522.0942306718143  \\
            3820.0  522.0680553878019  \\
            3830.0  522.0417454394346  \\
            3840.0  522.0447771226382  \\
            3850.0  522.025516522579  \\
            3860.0  521.9866510544225  \\
            3870.0  521.9761607146565  \\
            3880.0  521.9650732572345  \\
            3890.0  521.9427144281153  \\
            3900.0  521.8412880008964  \\
            3910.0  521.9108101392958  \\
            3920.0  521.8897764325075  \\
            3930.0  521.8647209155106  \\
            3940.0  521.8395564182274  \\
            3950.0  521.8444873944854  \\
            3960.0  521.8187094710383  \\
            3970.0  521.7820400203072  \\
            3980.0  521.7718450319171  \\
            3990.0  521.7627569998149  \\
            4000.0  521.725326707894  \\
            4010.0  521.6353409970507  \\
            4020.0  521.7107179095974  \\
            4030.0  521.6766137908871  \\
            4040.0  521.6515064879941  \\
            4050.0  521.6282162151792  \\
            4060.0  521.6345567642793  \\
            4070.0  521.598706273373  \\
            4080.0  521.5651088569466  \\
            4090.0  521.5537642046247  \\
            4100.0  521.5487344814946  \\
            4110.0  521.4841539715162  \\
            4120.0  521.4211677270468  \\
            4130.0  521.4916670593575  \\
            4140.0  521.4469567835276  \\
            4150.0  521.4190431396137  \\
            4160.0  521.3991265372752  \\
            4170.0  521.4040653588127  \\
            4180.0  521.3575580050074  \\
            4190.0  521.32819568997  \\
            4200.0  521.3131007036527  \\
            4210.0  521.3127037895956  \\
            4220.0  521.2123729994537  \\
            4230.0  521.197369573495  \\
            4240.0  521.2401654741188  \\
            4250.0  521.1952661805117  \\
            4260.0  521.1623866692316  \\
            4270.0  521.1480552131752  \\
            4280.0  521.1436640082184  \\
            4290.0  521.0916523083506  \\
            4300.0  521.0678612857246  \\
            4310.0  521.0477966977078  \\
            4320.0  521.0401868962817  \\
            4330.0  520.9173888045743  \\
            4340.0  520.9600703012029  \\
            4350.0  520.9528560875005  \\
            4360.0  520.9167387134676  \\
            4370.0  520.8391597812624  \\
            4380.0  520.744500613785  \\
            4390.0  520.6326236376235  \\
            4400.0  520.5012889733398  \\
            4410.0  520.3998028765945  \\
            4420.0  520.3025530911491  \\
            4430.0  520.1626338929  \\
            4440.0  519.986990665032  \\
            4450.0  519.9547073454632  \\
            4460.0  519.8055257564138  \\
            4470.0  519.7328824277793  \\
            4480.0  519.705299161853  \\
            4490.0  519.7027902613709  \\
            4500.0  519.646548217379  \\
            4510.0  519.6165373208096  \\
            4520.0  519.593475284325  \\
            4530.0  519.5816050102676  \\
            4540.0  519.4288016340297  \\
            4550.0  519.4644172494654  \\
            4560.0  519.429370595949  \\
            4570.0  519.392683106721  \\
            4580.0  519.3576942718564  \\
            4590.0  519.354779816279  \\
            4600.0  519.3098402151782  \\
            4610.0  519.2682042687875  \\
            4620.0  519.2474858371843  \\
            4630.0  519.2405175102585  \\
            4640.0  519.0986763223282  \\
            4650.0  519.0927533839176  \\
            4660.0  519.0998873791686  \\
            4670.0  519.0547513611173  \\
            4680.0  519.0161406757034  \\
            4690.0  519.0062253036749  \\
            4700.0  518.9783173676879  \\
            4710.0  518.928153469039  \\
            4720.0  518.9081645966035  \\
            4730.0  518.8950996794701  \\
            4740.0  518.7977236655706  \\
            4750.0  518.7372794711982  \\
            4760.0  518.7727563573826  \\
            4770.0  518.7138448680198  \\
            4780.0  518.6761603115601  \\
            4790.0  518.6608733673656  \\
            4800.0  518.6454579726988  \\
            4810.0  518.5911574583033  \\
            4820.0  518.570580040302  \\
            4830.0  518.5538690761105  \\
            4840.0  518.4679955133279  \\
            4850.0  518.3863912268325  \\
            4860.0  518.4454221307615  \\
            4870.0  518.3917221589581  \\
            4880.0  518.3561210245016  \\
            4890.0  518.3387269241639  \\
            4900.0  518.3284860789108  \\
            4910.0  518.2473334409297  \\
            4920.0  518.2191097537388  \\
            4930.0  518.2008688898586  \\
            4933.0  518.2040054964045  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7eaf3090-fcd4-4959-8871-4d524a7ef6bb}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  543.5449992181766  \\
            10.0  543.4588409323678  \\
            20.0  543.3869760655934  \\
            30.0  543.3060346633065  \\
            40.0  543.1794930711403  \\
            50.0  543.04366273702  \\
            60.0  542.956155718065  \\
            70.0  542.9190950729162  \\
            80.0  542.8768035391668  \\
            90.0  542.7890910677706  \\
            100.0  542.6897393079198  \\
            110.0  542.604779838096  \\
            120.0  542.5159331501245  \\
            130.0  542.4268727711878  \\
            140.0  542.3458466129268  \\
            150.0  542.2734804561733  \\
            160.0  542.2062815039108  \\
            170.0  542.118430212995  \\
            180.0  542.0172351384053  \\
            190.0  541.9254822897938  \\
            200.0  541.8419063299752  \\
            210.0  541.7659339737684  \\
            220.0  541.6841773246424  \\
            230.0  541.6089967107  \\
            240.0  541.5417547304496  \\
            250.0  541.4305773582764  \\
            260.0  541.2915981325805  \\
            270.0  541.1985801239862  \\
            280.0  541.1662710206137  \\
            290.0  541.1294989190756  \\
            300.0  541.0410344682887  \\
            310.0  540.9467228381645  \\
            320.0  540.865317978054  \\
            330.0  540.7768564968355  \\
            340.0  540.6943370417057  \\
            350.0  540.6207949058735  \\
            360.0  540.5580484811853  \\
            370.0  540.4806978100123  \\
            380.0  540.3811902956295  \\
            390.0  540.2898260491129  \\
            400.0  540.208145341554  \\
            410.0  540.1348530992946  \\
            420.0  540.055144232545  \\
            430.0  539.9851063955994  \\
            440.0  539.9154061161908  \\
            450.0  539.7904112403576  \\
            460.0  539.6580289700714  \\
            470.0  539.595121127245  \\
            480.0  539.5766049028516  \\
            490.0  539.5128428034395  \\
            500.0  539.4133104636267  \\
            510.0  539.3309158145421  \\
            520.0  539.2435446839472  \\
            530.0  539.1594128076767  \\
            540.0  539.0855482307979  \\
            550.0  539.0235560812434  \\
            560.0  538.9446953605147  \\
            570.0  538.8438748678673  \\
            580.0  538.7533932688957  \\
            590.0  538.6732780807597  \\
            600.0  538.5987604155525  \\
            610.0  538.517656305431  \\
            620.0  538.453846237885  \\
            630.0  538.3589437982682  \\
            640.0  538.2118521042976  \\
            650.0  538.1131026045332  \\
            660.0  538.0907089916836  \\
            670.0  538.0449034286876  \\
            680.0  537.9422932159287  \\
            690.0  537.8544148443189  \\
            700.0  537.7642922559626  \\
            710.0  537.6764642725639  \\
            720.0  537.6000574485024  \\
            730.0  537.5353747840109  \\
            740.0  537.4476583529777  \\
            750.0  537.3428316998734  \\
            760.0  537.250610594032  \\
            770.0  537.1695625120201  \\
            780.0  537.0873229546769  \\
            790.0  537.0077257121702  \\
            800.0  536.9351442608831  \\
            810.0  536.7946681732628  \\
            820.0  536.6569705536922  \\
            830.0  536.6133152872026  \\
            840.0  536.5818364114339  \\
            850.0  536.4780270071396  \\
            860.0  536.3806230171976  \\
            870.0  536.2853551551098  \\
            880.0  536.1909265755339  \\
            890.0  536.1090360929975  \\
            900.0  536.0385362086818  \\
            910.0  535.9401299040119  \\
            920.0  535.8296075631761  \\
            930.0  535.7329108522845  \\
            940.0  535.6475639183582  \\
            950.0  535.5553415223121  \\
            960.0  535.479196739173  \\
            970.0  535.3715101216794  \\
            980.0  535.2029796692023  \\
            990.0  535.1126726738403  \\
            1000.0  535.0906010249719  \\
            1010.0  534.9979581583375  \\
            1020.0  534.8862939752262  \\
            1030.0  534.7864343456104  \\
            1040.0  534.6832472514579  \\
            1050.0  534.5935736967049  \\
            1060.0  534.5169676375017  \\
            1070.0  534.4115479204393  \\
            1080.0  534.2939982581038  \\
            1090.0  534.1916150533007  \\
            1100.0  534.1001564287599  \\
            1110.0  534.0013955137438  \\
            1120.0  533.9221283670031  \\
            1130.0  533.7743621652553  \\
            1140.0  533.6135676494996  \\
            1150.0  533.5666205248845  \\
            1160.0  533.5136763891032  \\
            1170.0  533.3895111424345  \\
            1180.0  533.2850864600914  \\
            1190.0  533.1738622659859  \\
            1200.0  533.0748434805046  \\
            1210.0  532.9922963089757  \\
            1220.0  532.8898107818077  \\
            1230.0  532.7644082090528  \\
            1240.0  532.6555466615355  \\
            1250.0  532.5593992416107  \\
            1260.0  532.4564687194006  \\
            1270.0  532.3718923295137  \\
            1280.0  532.2050542333445  \\
            1290.0  532.0571802838158  \\
            1300.0  532.0250460089819  \\
            1310.0  531.941603250043  \\
            1320.0  531.8173214995641  \\
            1330.0  531.7080940716642  \\
            1340.0  531.5970277482256  \\
            1350.0  531.5031041925758  \\
            1360.0  531.4163259553079  \\
            1370.0  531.2890277725501  \\
            1380.0  531.170821291943  \\
            1390.0  531.0700974257379  \\
            1400.0  530.9650893635517  \\
            1410.0  530.8795853311567  \\
            1420.0  530.7254980661428  \\
            1430.0  530.5613070269683  \\
            1440.0  530.5246857989841  \\
            1450.0  530.4450117807537  \\
            1460.0  530.3195234238674  \\
            1470.0  530.2084925844501  \\
            1480.0  530.0979237765878  \\
            1490.0  530.0070004599902  \\
            1500.0  529.9137227091169  \\
            1510.0  529.7821366136614  \\
            1520.0  529.6685526933516  \\
            1530.0  529.5701962402591  \\
            1540.0  529.4682308597121  \\
            1550.0  529.3716082428309  \\
            1560.0  529.1817822976755  \\
            1570.0  529.0883159677787  \\
            1580.0  529.0548287604306  \\
            1590.0  528.9290441078529  \\
            1600.0  528.8197851691784  \\
            1610.0  528.7051857694041  \\
            1620.0  528.6094049644171  \\
            1630.0  528.5254042116221  \\
            1640.0  528.3957604620437  \\
            1650.0  528.2795912459151  \\
            1660.0  528.1822150917387  \\
            1670.0  528.0807173885132  \\
            1680.0  527.9867129422328  \\
            1690.0  527.7968723711583  \\
            1700.0  527.7122480684511  \\
            1710.0  527.6750619300574  \\
            1720.0  527.5479469933516  \\
            1730.0  527.4397709567629  \\
            1740.0  527.3287587872919  \\
            1750.0  527.2407820995031  \\
            1760.0  527.146744744121  \\
            1770.0  527.0160889699928  \\
            1780.0  526.9093543888275  \\
            1790.0  526.8113633661396  \\
            1800.0  526.7251129203887  \\
            1810.0  526.5815296362862  \\
            1820.0  526.4203059295651  \\
            1830.0  526.4107723111802  \\
            1840.0  526.382946650625  \\
            1850.0  526.3516678458764  \\
            1860.0  526.3202791817976  \\
            1870.0  526.3077120180596  \\
            1880.0  526.3097986571092  \\
            1890.0  526.2632101282861  \\
            1900.0  526.2343538342566  \\
            1910.0  526.2226319187776  \\
            1920.0  526.2128980787256  \\
            1930.0  526.179764762529  \\
            1940.0  526.0814725532236  \\
            1950.0  526.1298015184357  \\
            1960.0  526.1352036880044  \\
            1970.0  526.1007094763181  \\
            1980.0  526.0722520637273  \\
            1990.0  526.0581134751637  \\
            2000.0  526.0649152753876  \\
            2010.0  526.0241728611645  \\
            2020.0  525.9940202315975  \\
            2030.0  525.984442844775  \\
            2040.0  525.973005963644  \\
            2050.0  525.9554097380942  \\
            2060.0  525.8522181020835  \\
            2070.0  525.8895466009753  \\
            2080.0  525.9107811499025  \\
            2090.0  525.8746550583646  \\
            2100.0  525.8487975437956  \\
            2110.0  525.8345407801689  \\
            2120.0  525.843297706976  \\
            2130.0  525.8067640433756  \\
            2140.0  525.7765394795533  \\
            2150.0  525.768081698704  \\
            2160.0  525.7567813446658  \\
            2170.0  525.7453681154029  \\
            2180.0  525.6414076468909  \\
            2190.0  525.6752060691315  \\
            2200.0  525.7019767194688  \\
            2210.0  525.6659104479977  \\
            2220.0  525.641103100118  \\
            2230.0  525.6275770254279  \\
            2240.0  525.6370023705831  \\
            2250.0  525.6012272082698  \\
            2260.0  525.5717129579516  \\
            2270.0  525.5637222337627  \\
            2280.0  525.5531090214117  \\
            2290.0  525.5405570985931  \\
            2300.0  525.4361916302032  \\
            2310.0  525.4754355581654  \\
            2320.0  525.4972491792996  \\
            2330.0  525.4624241816591  \\
            2340.0  525.4368461408912  \\
            2350.0  525.4245590499495  \\
            2360.0  525.4331976404301  \\
            2370.0  525.3946740827032  \\
            2380.0  525.3663488281345  \\
            2390.0  525.3579288809133  \\
            2400.0  525.348615441746  \\
            2410.0  525.3265421634314  \\
            2420.0  525.2239752519854  \\
            2430.0  525.276216629698  \\
            2440.0  525.2821764843402  \\
            2450.0  525.2501199852131  \\
            2460.0  525.2223643165726  \\
            2470.0  525.21185372538  \\
            2480.0  525.2169046940271  \\
            2490.0  525.1735070958675  \\
            2500.0  525.146872362292  \\
            2510.0  525.1364101836753  \\
            2520.0  525.1302813034799  \\
            2530.0  525.0866356077258  \\
            2540.0  524.9958460180706  \\
            2550.0  525.0624686758056  \\
            2560.0  525.0437922970132  \\
            2570.0  525.0155535866879  \\
            2580.0  524.9858130197654  \\
            2590.0  524.9781580370163  \\
            2600.0  524.9740846440627  \\
            2610.0  524.9268221349294  \\
            2620.0  524.9028116308373  \\
            2630.0  524.8877339895453  \\
            2640.0  524.8867736471811  \\
            2650.0  524.8077043446538  \\
            2660.0  524.7506035457172  \\
            2670.0  524.8181309124366  \\
            2680.0  524.7761561559428  \\
            2690.0  524.7490779194586  \\
            2700.0  524.7202735153951  \\
            2710.0  524.7172304189498  \\
            2720.0  524.6954085275756  \\
            2730.0  524.6493788523157  \\
            2740.0  524.6294132245193  \\
            2750.0  524.6088449868384  \\
            2760.0  524.6050101412393  \\
            2770.0  524.4910401300567  \\
            2780.0  524.4935584604227  \\
            2790.0  524.5288999163904  \\
            2800.0  524.481688797453  \\
            2810.0  524.4494207305033  \\
            2820.0  524.4261403109076  \\
            2830.0  524.4264054037085  \\
            2840.0  524.3818752114967  \\
            2850.0  524.3432847980857  \\
            2860.0  524.3260653436964  \\
            2870.0  524.3097415674783  \\
            2880.0  524.2680038402796  \\
            2890.0  524.1632934105537  \\
            2900.0  524.2214511215589  \\
            2910.0  524.1978655433322  \\
            2920.0  524.1629039226727  \\
            2930.0  524.1267889862711  \\
            2940.0  524.113737873683  \\
            2950.0  524.1012597082863  \\
            2960.0  524.047549949415  \\
            2970.0  524.020045611458  \\
            2980.0  523.9975487724787  \\
            2990.0  523.9930570817496  \\
            3000.0  523.8843219422897  \\
            3010.0  523.8639714439987  \\
            3020.0  523.9075879627653  \\
            3030.0  523.8568377139463  \\
            3040.0  523.8230864563511  \\
            3050.0  523.7961323588224  \\
            3060.0  523.7948054426788  \\
            3070.0  523.7490009033645  \\
            3080.0  523.708370667815  \\
            3090.0  523.6898517166928  \\
            3100.0  523.6740443980616  \\
            3110.0  523.6225020489583  \\
            3120.0  523.5263497841943  \\
            3130.0  523.5875952818415  \\
            3140.0  523.5541019149432  \\
            3150.0  523.52089032611  \\
            3160.0  523.4857331222938  \\
            3170.0  523.4772147644444  \\
            3180.0  523.4554390071798  \\
            3190.0  523.404560172974  \\
            3200.0  523.3825359782177  \\
            3210.0  523.3600714121803  \\
            3220.0  523.3475674365163  \\
            3230.0  523.2289631256008  \\
            3240.0  523.2566768617298  \\
            3250.0  523.2658182253763  \\
            3260.0  523.224228665038  \\
            3270.0  523.1887864866039  \\
            3280.0  523.172653571818  \\
            3290.0  523.1684795478159  \\
            3300.0  523.1150111671641  \\
            3310.0  523.0876304746607  \\
            3320.0  523.0683054426945  \\
            3330.0  523.0659359708816  \\
            3340.0  522.9621055749358  \\
            3350.0  522.9455094849372  \\
            3360.0  522.9898327248357  \\
            3370.0  522.9431567767851  \\
            3380.0  522.9117100857729  \\
            3390.0  522.8910550588462  \\
            3400.0  522.8942433255443  \\
            3410.0  522.8455485061759  \\
            3420.0  522.8144528435469  \\
            3430.0  522.7994636783797  \\
            3440.0  522.7960403964735  \\
            3450.0  522.715835187073  \\
            3460.0  522.6665869256694  \\
            3470.0  522.729155933308  \\
            3480.0  522.6847326364632  \\
            3490.0  522.656964342189  \\
            3500.0  522.634322493991  \\
            3510.0  522.6399549470998  \\
            3520.0  522.5981734037168  \\
            3530.0  522.565321247781  \\
            3540.0  522.5532755226122  \\
            3550.0  522.5480706496664  \\
            3560.0  522.4857983490137  \\
            3570.0  522.418857135146  \\
            3580.0  522.4887600007823  \\
            3590.0  522.4492534932333  \\
            3600.0  522.4237780507528  \\
            3610.0  522.400995241609  \\
            3620.0  522.4078826512978  \\
            3630.0  522.3710882046671  \\
            3640.0  522.338179140238  \\
            3650.0  522.3279895052619  \\
            3660.0  522.3226377159026  \\
            3670.0  522.2690481255904  \\
            3680.0  522.1960424363169  \\
            3690.0  522.269104607105  \\
            3700.0  522.2323977847718  \\
            3710.0  522.2082506507495  \\
            3720.0  522.1865040675721  \\
            3730.0  522.1946186747764  \\
            3740.0  522.1592883372459  \\
            3750.0  522.1275957840189  \\
            3760.0  522.1184579320543  \\
            3770.0  522.1144223422734  \\
            3780.0  522.0601274169949  \\
            3790.0  521.9901629584938  \\
            3800.0  522.0646889596974  \\
            3810.0  522.02694394844  \\
            3820.0  522.0032323344221  \\
            3830.0  521.9832783777001  \\
            3840.0  521.992374761885  \\
            3850.0  521.9549208090384  \\
            3860.0  521.9253076865698  \\
            3870.0  521.9161822222159  \\
            3880.0  521.9146192224553  \\
            3890.0  521.850122407438  \\
            3900.0  521.7928352994213  \\
            3910.0  521.865034263983  \\
            3920.0  521.8238308116252  \\
            3930.0  521.7991372061651  \\
            3940.0  521.7816613793439  \\
            3950.0  521.7903993486152  \\
            3960.0  521.7482514688445  \\
            3970.0  521.7213409301467  \\
            3980.0  521.7106155620368  \\
            3990.0  521.7121709805124  \\
            4000.0  521.6283645116682  \\
            4010.0  521.59625191536  \\
            4020.0  521.6564765231178  \\
            4030.0  521.6132926937453  \\
            4040.0  521.5857588710096  \\
            4050.0  521.571652732453  \\
            4060.0  521.5765126249116  \\
            4070.0  521.5294033345235  \\
            4080.0  521.5058038496454  \\
            4090.0  521.4915496506956  \\
            4100.0  521.493992856077  \\
            4110.0  521.3865914694998  \\
            4120.0  521.3934283441795  \\
            4130.0  521.4255884851818  \\
            4140.0  521.3857431493907  \\
            4150.0  521.3545812609327  \\
            4160.0  521.3451777071041  \\
            4170.0  521.3392291881119  \\
            4180.0  521.2903526402397  \\
            4190.0  521.2706699919654  \\
            4200.0  521.2528131180652  \\
            4210.0  521.2443578094717  \\
            4220.0  521.124970695093  \\
            4230.0  521.1755328245572  \\
            4240.0  521.1655549777879  \\
            4250.0  521.1326071263948  \\
            4260.0  521.1005154108125  \\
            4270.0  521.0973805079857  \\
            4280.0  521.0714276848394  \\
            4290.0  521.0266517189184  \\
            4300.0  521.0100516278353  \\
            4310.0  520.9949986105312  \\
            4320.0  520.9483020281496  \\
            4330.0  520.8558365769532  \\
            4340.0  520.9264979678019  \\
            4350.0  520.8815028776035  \\
            4360.0  520.8499595867243  \\
            4370.0  520.8229547869896  \\
            4380.0  520.8238694598385  \\
            4390.0  520.7582973618428  \\
            4400.0  520.6478452303691  \\
            4410.0  520.5514923336495  \\
            4420.0  520.4705172886943  \\
            4430.0  520.3195448183014  \\
            4440.0  520.2195617958469  \\
            4450.0  520.151084138758  \\
            4460.0  520.0064745911759  \\
            4470.0  519.8709697994773  \\
            4480.0  519.759359729359  \\
            4490.0  519.6776881017076  \\
            4500.0  519.6238866174508  \\
            4510.0  519.6020282338432  \\
            4520.0  519.5821934771893  \\
            4530.0  519.5351399263845  \\
            4540.0  519.4338669422496  \\
            4550.0  519.4561479009017  \\
            4560.0  519.4060411174441  \\
            4570.0  519.3705570158336  \\
            4580.0  519.3444013083026  \\
            4590.0  519.3417283555618  \\
            4600.0  519.2845615879287  \\
            4610.0  519.254006128298  \\
            4620.0  519.2304792165914  \\
            4630.0  519.2162486220568  \\
            4640.0  519.0899243114445  \\
            4650.0  519.1234412333006  \\
            4660.0  519.0832919849936  \\
            4670.0  519.0471728234797  \\
            4680.0  519.0133317308446  \\
            4690.0  519.0107142361949  \\
            4700.0  518.9613990877315  \\
            4710.0  518.922913054108  \\
            4720.0  518.901576273528  \\
            4730.0  518.8954274404505  \\
            4740.0  518.7736953685535  \\
            4750.0  518.7788458675577  \\
            4760.0  518.7548558982771  \\
            4770.0  518.7135771012081  \\
            4780.0  518.6766830004217  \\
            4790.0  518.6724533378874  \\
            4800.0  518.6338459644367  \\
            4810.0  518.5903264777053  \\
            4820.0  518.5712320656776  \\
            4830.0  518.5647570283136  \\
            4840.0  518.4572015410622  \\
            4850.0  518.421627195482  \\
            4860.0  518.4171169615192  \\
            4870.0  518.3741604673642  \\
            4880.0  518.3374891871472  \\
            4890.0  518.3319040479828  \\
            4900.0  518.3006438783386  \\
            4910.0  518.2555396244406  \\
            4920.0  518.2382001146098  \\
            4930.0  518.2316382322688  \\
            4933.0  518.2231266816125  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/MPC/ResultsBox_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-2.54mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-147.99000000000024}, xmax={5080.99}, xticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, xtick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \Omega$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.029143602339051333}, ymax={1.00059701364076}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2dfedafd-5452-421f-9e13-dfa086931b97}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  6.444171709620359e-6  \\
            20.0  2.470991928726737e-5  \\
            30.0  5.466768596964527e-5  \\
            40.0  9.420914836224262e-5  \\
            50.0  0.00013532860207441524  \\
            60.0  0.00016688465707748648  \\
            70.0  0.00018017129323316965  \\
            80.0  0.00017330785097752481  \\
            90.0  0.00015296344626100853  \\
            100.0  0.00013192463911075066  \\
            110.0  0.00012562268180397695  \\
            120.0  0.00014816435273796213  \\
            130.0  0.0002053226903214435  \\
            140.0  0.00029085993205416483  \\
            150.0  0.00038686485433575763  \\
            160.0  0.0004677380905895086  \\
            170.0  0.0005106465782213334  \\
            180.0  0.0005031034308250362  \\
            190.0  0.0004475120790448057  \\
            200.0  0.0003656847626559809  \\
            210.0  0.0002917803728872614  \\
            220.0  0.0002597874433150818  \\
            230.0  0.00029226476886215177  \\
            240.0  0.00038984997284714  \\
            250.0  0.0005328776567983017  \\
            260.0  0.0006868420764274967  \\
            270.0  0.000807217451261107  \\
            280.0  0.0008559982237911299  \\
            290.0  0.0008186482432668341  \\
            300.0  0.0007103391755523935  \\
            310.0  0.0005710595513822871  \\
            320.0  0.00045090391352416284  \\
            330.0  0.0003967365784384676  \\
            340.0  0.0004415813297438694  \\
            350.0  0.0005864649122483749  \\
            360.0  0.0007970672250078388  \\
            370.0  0.0010131449821766869  \\
            380.0  0.0011666989919798668  \\
            390.0  0.0012113220570464155  \\
            400.0  0.0011344209008340008  \\
            410.0  0.0009611942182170475  \\
            420.0  0.0007549169169164122  \\
            430.0  0.0005918367397363051  \\
            440.0  0.0005352617983484162  \\
            450.0  0.0006156007804969929  \\
            460.0  0.0008173490540117988  \\
            470.0  0.0010902984229443512  \\
            480.0  0.0013597661804816774  \\
            490.0  0.0015397463983213905  \\
            500.0  0.0015683443924433707  \\
            510.0  0.0014358930538781196  \\
            520.0  0.0011912740720374535  \\
            530.0  0.0009238199804927515  \\
            540.0  0.000728193721367776  \\
            550.0  0.0006824657718198203  \\
            560.0  0.0008214575219533331  \\
            570.0  0.0011122010501970997  \\
            580.0  0.0014672018092979514  \\
            590.0  0.001771079065280563  \\
            600.0  0.0019255932948852403  \\
            610.0  0.0018873872151026515  \\
            620.0  0.001670198924625074  \\
            630.0  0.001348442742542794  \\
            640.0  0.0010370357189432085  \\
            650.0  0.0008465553414426612  \\
            660.0  0.0008525205911775743  \\
            670.0  0.0010666432029919235  \\
            680.0  0.001434728413408885  \\
            690.0  0.0018577794955338624  \\
            700.0  0.0022030833590009295  \\
            710.0  0.0023469473152368052  \\
            720.0  0.0022342602213281477  \\
            730.0  0.0019069774487755675  \\
            740.0  0.001490027249861311  \\
            750.0  0.0011354875459708336  \\
            760.0  0.0009727391502097674  \\
            770.0  0.001076358061622494  \\
            780.0  0.0014234333579766457  \\
            790.0  0.001903003848953885  \\
            800.0  0.0023570355073440803  \\
            810.0  0.0026351673662635554  \\
            820.0  0.0026561029433845723  \\
            830.0  0.002417523860741915  \\
            840.0  0.001996832514021676  \\
            850.0  0.001541140015598697  \\
            860.0  0.0012109014074532284  \\
            870.0  0.0011317378535665326  \\
            880.0  0.0013509338471964292  \\
            890.0  0.0018146425072452655  \\
            900.0  0.0023940398211431094  \\
            910.0  0.002903636859692784  \\
            920.0  0.0031535165292166326  \\
            930.0  0.00304445953333481  \\
            940.0  0.0026191109204701654  \\
            950.0  0.00204766482263286  \\
            960.0  0.0015443580412218068  \\
            970.0  0.0012880905706112557  \\
            980.0  0.001382551497336314  \\
            990.0  0.0018039949961309548  \\
            1000.0  0.0024119546706919052  \\
            1010.0  0.0030043114656594537  \\
            1020.0  0.0033831971486846606  \\
            1030.0  0.003433955730740662  \\
            1040.0  0.0031432620120442067  \\
            1050.0  0.002602024445993768  \\
            1060.0  0.002000433538146529  \\
            1070.0  0.0015567334463875292  \\
            1080.0  0.0014468990206040293  \\
            1090.0  0.0017382658035876772  \\
            1100.0  0.0023531237326137123  \\
            1110.0  0.0031061857487485896  \\
            1120.0  0.003736878142612604  \\
            1130.0  0.003996821256773945  \\
            1140.0  0.003781569891254971  \\
            1150.0  0.0031834986825813798  \\
            1160.0  0.0024483789526940354  \\
            1170.0  0.0018491360324975137  \\
            1180.0  0.0015963519050814904  \\
            1190.0  0.0017914926033120763  \\
            1200.0  0.00237213799733664  \\
            1210.0  0.0031432224903572346  \\
            1220.0  0.003843741590996599  \\
            1230.0  0.004235008914041593  \\
            1240.0  0.004193209652065245  \\
            1250.0  0.003725346308560715  \\
            1260.0  0.00298607647930025  \\
            1270.0  0.0022512424304602274  \\
            1280.0  0.0018065178261114545  \\
            1290.0  0.0018489981540144615  \\
            1300.0  0.0023917987840708886  \\
            1310.0  0.0032608247693181663  \\
            1320.0  0.004160921295510576  \\
            1330.0  0.00474340969741486  \\
            1340.0  0.004770519346113762  \\
            1350.0  0.004239269545806669  \\
            1360.0  0.0033799984596126808  \\
            1370.0  0.0025343138383650305  \\
            1380.0  0.0020019586878542704  \\
            1390.0  0.001980369073071221  \\
            1400.0  0.0024926980400317633  \\
            1410.0  0.003365394894232032  \\
            1420.0  0.0042983600185335915  \\
            1430.0  0.0049557229256138036  \\
            1440.0  0.005105835690750303  \\
            1450.0  0.004690004670461719  \\
            1460.0  0.0038421840029770503  \\
            1470.0  0.0028909549970787835  \\
            1480.0  0.002221673508588748  \\
            1490.0  0.0021247530842202845  \\
            1500.0  0.0026647949092500635  \\
            1510.0  0.003650333196631046  \\
            1520.0  0.004731333412005099  \\
            1530.0  0.005484884855151248  \\
            1540.0  0.005600048563513523  \\
            1550.0  0.005040013169104563  \\
            1560.0  0.004051816654525236  \\
            1570.0  0.003037445477647217  \\
            1580.0  0.002366950947649276  \\
            1590.0  0.0022978922639925216  \\
            1600.0  0.002883291811808476  \\
            1610.0  0.003923286420567622  \\
            1620.0  0.005042834652826153  \\
            1630.0  0.0058122932651988  \\
            1640.0  0.005940497246902687  \\
            1650.0  0.005370631244343746  \\
            1660.0  0.004307433739399362  \\
            1670.0  0.003191205270171593  \\
            1680.0  0.0024916004586764046  \\
            1690.0  0.002516158676625778  \\
            1700.0  0.0032661494591123704  \\
            1710.0  0.0044575912394318445  \\
            1720.0  0.005649505199963108  \\
            1730.0  0.00635904727772841  \\
            1740.0  0.0062905543919894395  \\
            1750.0  0.005482595195514723  \\
            1760.0  0.0042867686797640565  \\
            1770.0  0.0031851671064941347  \\
            1780.0  0.0025958598933962115  \\
            1790.0  0.0027789371530753393  \\
            1800.0  0.0036987533814900834  \\
            1810.0  0.005015908933988758  \\
            1820.0  0.006211120629792392  \\
            1830.0  0.0067959003569387985  \\
            1840.0  0.006544601585631564  \\
            1850.0  0.005545098083438333  \\
            1860.0  0.004211229716894626  \\
            1870.0  0.0031160870524996427  \\
            1880.0  0.002724293068325833  \\
            1890.0  0.0032077862560264104  \\
            1900.0  0.004370804535176116  \\
            1910.0  0.005781532515877419  \\
            1920.0  0.006888181749041123  \\
            1930.0  0.007218555341224939  \\
            1940.0  0.006629738401242165  \\
            1950.0  0.005380599671271407  \\
            1960.0  0.004008773157063945  \\
            1970.0  0.0030645391883957766  \\
            1980.0  0.002953617333193073  \\
            1990.0  0.003764126895274999  \\
            2000.0  0.005169242966980365  \\
            2010.0  0.006583449950627665  \\
            2020.0  0.007396322339530786  \\
            2030.0  0.007271413259975659  \\
            2040.0  0.006252371240386632  \\
            2050.0  0.004769871397381944  \\
            2060.0  0.0034686494722663305  \\
            2070.0  0.00289610719723767  \\
            2080.0  0.003290311491140625  \\
            2090.0  0.004472472834717473  \\
            2100.0  0.005967692544364217  \\
            2110.0  0.007130103588019361  \\
            2120.0  0.0074126666955777465  \\
            2130.0  0.006677329968924982  \\
            2140.0  0.005252810348544617  \\
            2150.0  0.0037905105329674813  \\
            2160.0  0.00294220037029317  \\
            2170.0  0.0031165328842840062  \\
            2180.0  0.004245523826304567  \\
            2190.0  0.0057927691510466575  \\
            2200.0  0.007013585068092087  \\
            2210.0  0.007335853469301291  \\
            2220.0  0.006624569583893679  \\
            2230.0  0.005199310872628434  \\
            2240.0  0.0037355982244592447  \\
            2250.0  0.002912108707606408  \\
            2260.0  0.0031147342124205465  \\
            2270.0  0.004249308182448425  \\
            2280.0  0.005819179400592826  \\
            2290.0  0.0070799773440748  \\
            2300.0  0.007360202991822019  \\
            2310.0  0.00649628345493798  \\
            2320.0  0.0049308708685706845  \\
            2330.0  0.0034709522531666936  \\
            2340.0  0.00284423345401003  \\
            2350.0  0.0033836448151401866  \\
            2360.0  0.004793862336152886  \\
            2370.0  0.006325724197438607  \\
            2380.0  0.007174549492647014  \\
            2390.0  0.006934606380651197  \\
            2400.0  0.0057232226598789085  \\
            2410.0  0.004149091844133146  \\
            2420.0  0.0030193389760155365  \\
            2430.0  0.0029234118011527157  \\
            2440.0  0.0039293245743726385  \\
            2450.0  0.005552046232078927  \\
            2460.0  0.006950529233943441  \\
            2470.0  0.007290111551259702  \\
            2480.0  0.00635020584419558  \\
            2490.0  0.004681531453726417  \\
            2500.0  0.0032418045996410274  \\
            2510.0  0.002812501299334336  \\
            2520.0  0.003626669527535107  \\
            2530.0  0.005188503899074558  \\
            2540.0  0.006595699093319421  \\
            2550.0  0.007060958316980125  \\
            2560.0  0.006352414299004089  \\
            2570.0  0.004834654820465031  \\
            2580.0  0.003356954376486798  \\
            2590.0  0.00276878024983592  \\
            2600.0  0.0034458940434720633  \\
            2610.0  0.005032216531118487  \\
            2620.0  0.006637248849762893  \\
            2630.0  0.007217318590297605  \\
            2640.0  0.006358943029908949  \\
            2650.0  0.004635173672719414  \\
            2660.0  0.003145017301701589  \\
            2670.0  0.002749678322652139  \\
            2680.0  0.0036563342092288805  \\
            2690.0  0.005258874012713623  \\
            2700.0  0.00654992353824041  \\
            2710.0  0.006747357740278574  \\
            2720.0  0.005732532130683889  \\
            2730.0  0.004088178137302125  \\
            2740.0  0.0028452461076345064  \\
            2750.0  0.0028225464874734574  \\
            2760.0  0.004067112730715066  \\
            2770.0  0.005809255598068679  \\
            2780.0  0.006865307547292164  \\
            2790.0  0.006436117114464342  \\
            2800.0  0.004839056947118333  \\
            2810.0  0.0032158946574274735  \\
            2820.0  0.0025959342618891066  \\
            2830.0  0.0033485546073465876  \\
            2840.0  0.004925798200153552  \\
            2850.0  0.006251158279041428  \\
            2860.0  0.00643673337207298  \\
            2870.0  0.005344040209016149  \\
            2880.0  0.003671963386869722  \\
            2890.0  0.0025958945053372547  \\
            2900.0  0.002916400075056038  \\
            2910.0  0.004423701025098681  \\
            2920.0  0.006056463329035673  \\
            2930.0  0.0065453641287053325  \\
            2940.0  0.005490982132974238  \\
            2950.0  0.0037456909394743046  \\
            2960.0  0.0025761386403608585  \\
            2970.0  0.0027638173898147204  \\
            2980.0  0.004139154966781258  \\
            2990.0  0.005680363917734843  \\
            3000.0  0.006241921918858132  \\
            3010.0  0.005401334842596111  \\
            3020.0  0.0037309469959490686  \\
            3030.0  0.002518490789822747  \\
            3040.0  0.0027387855308629596  \\
            3050.0  0.0042223787743965995  \\
            3060.0  0.005815392116582995  \\
            3070.0  0.006181462609172454  \\
            3080.0  0.0050079870732393185  \\
            3090.0  0.0033026739029262515  \\
            3100.0  0.0023708853447554547  \\
            3110.0  0.0028940013197195262  \\
            3120.0  0.00444355453167891  \\
            3130.0  0.0057731499453194815  \\
            3140.0  0.005800216100683725  \\
            3150.0  0.004464554685980679  \\
            3160.0  0.0028433692848861907  \\
            3170.0  0.0023222888088896046  \\
            3180.0  0.0033439618569218958  \\
            3190.0  0.005032821031946689  \\
            3200.0  0.00592389262932303  \\
            3210.0  0.005198229615024701  \\
            3220.0  0.003532020780952055  \\
            3230.0  0.00233789474209539  \\
            3240.0  0.0025696698129643123  \\
            3250.0  0.00402916971236471  \\
            3260.0  0.005447097028938685  \\
            3270.0  0.005564108816180731  \\
            3280.0  0.004245771108527941  \\
            3290.0  0.0026494596284363965  \\
            3300.0  0.002234728308935756  \\
            3310.0  0.003353525587985444  \\
            3320.0  0.004979946193103063  \\
            3330.0  0.005602407985080209  \\
            3340.0  0.004611670298019812  \\
            3350.0  0.0029654267695180033  \\
            3360.0  0.002124876772416903  \\
            3370.0  0.002835410680944182  \\
            3380.0  0.004446396071138654  \\
            3390.0  0.005424007261050525  \\
            3400.0  0.0048327079384174135  \\
            3410.0  0.0032000691002544907  \\
            3420.0  0.002104090848879369  \\
            3430.0  0.002582657515032094  \\
            3440.0  0.004133089821186216  \\
            3450.0  0.00526956237732765  \\
            3460.0  0.004826477595855438  \\
            3470.0  0.0032545808001149352  \\
            3480.0  0.002086319787882168  \\
            3490.0  0.002426221327752033  \\
            3500.0  0.003948783930434078  \\
            3510.0  0.005100694255967514  \\
            3520.0  0.0047073212745064276  \\
            3530.0  0.003146645447184358  \\
            3540.0  0.002008084806667223  \\
            3550.0  0.002421146293078551  \\
            3560.0  0.00392490340316857  \\
            3570.0  0.00500390224704137  \\
            3580.0  0.004481488027244995  \\
            3590.0  0.002911405543605654  \\
            3600.0  0.0019172549610212016  \\
            3610.0  0.002515118430111885  \\
            3620.0  0.004067900633877976  \\
            3630.0  0.004876299220368826  \\
            3640.0  0.004079972056206907  \\
            3650.0  0.0025165075826601127  \\
            3660.0  0.0018517995226105788  \\
            3670.0  0.0027496774085861682  \\
            3680.0  0.004250008921899622  \\
            3690.0  0.0047189830280595  \\
            3700.0  0.0035824237670967827  \\
            3710.0  0.002123171400165802  \\
            3720.0  0.0019196045963010217  \\
            3730.0  0.003190179097026943  \\
            3740.0  0.004457345633615232  \\
            3750.0  0.00427878167374863  \\
            3760.0  0.0028593230412364973  \\
            3770.0  0.0017800713889647307  \\
            3780.0  0.0022159768954930904  \\
            3790.0  0.0036638094168220713  \\
            3800.0  0.0044995517767257584  \\
            3810.0  0.0036758616454449435  \\
            3820.0  0.002175417943790099  \\
            3830.0  0.001733165972699232  \\
            3840.0  0.002841479233167733  \\
            3850.0  0.004128497856027752  \\
            3860.0  0.004054735106896176  \\
            3870.0  0.00271764962008061  \\
            3880.0  0.0016689949874040555  \\
            3890.0  0.0021122029991875128  \\
            3900.0  0.003527267236847553  \\
            3910.0  0.004230446605074701  \\
            3920.0  0.0032766289579726883  \\
            3930.0  0.0018748450627231166  \\
            3940.0  0.0017355003885414569  \\
            3950.0  0.003017255033307253  \\
            3960.0  0.004117257574416182  \\
            3970.0  0.0037221949553405595  \\
            3980.0  0.0023277989491939538  \\
            3990.0  0.001651783293612016  \\
            4000.0  0.0025772228662872204  \\
            4010.0  0.004090585264949922  \\
            4020.0  0.004312151312880749  \\
            4030.0  0.0029361146450081164  \\
            4040.0  0.0017661655007081773  \\
            4050.0  0.0022857197888894185  \\
            4060.0  0.0038535418608659743  \\
            4070.0  0.004527605153719356  \\
            4080.0  0.003531072172935866  \\
            4090.0  0.002079100072668984  \\
            4100.0  0.0019996243960027893  \\
            4110.0  0.0034952366745420907  \\
            4120.0  0.004817363752597694  \\
            4130.0  0.004216265877811013  \\
            4140.0  0.002511896118258786  \\
            4150.0  0.001911360467680482  \\
            4160.0  0.003166954679109565  \\
            4170.0  0.004693988578486569  \\
            4180.0  0.004636282097450793  \\
            4190.0  0.003082564259227392  \\
            4200.0  0.00195973130619547  \\
            4210.0  0.0027577984236345425  \\
            4220.0  0.004620187762390121  \\
            4230.0  0.005198654168185801  \\
            4240.0  0.0036922644220984038  \\
            4250.0  0.0021501303542475073  \\
            4260.0  0.002518205416335063  \\
            4270.0  0.004316343797012555  \\
            4280.0  0.005297773251317965  \\
            4290.0  0.004291332874151041  \\
            4300.0  0.002525070477361048  \\
            4310.0  0.0022842272735555972  \\
            4320.0  0.004010329428244801  \\
            4330.0  0.0056105635987112965  \\
            4340.0  0.004919135045827634  \\
            4350.0  0.0029200376587791214  \\
            4360.0  0.0022265419758282215  \\
            4370.0  0.0036856802686796634  \\
            4380.0  0.005447759830631865  \\
            4390.0  0.005340799628540405  \\
            4400.0  0.003488047823838647  \\
            4410.0  0.0022563410292654  \\
            4420.0  0.003356864737387544  \\
            4430.0  0.005509649826940579  \\
            4440.0  0.005877838689478192  \\
            4450.0  0.003966856897569419  \\
            4460.0  0.0023861219480331847  \\
            4470.0  0.0031157101107663464  \\
            4480.0  0.0052220434281965425  \\
            4490.0  0.006053821613089013  \\
            4500.0  0.004570366529364847  \\
            4510.0  0.002644324397465458  \\
            4520.0  0.0028948597296221705  \\
            4530.0  0.005125546187633168  \\
            4540.0  0.006429911983650438  \\
            4550.0  0.0050003271938121015  \\
            4560.0  0.0028603349242761855  \\
            4570.0  0.0027441660961074745  \\
            4580.0  0.004769486409252415  \\
            4590.0  0.006336086055087366  \\
            4600.0  0.005443294348652419  \\
            4610.0  0.0031944078039107936  \\
            4620.0  0.002623846327347096  \\
            4630.0  0.004570276918788808  \\
            4640.0  0.006483148920909439  \\
            4650.0  0.005710228980632881  \\
            4660.0  0.0033883751466406236  \\
            4670.0  0.0025714959173409  \\
            4680.0  0.004288435794217005  \\
            4690.0  0.0063192294331784115  \\
            4700.0  0.006007699539452677  \\
            4710.0  0.0037179565505129296  \\
            4720.0  0.002551009355192428  \\
            4730.0  0.004140641950214488  \\
            4740.0  0.0063768056810848675  \\
            4750.0  0.006165165378284655  \\
            4760.0  0.0038523308096092444  \\
            4770.0  0.002555765814669684  \\
            4780.0  0.003943971697411483  \\
            4790.0  0.00620407553064433  \\
            4800.0  0.006323092735345795  \\
            4810.0  0.004098987563419882  \\
            4820.0  0.002570729737290131  \\
            4830.0  0.0038698082679042454  \\
            4840.0  0.006242054950824683  \\
            4850.0  0.006408033418616965  \\
            4860.0  0.004169104953033734  \\
            4870.0  0.0026010606708664697  \\
            4880.0  0.003771192485413762  \\
            4890.0  0.00614570655482618  \\
            4900.0  0.00649259956185529  \\
            4910.0  0.0043040390409481944  \\
            4920.0  0.0026087195458236287  \\
            4930.0  0.003772235700631951  \\
            4933.0  0.004522028498296843  \\
        }
        ;
    \addlegendentry {Sat. 1-2}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d62fcd57-cf2e-4811-a3e8-5c4d6af21bf4}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  6.791175170633597e-6  \\
            20.0  3.527737605930645e-5  \\
            30.0  0.00010356871604067584  \\
            40.0  0.00022490203323880897  \\
            50.0  0.00039078085650077804  \\
            60.0  0.0005653830631907168  \\
            70.0  0.0006989808806202703  \\
            80.0  0.0007555213167142949  \\
            90.0  0.0007395850779264764  \\
            100.0  0.0007029743175392372  \\
            110.0  0.0007401694877306548  \\
            120.0  0.0009667063437361636  \\
            130.0  0.0014630367807875935  \\
            140.0  0.002224909607316266  \\
            150.0  0.003135077527968039  \\
            160.0  0.003976390960173996  \\
            170.0  0.004517493384336748  \\
            180.0  0.0045936197160990405  \\
            190.0  0.00419243206087446  \\
            200.0  0.0035297899014885077  \\
            210.0  0.0029868045825486916  \\
            220.0  0.002980407671710909  \\
            230.0  0.0037952174366388987  \\
            240.0  0.005439230617308465  \\
            250.0  0.007643686612116301  \\
            260.0  0.009877813049381673  \\
            270.0  0.011470050627895379  \\
            280.0  0.011905636170536908  \\
            290.0  0.011077511655608045  \\
            300.0  0.009388709193273235  \\
            310.0  0.007604775300794304  \\
            320.0  0.0066037301905056455  \\
            330.0  0.007151564681727509  \\
            340.0  0.009545275539814234  \\
            350.0  0.013380668333529378  \\
            360.0  0.017617292653170212  \\
            370.0  0.020923232100154322  \\
            380.0  0.02223519381410665  \\
            390.0  0.02116597225909125  \\
            400.0  0.018222260763059207  \\
            410.0  0.014730705428530395  \\
            420.0  0.012351524324313341  \\
            430.0  0.012425902072062789  \\
            440.0  0.01544386599848486  \\
            450.0  0.020856598866137718  \\
            460.0  0.027183408608128852  \\
            470.0  0.032431170226243144  \\
            480.0  0.03482629733487639  \\
            490.0  0.03362621901793536  \\
            500.0  0.02954660620364314  \\
            510.0  0.0244958653499738  \\
            520.0  0.020898321370108604  \\
            530.0  0.02072740718065147  \\
            540.0  0.024655656693083644  \\
            550.0  0.03171970720515768  \\
            560.0  0.039625907382922806  \\
            570.0  0.04570977474167312  \\
            580.0  0.04799267501103702  \\
            590.0  0.046024240767614515  \\
            600.0  0.041095555551406246  \\
            610.0  0.03568353713698668  \\
            620.0  0.03245183912605473  \\
            630.0  0.03323547293861856  \\
            640.0  0.038316969974091036  \\
            650.0  0.046191482248129606  \\
            660.0  0.05417172384141117  \\
            670.0  0.05960328495757699  \\
            680.0  0.06106794384842838  \\
            690.0  0.058847480776123395  \\
            700.0  0.05472061998023427  \\
            710.0  0.05119382418442487  \\
            720.0  0.050338026400089865  \\
            730.0  0.052886946931141376  \\
            740.0  0.058031342759011305  \\
            750.0  0.06396601087587264  \\
            760.0  0.06877235665207172  \\
            770.0  0.07130433909775628  \\
            780.0  0.07160317392777225  \\
            790.0  0.07077135051632094  \\
            800.0  0.07030220821596025  \\
            810.0  0.07132857157763949  \\
            820.0  0.07396555303181962  \\
            830.0  0.0772068754133165  \\
            840.0  0.07976125780205211  \\
            850.0  0.08107817850753288  \\
            860.0  0.08169704047425073  \\
            870.0  0.08288435233294132  \\
            880.0  0.0858068107945066  \\
            890.0  0.09062377086058283  \\
            900.0  0.09617670886227019  \\
            910.0  0.1005139576038964  \\
            920.0  0.10202416086755214  \\
            930.0  0.10038004244092236  \\
            940.0  0.09695141963463552  \\
            950.0  0.09428829368192664  \\
            960.0  0.09492708437933771  \\
            970.0  0.10008848597530617  \\
            980.0  0.10888574317848192  \\
            990.0  0.11834086210005207  \\
            1000.0  0.12483780242860003  \\
            1010.0  0.12623341393874174  \\
            1020.0  0.12307522190601655  \\
            1030.0  0.11818571982666363  \\
            1040.0  0.1151923851955031  \\
            1050.0  0.1166444726957337  \\
            1060.0  0.12277018161984138  \\
            1070.0  0.1314976755707249  \\
            1080.0  0.13966982484683782  \\
            1090.0  0.14462814787648895  \\
            1100.0  0.14563848555852268  \\
            1110.0  0.14415398418796602  \\
            1120.0  0.14277835123079977  \\
            1130.0  0.1436807798184606  \\
            1140.0  0.1473012766765081  \\
            1150.0  0.15209149376784678  \\
            1160.0  0.15597754159871696  \\
            1170.0  0.1581592872366699  \\
            1180.0  0.15957198395158514  \\
            1190.0  0.16205388326422354  \\
            1200.0  0.1668391183515025  \\
            1210.0  0.17343485583407878  \\
            1220.0  0.1796848410829393  \\
            1230.0  0.18310833882879124  \\
            1240.0  0.18251859610935073  \\
            1250.0  0.17922913799982118  \\
            1260.0  0.1767354094465998  \\
            1270.0  0.17867170089178797  \\
            1280.0  0.18636751614536204  \\
            1290.0  0.19763459737322656  \\
            1300.0  0.20778696165545138  \\
            1310.0  0.21283729975322957  \\
            1320.0  0.2120545290772225  \\
            1330.0  0.20805734365622475  \\
            1340.0  0.20513780361682787  \\
            1350.0  0.20654871942633088  \\
            1360.0  0.21258190118452272  \\
            1370.0  0.2207124695730629  \\
            1380.0  0.2275569859724893  \\
            1390.0  0.2313485160932757  \\
            1400.0  0.23310885760631422  \\
            1410.0  0.23547917654170933  \\
            1420.0  0.2402062426317289  \\
            1430.0  0.24645373047951258  \\
            1440.0  0.2512694890402708  \\
            1450.0  0.2524243895129157  \\
            1460.0  0.25076302455067506  \\
            1470.0  0.24974306818310157  \\
            1480.0  0.2530874240653175  \\
            1490.0  0.26193660128148893  \\
            1500.0  0.2735842985936867  \\
            1510.0  0.2830654618719096  \\
            1520.0  0.28645673340815125  \\
            1530.0  0.28387396885894295  \\
            1540.0  0.27965780748118213  \\
            1550.0  0.27913390404591554  \\
            1560.0  0.2847189776739345  \\
            1570.0  0.2942543341953418  \\
            1580.0  0.3031369375181114  \\
            1590.0  0.30843480670151047  \\
            1600.0  0.3106990030027201  \\
            1610.0  0.3128760544202108  \\
            1620.0  0.31745247256702486  \\
            1630.0  0.3239749378847956  \\
            1640.0  0.32939572669652223  \\
            1650.0  0.33098129797631193  \\
            1660.0  0.3294532027475927  \\
            1670.0  0.3291532925121427  \\
            1680.0  0.3344234929882533  \\
            1690.0  0.3456855974411826  \\
            1700.0  0.35845831664664773  \\
            1710.0  0.3666783200178415  \\
            1720.0  0.36774276610013507  \\
            1730.0  0.36430648586232856  \\
            1740.0  0.3621553829267994  \\
            1750.0  0.36561056001939446  \\
            1760.0  0.3741138088463075  \\
            1770.0  0.3832731797984784  \\
            1780.0  0.3891977425089955  \\
            1790.0  0.3921695438874991  \\
            1800.0  0.39576179200384676  \\
            1810.0  0.40262405125231776  \\
            1820.0  0.4114257766226626  \\
            1830.0  0.41762090208541  \\
            1840.0  0.4182164747969367  \\
            1850.0  0.4152961604990837  \\
            1860.0  0.4146770732628759  \\
            1870.0  0.42112011945947153  \\
            1880.0  0.433808816178032  \\
            1890.0  0.4467731304210984  \\
            1900.0  0.4539979110791  \\
            1910.0  0.4545254427138503  \\
            1920.0  0.4527535957607329  \\
            1930.0  0.4539827494965833  \\
            1940.0  0.45989893981276536  \\
            1950.0  0.4674708138467361  \\
            1960.0  0.4726911520781973  \\
            1970.0  0.47513865083894724  \\
            1980.0  0.47826526953308396  \\
            1990.0  0.48567695226567603  \\
            2000.0  0.49666593444280593  \\
            2010.0  0.5060883455662951  \\
            2020.0  0.5090797302143291  \\
            2030.0  0.5059275004683405  \\
            2040.0  0.502329494625175  \\
            2050.0  0.5046073601227997  \\
            2060.0  0.5144634727722605  \\
            2070.0  0.5274224281912345  \\
            2080.0  0.536884361152352  \\
            2090.0  0.5401661578858252  \\
            2100.0  0.5401209921606829  \\
            2110.0  0.5417144672704793  \\
            2120.0  0.5468614460821287  \\
            2130.0  0.5530074485262468  \\
            2140.0  0.5566071632484921  \\
            2150.0  0.5573981224411848  \\
            2160.0  0.559139957070781  \\
            2170.0  0.5658088781961379  \\
            2180.0  0.5772113935347171  \\
            2190.0  0.5880702459099448  \\
            2200.0  0.5923473274901453  \\
            2210.0  0.5893775552512047  \\
            2220.0  0.5847574568515618  \\
            2230.0  0.5856269700759676  \\
            2240.0  0.5943161681958802  \\
            2250.0  0.60657598374071  \\
            2260.0  0.6159203036288401  \\
            2270.0  0.619261178991507  \\
            2280.0  0.6190052973832078  \\
            2290.0  0.6198788097025454  \\
            2300.0  0.6243009612178899  \\
            2310.0  0.6302203824067315  \\
            2320.0  0.6338566816300597  \\
            2330.0  0.6348195247163423  \\
            2340.0  0.6368278746100289  \\
            2350.0  0.6436623728941722  \\
            2360.0  0.6543375512827535  \\
            2370.0  0.663297736748743  \\
            2380.0  0.6655223482661956  \\
            2390.0  0.661404554460387  \\
            2400.0  0.6570295539995662  \\
            2410.0  0.6592458448714279  \\
            2420.0  0.6697367415455183  \\
            2430.0  0.6830406455205627  \\
            2440.0  0.6914284630379801  \\
            2450.0  0.6922073926491005  \\
            2460.0  0.689205148465895  \\
            2470.0  0.6884668928354106  \\
            2480.0  0.692623793613427  \\
            2490.0  0.6993741082795671  \\
            2500.0  0.7047689418113292  \\
            2510.0  0.7075103848883193  \\
            2520.0  0.7100517155466428  \\
            2530.0  0.7153064430372422  \\
            2540.0  0.722789496911  \\
            2550.0  0.7280691108329962  \\
            2560.0  0.7277394676336945  \\
            2570.0  0.7242569834770634  \\
            2580.0  0.7241202060229861  \\
            2590.0  0.7315985676787208  \\
            2600.0  0.7441117464600273  \\
            2610.0  0.7541687959854069  \\
            2620.0  0.755812884119556  \\
            2630.0  0.7500633389620672  \\
            2640.0  0.7445527019892962  \\
            2650.0  0.7467620404909034  \\
            2660.0  0.7571505605849062  \\
            2670.0  0.7687567705153963  \\
            2680.0  0.7745921005826679  \\
            2690.0  0.7739406939212677  \\
            2700.0  0.7716247565263418  \\
            2710.0  0.7725810846457353  \\
            2720.0  0.7773329741753883  \\
            2730.0  0.7827414549575601  \\
            2740.0  0.7859878719715959  \\
            2750.0  0.7877865954392502  \\
            2760.0  0.7912222542002597  \\
            2770.0  0.7974457786032211  \\
            2780.0  0.8032105634996075  \\
            2790.0  0.8041348419443862  \\
            2800.0  0.8007865932342905  \\
            2810.0  0.7987519376477218  \\
            2820.0  0.8032994479060837  \\
            2830.0  0.8139534020501593  \\
            2840.0  0.8241296358882372  \\
            2850.0  0.826888225087788  \\
            2860.0  0.8215036761337275  \\
            2870.0  0.8149700184353434  \\
            2880.0  0.8159399116609863  \\
            2890.0  0.8264213276490593  \\
            2900.0  0.8392469712183702  \\
            2910.0  0.8451276154372461  \\
            2920.0  0.8417262242341726  \\
            2930.0  0.8349233624419405  \\
            2940.0  0.8331214441633409  \\
            2950.0  0.8393880696439912  \\
            2960.0  0.8491928016869328  \\
            2970.0  0.8555283036648312  \\
            2980.0  0.855780966715604  \\
            2990.0  0.8535593462527389  \\
            3000.0  0.8539121338463116  \\
            3010.0  0.8578717995308143  \\
            3020.0  0.8622181179971173  \\
            3030.0  0.8646182193532771  \\
            3040.0  0.8659869401272352  \\
            3050.0  0.8685653695845729  \\
            3060.0  0.8726720489729621  \\
            3070.0  0.8757485953300448  \\
            3080.0  0.8755075115172523  \\
            3090.0  0.8731600384814021  \\
            3100.0  0.8733642761510656  \\
            3110.0  0.8794806691054519  \\
            3120.0  0.8888119814402984  \\
            3130.0  0.8940624939804472  \\
            3140.0  0.891119330120577  \\
            3150.0  0.88423770556525  \\
            3160.0  0.8821638843778078  \\
            3170.0  0.8894681793674869  \\
            3180.0  0.9013240333479771  \\
            3190.0  0.907827021801916  \\
            3200.0  0.9037675092830152  \\
            3210.0  0.8946856444642907  \\
            3220.0  0.8915797952854134  \\
            3230.0  0.8994666875902702  \\
            3240.0  0.9123577153342545  \\
            3250.0  0.9191456494723418  \\
            3260.0  0.9150636959760121  \\
            3270.0  0.9060375528139377  \\
            3280.0  0.9027076544844527  \\
            3290.0  0.9098419977610733  \\
            3300.0  0.9214880172553738  \\
            3310.0  0.9272781467860268  \\
            3320.0  0.9233109604407512  \\
            3330.0  0.9157243899644831  \\
            3340.0  0.913850967480971  \\
            3350.0  0.9205679262507234  \\
            3360.0  0.9296716527722491  \\
            3370.0  0.9334936917008118  \\
            3380.0  0.9303096736101021  \\
            3390.0  0.9253764771973249  \\
            3400.0  0.9251033539265716  \\
            3410.0  0.9303361108402936  \\
            3420.0  0.9362924655366053  \\
            3430.0  0.9381646833420306  \\
            3440.0  0.9361856331063518  \\
            3450.0  0.9342417168922358  \\
            3460.0  0.9353546333930054  \\
            3470.0  0.9386941341793262  \\
            3480.0  0.9413340641115094  \\
            3490.0  0.9420630577406367  \\
            3500.0  0.9420447541964162  \\
            3510.0  0.9428058649365432  \\
            3520.0  0.9441463597233293  \\
            3530.0  0.9448733746825205  \\
            3540.0  0.9449550221728095  \\
            3550.0  0.9457897279245502  \\
            3560.0  0.9481014456659268  \\
            3570.0  0.9505035906322826  \\
            3580.0  0.9506899831631334  \\
            3590.0  0.9487702408095793  \\
            3600.0  0.9476725914267361  \\
            3610.0  0.9499708042832234  \\
            3620.0  0.9544016897674175  \\
            3630.0  0.956637994593444  \\
            3640.0  0.9544531192648126  \\
            3650.0  0.9506440055011829  \\
            3660.0  0.9502758539905197  \\
            3670.0  0.95475136478522  \\
            3680.0  0.9600569386191498  \\
            3690.0  0.9605032904633375  \\
            3700.0  0.9557021154570803  \\
            3710.0  0.9516073020568812  \\
            3720.0  0.9535771468606757  \\
            3730.0  0.9600963969086086  \\
            3740.0  0.9639729443030945  \\
            3750.0  0.9609855536265258  \\
            3760.0  0.9547314457435905  \\
            3770.0  0.9526859044846625  \\
            3780.0  0.9575745004697104  \\
            3790.0  0.9643523034547361  \\
            3800.0  0.965249558025274  \\
            3810.0  0.9591225673939383  \\
            3820.0  0.9534472847154776  \\
            3830.0  0.955038918168494  \\
            3840.0  0.9620597074989853  \\
            3850.0  0.9660493034761274  \\
            3860.0  0.9623847084693726  \\
            3870.0  0.9553562389222495  \\
            3880.0  0.9530960277391387  \\
            3890.0  0.9580967170774715  \\
            3900.0  0.9645093432395413  \\
            3910.0  0.9643557332289294  \\
            3920.0  0.9575936208154863  \\
            3930.0  0.9524332884724613  \\
            3940.0  0.9546458312991472  \\
            3950.0  0.9608557071523531  \\
            3960.0  0.9630705023097519  \\
            3970.0  0.9586244479436683  \\
            3980.0  0.9526154351559356  \\
            3990.0  0.9517972222094764  \\
            4000.0  0.956708468958083  \\
            4010.0  0.9612383638044658  \\
            4020.0  0.9593824366986974  \\
            4030.0  0.9533461616645827  \\
            4040.0  0.9503552147266724  \\
            4050.0  0.9533742250310625  \\
            4060.0  0.9579686823676484  \\
            4070.0  0.9582499562028894  \\
            4080.0  0.9538509687206724  \\
            4090.0  0.9497659885306988  \\
            4100.0  0.9504712196013693  \\
            4110.0  0.9547022996731434  \\
            4120.0  0.9569743602699633  \\
            4130.0  0.9540616281908398  \\
            4140.0  0.9496232553182407  \\
            4150.0  0.9487172395756962  \\
            4160.0  0.9516796959900838  \\
            4170.0  0.9542417120101594  \\
            4180.0  0.9531345771444879  \\
            4190.0  0.9495749223151462  \\
            4200.0  0.9475459376424604  \\
            4210.0  0.9490411300412185  \\
            4220.0  0.9517890792983701  \\
            4230.0  0.9519722989685301  \\
            4240.0  0.9491748492525086  \\
            4250.0  0.9468257093775652  \\
            4260.0  0.9472087043529126  \\
            4270.0  0.9491098797248406  \\
            4280.0  0.9497538500398353  \\
            4290.0  0.9482588709032734  \\
            4300.0  0.9462524707996792  \\
            4310.0  0.9458059020665469  \\
            4320.0  0.9469079240000909  \\
            4330.0  0.9477055967758217  \\
            4340.0  0.946891231252369  \\
            4350.0  0.9454396588315445  \\
            4360.0  0.9448256327804756  \\
            4370.0  0.9451289976232793  \\
            4380.0  0.9454080941592805  \\
            4390.0  0.9451029527872787  \\
            4400.0  0.9445028505277834  \\
            4410.0  0.9441430412428509  \\
            4420.0  0.9441316307022797  \\
            4430.0  0.944171849572181  \\
            4440.0  0.9440664780761344  \\
            4450.0  0.9439223261700853  \\
            4460.0  0.9438609250748005  \\
            4470.0  0.9438600659898823  \\
            4480.0  0.9438797844494492  \\
            4490.0  0.9438965786856177  \\
            4500.0  0.9438893211097432  \\
            4510.0  0.9438623886356367  \\
            4520.0  0.9438592983775641  \\
            4530.0  0.9438887102820793  \\
            4540.0  0.9438903876690623  \\
            4550.0  0.94386383591244  \\
            4560.0  0.9438376654074825  \\
            4570.0  0.9438331755607748  \\
            4580.0  0.9438518643187661  \\
            4590.0  0.9438804526991018  \\
            4600.0  0.9438864877930097  \\
            4610.0  0.9438521032184722  \\
            4620.0  0.9438312383774343  \\
            4630.0  0.9438478347643238  \\
            4640.0  0.9438615187850243  \\
            4650.0  0.9438496122288592  \\
            4660.0  0.9438238324168268  \\
            4670.0  0.943814029509298  \\
            4680.0  0.9438350674054865  \\
            4690.0  0.9438786614535536  \\
            4700.0  0.9438872513241927  \\
            4710.0  0.9438445245458577  \\
            4720.0  0.9438113539567786  \\
            4730.0  0.9438239596773843  \\
            4740.0  0.9438397215638727  \\
            4750.0  0.9438300257535588  \\
            4760.0  0.9438035967148986  \\
            4770.0  0.9437907464630203  \\
            4780.0  0.943806782756164  \\
            4790.0  0.9438461218918158  \\
            4800.0  0.9438613515418921  \\
            4810.0  0.9438234050904256  \\
            4820.0  0.9437871254109299  \\
            4830.0  0.9437939125002762  \\
            4840.0  0.9438130325311518  \\
            4850.0  0.943816785486748  \\
            4860.0  0.9437971225425162  \\
            4870.0  0.9437785047319623  \\
            4880.0  0.9437856222119347  \\
            4890.0  0.9438164199907368  \\
            4900.0  0.943823238298525  \\
            4910.0  0.943789838164998  \\
            4920.0  0.9437622386374835  \\
            4930.0  0.9437680113654511  \\
            4933.0  0.9437733742433257  \\
        }
        ;
    \addlegendentry {Sat. 1-3}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f94278ec-efb2-406f-9ab3-4305bbd2f122}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  6.791175170633597e-6  \\
            20.0  3.527737605930645e-5  \\
            30.0  0.00010356871604067584  \\
            40.0  0.00022490203323880897  \\
            50.0  0.00039078085650077804  \\
            60.0  0.0005653830631907168  \\
            70.0  0.0006989808806202703  \\
            80.0  0.0007555213167142949  \\
            90.0  0.0007395850779264764  \\
            100.0  0.0007029743175392372  \\
            110.0  0.0007401694877306548  \\
            120.0  0.0009667063437361636  \\
            130.0  0.0014630367807875935  \\
            140.0  0.002224909607316266  \\
            150.0  0.003135077527968039  \\
            160.0  0.003976390960173996  \\
            170.0  0.004517493384336748  \\
            180.0  0.0045936197160990405  \\
            190.0  0.00419243206087446  \\
            200.0  0.0035297899014885077  \\
            210.0  0.0029868045825486916  \\
            220.0  0.002980407671710909  \\
            230.0  0.0037952174366388987  \\
            240.0  0.005439230617308465  \\
            250.0  0.007643686612116301  \\
            260.0  0.009877813049381673  \\
            270.0  0.011470050627895379  \\
            280.0  0.011905636170536908  \\
            290.0  0.011077511655608045  \\
            300.0  0.009388709193273235  \\
            310.0  0.007604775300794304  \\
            320.0  0.0066037301905056455  \\
            330.0  0.007151564681727509  \\
            340.0  0.009545275539814234  \\
            350.0  0.013380668333529378  \\
            360.0  0.017617292653170212  \\
            370.0  0.020923232100154322  \\
            380.0  0.02223519381410665  \\
            390.0  0.02116597225909125  \\
            400.0  0.018222260763059207  \\
            410.0  0.014730705428530395  \\
            420.0  0.012351524324313341  \\
            430.0  0.012425902072062789  \\
            440.0  0.01544386599848486  \\
            450.0  0.020856598866137718  \\
            460.0  0.027183408608128852  \\
            470.0  0.032431170226243144  \\
            480.0  0.03482629733487639  \\
            490.0  0.03362621901793536  \\
            500.0  0.02954660620364314  \\
            510.0  0.0244958653499738  \\
            520.0  0.020898321370108604  \\
            530.0  0.02072740718065147  \\
            540.0  0.024655656693083644  \\
            550.0  0.03171970720515768  \\
            560.0  0.039625907382922806  \\
            570.0  0.04570977474167312  \\
            580.0  0.04799267501103702  \\
            590.0  0.046024240767614515  \\
            600.0  0.041095555551406246  \\
            610.0  0.03568353713698668  \\
            620.0  0.03245183912605473  \\
            630.0  0.03323547293861856  \\
            640.0  0.038316969974091036  \\
            650.0  0.046191482248129606  \\
            660.0  0.05417172384141117  \\
            670.0  0.05960328495757699  \\
            680.0  0.06106794384842838  \\
            690.0  0.058847480776123395  \\
            700.0  0.05472061998023427  \\
            710.0  0.05119382418442487  \\
            720.0  0.050338026400089865  \\
            730.0  0.052886946931141376  \\
            740.0  0.058031342759011305  \\
            750.0  0.06396601087587264  \\
            760.0  0.06877235665207172  \\
            770.0  0.07130433909775628  \\
            780.0  0.07160317392777225  \\
            790.0  0.07077135051632094  \\
            800.0  0.07030220821596025  \\
            810.0  0.07132857157763949  \\
            820.0  0.07396555303181962  \\
            830.0  0.0772068754133165  \\
            840.0  0.07976125780205211  \\
            850.0  0.08107817850753288  \\
            860.0  0.08169704047425073  \\
            870.0  0.08288435233294132  \\
            880.0  0.0858068107945066  \\
            890.0  0.09062377086058283  \\
            900.0  0.09617670886227019  \\
            910.0  0.1005139576038964  \\
            920.0  0.10202416086755214  \\
            930.0  0.10038004244092236  \\
            940.0  0.09695141963463552  \\
            950.0  0.09428829368192664  \\
            960.0  0.09492708437933771  \\
            970.0  0.10008848597530617  \\
            980.0  0.10888574317848192  \\
            990.0  0.11834086210005207  \\
            1000.0  0.12483780242860003  \\
            1010.0  0.12623341393874174  \\
            1020.0  0.12307522190601655  \\
            1030.0  0.11818571982666363  \\
            1040.0  0.1151923851955031  \\
            1050.0  0.1166444726957337  \\
            1060.0  0.12277018161984138  \\
            1070.0  0.1314976755707249  \\
            1080.0  0.13966982484683782  \\
            1090.0  0.14462814787648895  \\
            1100.0  0.14563848555852268  \\
            1110.0  0.14415398418796602  \\
            1120.0  0.14277835123079977  \\
            1130.0  0.1436807798184606  \\
            1140.0  0.1473012766765081  \\
            1150.0  0.15209149376784678  \\
            1160.0  0.15597754159871696  \\
            1170.0  0.1581592872366699  \\
            1180.0  0.15957198395158514  \\
            1190.0  0.16205388326422354  \\
            1200.0  0.1668391183515025  \\
            1210.0  0.17343485583407878  \\
            1220.0  0.1796848410829393  \\
            1230.0  0.18310833882879124  \\
            1240.0  0.18251859610935073  \\
            1250.0  0.17922913799982118  \\
            1260.0  0.1767354094465998  \\
            1270.0  0.17867170089178797  \\
            1280.0  0.18636751614536204  \\
            1290.0  0.19763459737322656  \\
            1300.0  0.20778696165545138  \\
            1310.0  0.21283729975322957  \\
            1320.0  0.2120545290772225  \\
            1330.0  0.20805734365622475  \\
            1340.0  0.20513780361682787  \\
            1350.0  0.20654871942633088  \\
            1360.0  0.21258190118452272  \\
            1370.0  0.2207124695730629  \\
            1380.0  0.2275569859724893  \\
            1390.0  0.2313485160932757  \\
            1400.0  0.23310885760631422  \\
            1410.0  0.23547917654170933  \\
            1420.0  0.2402062426317289  \\
            1430.0  0.24645373047951258  \\
            1440.0  0.2512694890402708  \\
            1450.0  0.2524243895129157  \\
            1460.0  0.25076302455067506  \\
            1470.0  0.24974306818310157  \\
            1480.0  0.2530874240653175  \\
            1490.0  0.26193660128148893  \\
            1500.0  0.2735842985936867  \\
            1510.0  0.2830654618719096  \\
            1520.0  0.28645673340815125  \\
            1530.0  0.28387396885894295  \\
            1540.0  0.27965780748118213  \\
            1550.0  0.27913390404591554  \\
            1560.0  0.2847189776739345  \\
            1570.0  0.2942543341953418  \\
            1580.0  0.3031369375181114  \\
            1590.0  0.30843480670151047  \\
            1600.0  0.3106990030027201  \\
            1610.0  0.3128760544202108  \\
            1620.0  0.31745247256702486  \\
            1630.0  0.3239749378847956  \\
            1640.0  0.32939572669652223  \\
            1650.0  0.33098129797631193  \\
            1660.0  0.3294532027475927  \\
            1670.0  0.3291532925121427  \\
            1680.0  0.3344234929882533  \\
            1690.0  0.3456855974411826  \\
            1700.0  0.35845831664664773  \\
            1710.0  0.3666783200178415  \\
            1720.0  0.36774276610013507  \\
            1730.0  0.36430648586232856  \\
            1740.0  0.3621553829267994  \\
            1750.0  0.36561056001939446  \\
            1760.0  0.3741138088463075  \\
            1770.0  0.3832731797984784  \\
            1780.0  0.3891977425089955  \\
            1790.0  0.3921695438874991  \\
            1800.0  0.39576179200384676  \\
            1810.0  0.40262405125231776  \\
            1820.0  0.41142597911086987  \\
            1830.0  0.4176320569786955  \\
            1840.0  0.4182374027317064  \\
            1850.0  0.41532283218376176  \\
            1860.0  0.4147307908970579  \\
            1870.0  0.4212274597629102  \\
            1880.0  0.4339622354331721  \\
            1890.0  0.4469265161375183  \\
            1900.0  0.4541112154256793  \\
            1910.0  0.45461773806591604  \\
            1920.0  0.45289543158849144  \\
            1930.0  0.45422833448613525  \\
            1940.0  0.46022312688376427  \\
            1950.0  0.4677758199331574  \\
            1960.0  0.4729059364025557  \\
            1970.0  0.47529757804044503  \\
            1980.0  0.478488620152945  \\
            1990.0  0.48605641207184813  \\
            2000.0  0.4971582548877219  \\
            2010.0  0.506547627969662  \\
            2020.0  0.5093977360245515  \\
            2030.0  0.506153567294927  \\
            2040.0  0.5026317962950343  \\
            2050.0  0.5051121648381538  \\
            2060.0  0.5151267570594749  \\
            2070.0  0.5280450251164307  \\
            2080.0  0.5373147618088053  \\
            2090.0  0.5404614135467453  \\
            2100.0  0.5405026572927356  \\
            2110.0  0.5423536966380453  \\
            2120.0  0.5476900352407924  \\
            2130.0  0.5537800285641814  \\
            2140.0  0.5571397868744707  \\
            2150.0  0.557761236223885  \\
            2160.0  0.5595982712033574  \\
            2170.0  0.5665683929676141  \\
            2180.0  0.5782152437433397  \\
            2190.0  0.5890141407020736  \\
            2200.0  0.5929937854999018  \\
            2210.0  0.5898095499453304  \\
            2220.0  0.5853031444061556  \\
            2230.0  0.5865330822415055  \\
            2240.0  0.5954810808094289  \\
            2250.0  0.6076538110902918  \\
            2260.0  0.6166584677350977  \\
            2270.0  0.6197599258902564  \\
            2280.0  0.6196301103864423  \\
            2290.0  0.6209107542819239  \\
            2300.0  0.6256542474371571  \\
            2310.0  0.6314729879570552  \\
            2320.0  0.6346978130915367  \\
            2330.0  0.6353834077629866  \\
            2340.0  0.6375582055331419  \\
            2350.0  0.6448602500517656  \\
            2360.0  0.6558419787816099  \\
            2370.0  0.6646591851635576  \\
            2380.0  0.6664391879697636  \\
            2390.0  0.6620336066404334  \\
            2400.0  0.6578478688720909  \\
            2410.0  0.6605906458478882  \\
            2420.0  0.6714516992628811  \\
            2430.0  0.6845681724440565  \\
            2440.0  0.6924220381365983  \\
            2450.0  0.6928988600470654  \\
            2460.0  0.6901592498176603  \\
            2470.0  0.6899974075004733  \\
            2480.0  0.6944695737738147  \\
            2490.0  0.7009797303264829  \\
            2500.0  0.7058201429205834  \\
            2510.0  0.7082677587628181  \\
            2520.0  0.7111156939416016  \\
            2530.0  0.7170264939955113  \\
            2540.0  0.7248678227724632  \\
            2550.0  0.729806096015935  \\
            2560.0  0.7288272984649544  \\
            2570.0  0.7250858213712859  \\
            2580.0  0.7253637068019863  \\
            2590.0  0.7335150385881035  \\
            2600.0  0.7462882136580693  \\
            2610.0  0.7559508328511887  \\
            2620.0  0.7569396826413183  \\
            2630.0  0.7509683206222926  \\
            2640.0  0.745953780770865  \\
            2650.0  0.7489313970570635  \\
            2660.0  0.7595561718260354  \\
            2670.0  0.7705969245095573  \\
            2680.0  0.7757155419381272  \\
            2690.0  0.7749537589216383  \\
            2700.0  0.7732586280492582  \\
            2710.0  0.7749369443966859  \\
            2720.0  0.7797936860817994  \\
            2730.0  0.7845908980546101  \\
            2740.0  0.7871345223090028  \\
            2750.0  0.7889138462235731  \\
            2760.0  0.7931010115108079  \\
            2770.0  0.800113659608279  \\
            2780.0  0.8058313228970654  \\
            2790.0  0.8059384598426823  \\
            2800.0  0.8019224680589182  \\
            2810.0  0.8000638594092542  \\
            2820.0  0.8054586462399904  \\
            2830.0  0.816767826918279  \\
            2840.0  0.8267527897997465  \\
            2850.0  0.8286577054549994  \\
            2860.0  0.8226709579625849  \\
            2870.0  0.8164921736095814  \\
            2880.0  0.8184617209626351  \\
            2890.0  0.8295363675942833  \\
            2900.0  0.8418698634611421  \\
            2910.0  0.8467660743531846  \\
            2920.0  0.842950736164046  \\
            2930.0  0.8367405894996365  \\
            2940.0  0.8359352371480921  \\
            2950.0  0.842575472073144  \\
            2960.0  0.8517445965490836  \\
            2970.0  0.8570942695503888  \\
            2980.0  0.857125303613056  \\
            2990.0  0.8557538173055824  \\
            3000.0  0.8571584289400431  \\
            3010.0  0.8611939629379999  \\
            3020.0  0.8645729860010692  \\
            3030.0  0.8660709903744791  \\
            3040.0  0.8675509438473403  \\
            3050.0  0.8711609763185132  \\
            3060.0  0.8761456513213104  \\
            3070.0  0.8790221034351463  \\
            3080.0  0.8776952578040748  \\
            3090.0  0.8745897734961915  \\
            3100.0  0.8752667324035319  \\
            3110.0  0.8826142298344143  \\
            3120.0  0.8925918849005507  \\
            3130.0  0.8971619381067056  \\
            3140.0  0.893031172664727  \\
            3150.0  0.8857426887901617  \\
            3160.0  0.8845011448330278  \\
            3170.0  0.8930157055797044  \\
            3180.0  0.9051556935670173  \\
            3190.0  0.910696354610192  \\
            3200.0  0.9054947770116856  \\
            3210.0  0.8964304454024357  \\
            3220.0  0.8945213526584115  \\
            3230.0  0.9034916195198219  \\
            3240.0  0.9161095951232833  \\
            3250.0  0.9216178264104445  \\
            3260.0  0.9166915842071983  \\
            3270.0  0.9081874658291794  \\
            3280.0  0.9062273079392296  \\
            3290.0  0.9140779070028071  \\
            3300.0  0.9249904021044801  \\
            3310.0  0.9294090795890015  \\
            3320.0  0.9250388310117813  \\
            3330.0  0.918505763874236  \\
            3340.0  0.9180010691296896  \\
            3350.0  0.9248479948041216  \\
            3360.0  0.932706425360977  \\
            3370.0  0.9353555202795336  \\
            3380.0  0.932375972883989  \\
            3390.0  0.9288631540790974  \\
            3400.0  0.9296467265677616  \\
            3410.0  0.9343807475318828  \\
            3420.0  0.9388412615144829  \\
            3430.0  0.9399754363740059  \\
            3440.0  0.9388845695614753  \\
            3450.0  0.9384870754091089  \\
            3460.0  0.9400645148361229  \\
            3470.0  0.9422378548758058  \\
            3480.0  0.9434659798741194  \\
            3490.0  0.9441372606912277  \\
            3500.0  0.9455527706056137  \\
            3510.0  0.9476192447851235  \\
            3520.0  0.9486420776813242  \\
            3530.0  0.9477960680233418  \\
            3540.0  0.9468980971613562  \\
            3550.0  0.9484924468579417  \\
            3560.0  0.9524749712587086  \\
            3570.0  0.9555874580619301  \\
            3580.0  0.9546643857617028  \\
            3590.0  0.9511525943436046  \\
            3600.0  0.9498209832359034  \\
            3610.0  0.9535834357295658  \\
            3620.0  0.9594909845487014  \\
            3630.0  0.9615065152063912  \\
            3640.0  0.9576750076565201  \\
            3650.0  0.952730130229514  \\
            3660.0  0.9530652132874619  \\
            3670.0  0.9593241498949266  \\
            3680.0  0.9654934856047034  \\
            3690.0  0.964818675460259  \\
            3700.0  0.9582799146927493  \\
            3710.0  0.9538777685827984  \\
            3720.0  0.9573914620423648  \\
            3730.0  0.9654913369824641  \\
            3740.0  0.9691449747021674  \\
            3750.0  0.9644167714533058  \\
            3760.0  0.9569502551749782  \\
            3770.0  0.9556451945121368  \\
            3780.0  0.9624412977274994  \\
            3790.0  0.9701361786626151  \\
            3800.0  0.96980310820873  \\
            3810.0  0.9618220693714798  \\
            3820.0  0.9558856092104967  \\
            3830.0  0.9591616171923933  \\
            3840.0  0.9677965602179432  \\
            3850.0  0.9714534113017088  \\
            3860.0  0.9659263289002573  \\
            3870.0  0.9576939054725232  \\
            3880.0  0.9563214606117189  \\
            3890.0  0.9633680062960996  \\
            3900.0  0.9706268966901913  \\
            3910.0  0.9690223689169051  \\
            3920.0  0.9603382120889578  \\
            3930.0  0.9551031467560261  \\
            3940.0  0.9591936404213575  \\
            3950.0  0.9669620989437364  \\
            3960.0  0.9686185889982925  \\
            3970.0  0.9621700037595394  \\
            3980.0  0.9550742385397224  \\
            3990.0  0.9554152814148206  \\
            4000.0  0.9625003914224208  \\
            4010.0  0.9676368416540095  \\
            4020.0  0.9640071924439476  \\
            4030.0  0.9560776819542054  \\
            4040.0  0.9533592784632278  \\
            4050.0  0.9584727960201727  \\
            4060.0  0.9644462082827339  \\
            4070.0  0.963819525156704  \\
            4080.0  0.9572907334965824  \\
            4090.0  0.952392280880417  \\
            4100.0  0.9546564362753424  \\
            4110.0  0.9611113768587157  \\
            4120.0  0.9635243641704901  \\
            4130.0  0.9584650062525155  \\
            4140.0  0.952335414023274  \\
            4150.0  0.9522167524305902  \\
            4160.0  0.957453158103563  \\
            4170.0  0.9610389323270101  \\
            4180.0  0.9585499920529471  \\
            4190.0  0.9528160439812515  \\
            4200.0  0.9504725184787836  \\
            4210.0  0.9540217330235451  \\
            4220.0  0.9588357606233829  \\
            4230.0  0.9584337765808499  \\
            4240.0  0.9531852902770537  \\
            4250.0  0.9496133676333067  \\
            4260.0  0.9514345376243868  \\
            4270.0  0.9556480533781389  \\
            4280.0  0.9567216341531167  \\
            4290.0  0.9532856166715682  \\
            4300.0  0.9492768335291656  \\
            4310.0  0.9493022788268428  \\
            4320.0  0.9529275340696718  \\
            4330.0  0.9552408428101461  \\
            4340.0  0.9529153919477343  \\
            4350.0  0.9489663206280788  \\
            4360.0  0.9479423471083815  \\
            4370.0  0.9503615103930948  \\
            4380.0  0.9526482907745318  \\
            4390.0  0.9518081067996838  \\
            4400.0  0.9487395429042653  \\
            4410.0  0.9469892408672933  \\
            4420.0  0.9484079670745998  \\
            4430.0  0.950882058452558  \\
            4440.0  0.950942543372986  \\
            4450.0  0.9484494417079448  \\
            4460.0  0.9465785401440321  \\
            4470.0  0.9473740697170869  \\
            4480.0  0.9496319814925429  \\
            4490.0  0.9504737185281709  \\
            4500.0  0.9488137206184833  \\
            4510.0  0.9467210543290934  \\
            4520.0  0.9470127810738339  \\
            4530.0  0.9494046441572068  \\
            4540.0  0.9507404093627981  \\
            4550.0  0.949165918791688  \\
            4560.0  0.9468870432850318  \\
            4570.0  0.9467839175407338  \\
            4580.0  0.9489379812438529  \\
            4590.0  0.9505808904774968  \\
            4600.0  0.9496094189160457  \\
            4610.0  0.9472193056456185  \\
            4620.0  0.9466354162901758  \\
            4630.0  0.9487075260525424  \\
            4640.0  0.95069704878607  \\
            4650.0  0.9498335567504159  \\
            4660.0  0.9473794142274873  \\
            4670.0  0.946535453704808  \\
            4680.0  0.9483439815336573  \\
            4690.0  0.9504612695262167  \\
            4700.0  0.9501125477224333  \\
            4710.0  0.9477009832323045  \\
            4720.0  0.9464907370560991  \\
            4730.0  0.9481608962270222  \\
            4740.0  0.9504655966294882  \\
            4750.0  0.9502023070561704  \\
            4760.0  0.9477898584804879  \\
            4770.0  0.9464553710483383  \\
            4780.0  0.9479029267380554  \\
            4790.0  0.9502420158558865  \\
            4800.0  0.9503487479107858  \\
            4810.0  0.948030305294664  \\
            4820.0  0.9464536472100921  \\
            4830.0  0.9478009016343227  \\
            4840.0  0.9502221087812339  \\
            4850.0  0.9503590781902084  \\
            4860.0  0.9480542908322934  \\
            4870.0  0.9464534622378865  \\
            4880.0  0.9476633745251101  \\
            4890.0  0.9501032971467736  \\
            4900.0  0.9504463740484713  \\
            4910.0  0.9481857195350187  \\
            4920.0  0.9464498826058798  \\
            4930.0  0.9476421013240055  \\
            4933.0  0.9484040047085355  \\
        }
        ;
    \addlegendentry {Sat. 1-4}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-24.13mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel={Orbit Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-147.99000000000024}, xmax={5080.99}, xticklabels={{$0$,$1000$,$2000$,$3000$,$4000$,$5000$}}, xtick={{0.0,1000.0,2000.0,3000.0,4000.0,5000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \theta$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-190.06452803177228}, ymax={190.49886749250078}, yticklabels={{$-180$,$-90$,$0$,$90$,$180$}}, ytick={{-180.0,-90.0,0.0,90.0,180.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={674ea591-0a93-447c-a221-caa82c08f278}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.023970200873134295  \\
            20.0  0.07067059071030465  \\
            30.0  0.11971199560851077  \\
            40.0  0.16864071071072378  \\
            50.0  0.2173171219346578  \\
            60.0  0.26581429944341883  \\
            70.0  0.3145124145141254  \\
            80.0  0.3636051374603904  \\
            90.0  0.4129007374280853  \\
            100.0  0.46250852811695603  \\
            110.0  0.5125186955841329  \\
            120.0  0.562974159371509  \\
            130.0  0.6138671906027845  \\
            140.0  0.6651371437148698  \\
            150.0  0.7166694892123319  \\
            160.0  0.7683023952761598  \\
            170.0  0.8198374287594115  \\
            180.0  0.871059494289573  \\
            190.0  0.9217642475952199  \\
            200.0  0.9717863778737303  \\
            210.0  1.0210322394370588  \\
            220.0  1.0695057924301605  \\
            230.0  1.1173242419641034  \\
            240.0  1.1647197741068067  \\
            250.0  1.2120080654385514  \\
            260.0  1.2595439745957004  \\
            270.0  1.307684556516352  \\
            280.0  1.3567366218347379  \\
            290.0  1.4076318651126314  \\
            300.0  1.4612421146641665  \\
            310.0  1.516048336619904  \\
            320.0  1.5716976900266733  \\
            330.0  1.6278414062926836  \\
            340.0  1.684047018675239  \\
            350.0  1.7398683939258717  \\
            360.0  1.7949029129792553  \\
            370.0  1.8488324112382863  \\
            380.0  1.9014596597213114  \\
            390.0  1.952723986968204  \\
            400.0  2.002710080338796  \\
            410.0  2.05164276751025  \\
            420.0  2.099864896019434  \\
            430.0  2.1478170665493126  \\
            440.0  2.1960043905187967  \\
            450.0  2.244961922937647  \\
            460.0  2.295209529025818  \\
            470.0  2.3471698850919784  \\
            480.0  2.4011052778765927  \\
            490.0  2.4570831049332753  \\
            500.0  2.5149245361835786  \\
            510.0  2.575476872984931  \\
            520.0  2.6383798681623296  \\
            530.0  2.7011227275541483  \\
            540.0  2.76277304161698  \\
            550.0  2.8224862248193574  \\
            560.0  2.879629800762445  \\
            570.0  2.933915319221922  \\
            580.0  2.985434224608582  \\
            590.0  3.034635433189842  \\
            600.0  3.0822526329706688  \\
            610.0  3.129194790562358  \\
            620.0  3.1764412613810453  \\
            630.0  3.2249300151566214  \\
            640.0  3.2754717081769336  \\
            650.0  3.3286931904777584  \\
            660.0  3.384993689619493  \\
            670.0  3.444531149399354  \\
            680.0  3.50718182651175  \\
            690.0  3.5724901653583707  \\
            700.0  3.6396925213001334  \\
            710.0  3.7077546451320873  \\
            720.0  3.775601968259408  \\
            730.0  3.843953438603044  \\
            740.0  3.9094982377661993  \\
            750.0  3.970811566134542  \\
            760.0  4.027314505852937  \\
            770.0  4.079014742577174  \\
            780.0  4.126586649515815  \\
            790.0  4.171289796017751  \\
            800.0  4.21477196202654  \\
            810.0  4.258841719946062  \\
            820.0  4.305225507237463  \\
            830.0  4.3553789324384535  \\
            840.0  4.410340486843474  \\
            850.0  4.470635537013702  \\
            860.0  4.536254288361419  \\
            870.0  4.606663597010627  \\
            880.0  4.680878461815157  \\
            890.0  4.7575413161619995  \\
            900.0  4.834971907998129  \\
            910.0  4.911317098131344  \\
            920.0  4.984747416379526  \\
            930.0  5.053605646829505  \\
            940.0  5.118453297398813  \\
            950.0  5.177350484762879  \\
            960.0  5.229536354308714  \\
            970.0  5.2758346929969155  \\
            980.0  5.317807504663298  \\
            990.0  5.357639528195156  \\
            1000.0  5.397874025618607  \\
            1010.0  5.441061813184573  \\
            1020.0  5.4894500312635826  \\
            1030.0  5.54470752647091  \\
            1040.0  5.607750095039733  \\
            1050.0  5.678641487920135  \\
            1060.0  5.756566459344627  \\
            1070.0  5.839919404601701  \\
            1080.0  5.926464465510748  \\
            1090.0  6.013601520255227  \\
            1100.0  6.0986548250642105  \\
            1110.0  6.179102719319649  \\
            1120.0  6.252894283021736  \\
            1130.0  6.3187231153258665  \\
            1140.0  6.3761305732974565  \\
            1150.0  6.427367276816436  \\
            1160.0  6.472197023981742  \\
            1170.0  6.5121811733715935  \\
            1180.0  6.549949097151282  \\
            1190.0  6.588415990263681  \\
            1200.0  6.630549000553578  \\
            1210.0  6.679029163986105  \\
            1220.0  6.73591284698523  \\
            1230.0  6.802375813501911  \\
            1240.0  6.8785220724576535  \\
            1250.0  6.963330330767395  \\
            1260.0  7.054695454430418  \\
            1270.0  7.1496137800683215  \\
            1280.0  7.244538539937613  \\
            1290.0  7.3358418315163645  \\
            1300.0  7.420371870376339  \\
            1310.0  7.49585578824137  \\
            1320.0  7.561144897246374  \\
            1330.0  7.61641263495452  \\
            1340.0  7.663039684782417  \\
            1350.0  7.7033656382596325  \\
            1360.0  7.740484551393322  \\
            1370.0  7.777074483243476  \\
            1380.0  7.816283647616244  \\
            1390.0  7.860943594450762  \\
            1400.0  7.913382088171284  \\
            1410.0  7.9752534352637605  \\
            1420.0  8.047283121551155  \\
            1430.0  8.129103691243296  \\
            1440.0  8.219162118334502  \\
            1450.0  8.314784538506128  \\
            1460.0  8.412413163046814  \\
            1470.0  8.507994246591347  \\
            1480.0  8.597571621476524  \\
            1490.0  8.677926521562116  \\
            1500.0  8.747193889815488  \\
            1510.0  8.805162009547935  \\
            1520.0  8.853168317487048  \\
            1530.0  8.893895014086537  \\
            1540.0  8.930878783744797  \\
            1550.0  8.967816173350293  \\
            1560.0  9.00805527713558  \\
            1570.0  9.0543708660478  \\
            1580.0  9.108803954651533  \\
            1590.0  9.172447368933357  \\
            1600.0  9.245459951030291  \\
            1610.0  9.327138234795987  \\
            1620.0  9.415867585344477  \\
            1630.0  9.509172566098131  \\
            1640.0  9.603850484866019  \\
            1650.0  9.696282388803658  \\
            1660.0  9.782889466946493  \\
            1670.0  9.860661337217875  \\
            1680.0  9.927744051337564  \\
            1690.0  9.98386415394441  \\
            1700.0  10.0305373466339  \\
            1710.0  10.070772875476749  \\
            1720.0  10.10846152736993  \\
            1730.0  10.147823059364564  \\
            1740.0  10.192677244821377  \\
            1750.0  10.245757961549005  \\
            1760.0  10.308425657865428  \\
            1770.0  10.380746999642069  \\
            1780.0  10.461595451051991  \\
            1790.0  10.548788094227653  \\
            1800.0  10.639529767023681  \\
            1810.0  10.73077141540009  \\
            1820.0  10.819450797709843  \\
            1830.0  10.902775521975306  \\
            1840.0  10.978481549232491  \\
            1850.0  11.045155554092965  \\
            1860.0  11.102457859946849  \\
            1870.0  11.151298617497156  \\
            1880.0  11.193868794147095  \\
            1890.0  11.233488819306254  \\
            1900.0  11.274207084793685  \\
            1910.0  11.320029309618201  \\
            1920.0  11.374325154546375  \\
            1930.0  11.439325179462529  \\
            1940.0  11.515551509716433  \\
            1950.0  11.601614476453033  \\
            1960.0  11.694545192647706  \\
            1970.0  11.79036672982033  \\
            1980.0  11.88451062681573  \\
            1990.0  11.95338102061308  \\
            2000.0  11.975222634363252  \\
            2010.0  11.975140231806044  \\
            2020.0  11.96752766159597  \\
            2030.0  11.946830786646755  \\
            2040.0  11.90896253266353  \\
            2050.0  11.868151373573937  \\
            2060.0  11.832099453413154  \\
            2070.0  11.803457597241607  \\
            2080.0  11.781566382747592  \\
            2090.0  11.773482747035276  \\
            2100.0  11.775292018153708  \\
            2110.0  11.766879796597541  \\
            2120.0  11.768101620112498  \\
            2130.0  11.806075826974967  \\
            2140.0  11.860246784725856  \\
            2150.0  11.890764934319197  \\
            2160.0  11.900082887049107  \\
            2170.0  11.898027767384859  \\
            2180.0  11.88044325430259  \\
            2190.0  11.849196526110715  \\
            2200.0  11.812235747735446  \\
            2210.0  11.77346250770893  \\
            2220.0  11.727234911379949  \\
            2230.0  11.68233527583704  \\
            2240.0  11.650227319498168  \\
            2250.0  11.635854843062548  \\
            2260.0  11.636940979954652  \\
            2270.0  11.653616487898539  \\
            2280.0  11.682458570907684  \\
            2290.0  11.69831734108722  \\
            2300.0  11.713834601284924  \\
            2310.0  11.753866110794355  \\
            2320.0  11.795215492387507  \\
            2330.0  11.801273960175815  \\
            2340.0  11.780450820845596  \\
            2350.0  11.740683353368123  \\
            2360.0  11.686320743673692  \\
            2370.0  11.62652357236211  \\
            2380.0  11.57183375259398  \\
            2390.0  11.52611839326552  \\
            2400.0  11.490598929733673  \\
            2410.0  11.4731100616568  \\
            2420.0  11.474899911591269  \\
            2430.0  11.49361063559349  \\
            2440.0  11.525656871755384  \\
            2450.0  11.566156987097402  \\
            2460.0  11.591474860317065  \\
            2470.0  11.600624500249983  \\
            2480.0  11.618738474662154  \\
            2490.0  11.62597540094234  \\
            2500.0  11.59844666493007  \\
            2510.0  11.546498609773458  \\
            2520.0  11.481091137193426  \\
            2530.0  11.411783196212234  \\
            2540.0  11.349023810915194  \\
            2550.0  11.301939439003277  \\
            2560.0  11.276587212215459  \\
            2570.0  11.275028417964199  \\
            2580.0  11.29509119535107  \\
            2590.0  11.330931707499417  \\
            2600.0  11.37418749431745  \\
            2610.0  11.415431265788769  \\
            2620.0  11.438777213387636  \\
            2630.0  11.43049057950828  \\
            2640.0  11.398745064197495  \\
            2650.0  11.342988997222243  \\
            2660.0  11.266832777134344  \\
            2670.0  11.177998779582648  \\
            2680.0  11.086882954369372  \\
            2690.0  11.004790859504748  \\
            2700.0  10.941458552577235  \\
            2710.0  10.90296529532827  \\
            2720.0  10.890470113830443  \\
            2730.0  10.899954794818177  \\
            2740.0  10.922933043865093  \\
            2750.0  10.948209769806473  \\
            2760.0  10.964395401455791  \\
            2770.0  10.962119314765971  \\
            2780.0  10.935837547402471  \\
            2790.0  10.884852371339838  \\
            2800.0  10.812773179876013  \\
            2810.0  10.726989101699901  \\
            2820.0  10.637647338672014  \\
            2830.0  10.555653547314627  \\
            2840.0  10.490945904913978  \\
            2850.0  10.45033578815857  \\
            2860.0  10.435771902764879  \\
            2870.0  10.443550261472376  \\
            2880.0  10.464759259512578  \\
            2890.0  10.487056327929116  \\
            2900.0  10.497738996741182  \\
            2910.0  10.487251358944198  \\
            2920.0  10.451285134813588  \\
            2930.0  10.3916237684675  \\
            2940.0  10.314900327913964  \\
            2950.0  10.230336902554749  \\
            2960.0  10.14829456478102  \\
            2970.0  10.078420092389756  \\
            2980.0  10.028181879493706  \\
            2990.0  10.001520347506649  \\
            3000.0  9.997429775688328  \\
            3010.0  10.009438327141664  \\
            3020.0  10.026552540829476  \\
            3030.0  10.035763334254156  \\
            3040.0  10.025908854602129  \\
            3050.0  9.991439505684465  \\
            3060.0  9.933684259580554  \\
            3070.0  9.859970415577285  \\
            3080.0  9.780582006860612  \\
            3090.0  9.705556994425809  \\
            3100.0  9.643261811074797  \\
            3110.0  9.59910349069152  \\
            3120.0  9.575095228005582  \\
            3130.0  9.569239362096212  \\
            3140.0  9.575047939450181  \\
            3150.0  9.582272811418726  \\
            3160.0  9.579273537995613  \\
            3170.0  9.556730878884272  \\
            3180.0  9.51137779775895  \\
            3190.0  9.447256050381199  \\
            3200.0  9.373717233127792  \\
            3210.0  9.301864601676195  \\
            3220.0  9.240515257653477  \\
            3230.0  9.194838656039433  \\
            3240.0  9.16607906084886  \\
            3250.0  9.152026663455318  \\
            3260.0  9.14759647293443  \\
            3270.0  9.14507250198547  \\
            3280.0  9.135301226221653  \\
            3290.0  9.11018846500588  \\
            3300.0  9.06587645276454  \\
            3310.0  9.005085053447031  \\
            3320.0  8.936327327846385  \\
            3330.0  8.870398511215251  \\
            3340.0  8.816231283290305  \\
            3350.0  8.777698730794315  \\
            3360.0  8.753816556423596  \\
            3370.0  8.739867147219375  \\
            3380.0  8.729457621201288  \\
            3390.0  8.71583159940307  \\
            3400.0  8.692715824965083  \\
            3410.0  8.655708742212344  \\
            3420.0  8.604035641259514  \\
            3430.0  8.541924007765921  \\
            3440.0  8.478033077190016  \\
            3450.0  8.421946359992122  \\
            3460.0  8.380438245739873  \\
            3470.0  8.354265937581127  \\
            3480.0  8.33857989863667  \\
            3490.0  8.325461510405859  \\
            3500.0  8.307170866151663  \\
            3510.0  8.278556451676618  \\
            3520.0  8.23754355547999  \\
            3530.0  8.18509154588449  \\
            3540.0  8.1251090025824  \\
            3550.0  8.064282945332751  \\
            3560.0  8.010828917402394  \\
            3570.0  7.971176016869223  \\
            3580.0  7.947042763919716  \\
            3590.0  7.933486304184936  \\
            3600.0  7.921058265988907  \\
            3610.0  7.900008622311172  \\
            3620.0  7.864636870447379  \\
            3630.0  7.815008218086753  \\
            3640.0  7.755582478810049  \\
            3650.0  7.693010722986665  \\
            3660.0  7.634378470414348  \\
            3670.0  7.586232923687826  \\
            3680.0  7.552973741625581  \\
            3690.0  7.534450876852954  \\
            3700.0  7.524549277218744  \\
            3710.0  7.5121676277548275  \\
            3720.0  7.486433942074731  \\
            3730.0  7.441933963778928  \\
            3740.0  7.381471206363571  \\
            3750.0  7.313657400110684  \\
            3760.0  7.24850115119629  \\
            3770.0  7.193982166919481  \\
            3780.0  7.1547193588829465  \\
            3790.0  7.131619457540363  \\
            3800.0  7.120721120960944  \\
            3810.0  7.113008359036853  \\
            3820.0  7.095939920829756  \\
            3830.0  7.0594071295589265  \\
            3840.0  7.001309162644862  \\
            3850.0  6.929326755900577  \\
            3860.0  6.856442758582178  \\
            3870.0  6.794578682280982  \\
            3880.0  6.750483746883809  \\
            3890.0  6.724935615460182  \\
            3900.0  6.713663929336738  \\
            3910.0  6.707777062713512  \\
            3920.0  6.695212497658247  \\
            3930.0  6.664539892054781  \\
            3940.0  6.64715589859425  \\
            3950.0  6.66029092220828  \\
            3960.0  6.67959402949804  \\
            3970.0  6.709944546024059  \\
            3980.0  6.758197078181534  \\
            3990.0  6.829837013705871  \\
            4000.0  6.919795938366034  \\
            4010.0  7.013341333574054  \\
            4020.0  7.092936718646078  \\
            4030.0  7.170038299008446  \\
            4040.0  7.217398452448757  \\
            4050.0  7.2389583933231965  \\
            4060.0  7.251007040779393  \\
            4070.0  7.272872540813599  \\
            4080.0  7.319231673118628  \\
            4090.0  7.39445708723138  \\
            4100.0  7.492162533033153  \\
            4110.0  7.59883775812863  \\
            4120.0  7.69195620877758  \\
            4130.0  7.761969196423594  \\
            4140.0  7.808846754440325  \\
            4150.0  7.827808254226912  \\
            4160.0  7.8336726976848805  \\
            4170.0  7.8481602635513985  \\
            4180.0  7.889717551269748  \\
            4190.0  7.965456095668345  \\
            4200.0  8.068857821981567  \\
            4210.0  8.183313845760843  \\
            4220.0  8.289018310180136  \\
            4230.0  8.369136483830035  \\
            4240.0  8.41571866860794  \\
            4250.0  8.431776304598873  \\
            4260.0  8.432677806837134  \\
            4270.0  8.441229362729766  \\
            4280.0  8.478434913087154  \\
            4290.0  8.553872439681038  \\
            4300.0  8.661502532037336  \\
            4310.0  8.782266152985239  \\
            4320.0  8.892657908780123  \\
            4330.0  8.973985269974289  \\
            4340.0  9.018821382248143  \\
            4350.0  9.032068463506564  \\
            4360.0  9.030139854570995  \\
            4370.0  9.036139104972708  \\
            4380.0  9.071878314719749  \\
            4390.0  9.148279213753234  \\
            4400.0  9.259668927568345  \\
            4410.0  9.385267004416276  \\
            4420.0  9.498325667750866  \\
            4430.0  9.578455689654268  \\
            4440.0  9.619392188532297  \\
            4450.0  9.629329041741638  \\
            4460.0  9.626393908948712  \\
            4470.0  9.633572297479242  \\
            4480.0  9.671612800304036  \\
            4490.0  9.750999905143203  \\
            4500.0  9.865641466985277  \\
            4510.0  9.993488208981494  \\
            4520.0  10.105257985039392  \\
            4530.0  10.170213554597034  \\
            4540.0  10.172614874845546  \\
            4550.0  10.147980457882754  \\
            4560.0  10.119998794670211  \\
            4570.0  10.106331396845821  \\
            4580.0  10.124569889742133  \\
            4590.0  10.182315102833503  \\
            4600.0  10.271734814446656  \\
            4610.0  10.354620970595372  \\
            4620.0  10.409976816797448  \\
            4630.0  10.4261725815082  \\
            4640.0  10.404181131855983  \\
            4650.0  10.366731659922701  \\
            4660.0  10.34643785448962  \\
            4670.0  10.345519909913422  \\
            4680.0  10.37632529677074  \\
            4690.0  10.439457150499829  \\
            4700.0  10.510062359039143  \\
            4710.0  10.57079482898473  \\
            4720.0  10.608122304754525  \\
            4730.0  10.608504974683012  \\
            4740.0  10.575198287681586  \\
            4750.0  10.529222761943501  \\
            4760.0  10.50980076044604  \\
            4770.0  10.515455733215724  \\
            4780.0  10.549463293363956  \\
            4790.0  10.59712911282712  \\
            4800.0  10.656202843213535  \\
            4810.0  10.69962179602522  \\
            4820.0  10.717126602867049  \\
            4830.0  10.70178933299742  \\
            4840.0  10.665739399253921  \\
            4850.0  10.629988946702454  \\
            4860.0  10.63421282182506  \\
            4870.0  10.664020904636669  \\
            4880.0  10.695381923899172  \\
            4890.0  10.73704166463719  \\
            4900.0  10.783290837354473  \\
            4910.0  10.805022011726384  \\
            4920.0  10.798234945836  \\
            4930.0  10.768336670328912  \\
            4933.0  10.757621405888786  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a7370da2-1b95-4f30-9c63-5cfad0e1961f}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.025279249065455346  \\
            20.0  0.10097057537661829  \\
            30.0  0.22671976240613  \\
            40.0  0.4020932021314454  \\
            50.0  0.626729603494523  \\
            60.0  0.900481871074672  \\
            70.0  1.2235038598561954  \\
            80.0  1.596266562300825  \\
            90.0  2.019517452491626  \\
            100.0  2.494192283168743  \\
            110.0  3.0212615975920145  \\
            120.0  3.60155351334055  \\
            130.0  4.23561175730079  \\
            140.0  4.92354799366013  \\
            150.0  5.664903440015156  \\
            160.0  6.458573683011425  \\
            170.0  7.302796195945206  \\
            180.0  8.195276556634026  \\
            190.0  9.133448039740362  \\
            200.0  10.11484395417743  \\
            210.0  11.137608031099864  \\
            220.0  12.20100212044037  \\
            230.0  13.30586960061841  \\
            240.0  14.45484451085477  \\
            250.0  15.65208446573515  \\
            260.0  16.902845763734003  \\
            270.0  18.21287627364475  \\
            280.0  19.58740208985045  \\
            290.0  21.0300481905218  \\
            300.0  22.54211127024192  \\
            310.0  24.12229953307748  \\
            320.0  25.766648199967285  \\
            330.0  27.46873281700929  \\
            340.0  29.220617273177325  \\
            350.0  31.014026536247393  \\
            360.0  32.84137971349516  \\
            370.0  34.69677367466095  \\
            380.0  36.576757961482656  \\
            390.0  38.48092289669115  \\
            400.0  40.41219972788817  \\
            410.0  42.37686765089235  \\
            420.0  44.384329598780724  \\
            430.0  46.44662018763648  \\
            440.0  48.57747915937668  \\
            450.0  50.790685777070564  \\
            460.0  53.097997385952986  \\
            470.0  55.507068496884074  \\
            480.0  58.01937467351957  \\
            490.0  60.6285372109484  \\
            500.0  63.31998820778608  \\
            510.0  66.07243846435392  \\
            520.0  68.8607623797983  \\
            530.0  71.66013689564016  \\
            540.0  74.45052763903874  \\
            550.0  77.22041142178352  \\
            560.0  79.96905318656313  \\
            570.0  82.70668764242961  \\
            580.0  85.45293433373433  \\
            590.0  88.23400787855812  \\
            600.0  91.07938568213166  \\
            610.0  94.01850168201732  \\
            620.0  97.07780047114898  \\
            630.0  100.27793877414759  \\
            640.0  103.63102315657837  \\
            650.0  107.13838802347558  \\
            660.0  110.78884877521206  \\
            670.0  114.55777909612236  \\
            680.0  118.40831953215658  \\
            690.0  122.2955938835186  \\
            700.0  126.17305312749212  \\
            710.0  130.00012360307065  \\
            720.0  133.7498554094889  \\
            730.0  137.41446497062546  \\
            740.0  141.0074978803387  \\
            750.0  144.56212822044876  \\
            760.0  148.12630531332363  \\
            770.0  151.7558884994897  \\
            780.0  155.50691125680737  \\
            790.0  159.42802975870643  \\
            800.0  163.55430924410592  \\
            810.0  167.9023529068818  \\
            820.0  172.46747046130685  \\
            830.0  177.223420955144  \\
            840.0  -177.87562079147557  \\
            850.0  -172.88997579292675  \\
            860.0  -167.88583887782227  \\
            870.0  -162.92499659469527  \\
            880.0  -158.05471989380055  \\
            890.0  -153.2997355493182  \\
            900.0  -148.6583710046028  \\
            910.0  -144.10327045872342  \\
            920.0  -139.58630526657728  \\
            930.0  -135.04627250270727  \\
            940.0  -130.4179522198927  \\
            950.0  -125.64123820439303  \\
            960.0  -120.66934313493388  \\
            970.0  -115.47519766274552  \\
            980.0  -110.05544901636416  \\
            990.0  -104.43077923664617  \\
            1000.0  -98.64296120290761  \\
            1010.0  -92.74869172788674  \\
            1020.0  -86.80980160131564  \\
            1030.0  -80.88203539235953  \\
            1040.0  -75.00526787258521  \\
            1050.0  -69.19670608215002  \\
            1060.0  -63.44905530264211  \\
            1070.0  -57.73372644746329  \\
            1080.0  -52.00796548028029  \\
            1090.0  -46.224168387123825  \\
            1100.0  -40.339750628689  \\
            1110.0  -34.3252970543173  \\
            1120.0  -28.169107997302028  \\
            1130.0  -21.877917860246953  \\
            1140.0  -15.473922998638358  \\
            1150.0  -8.98813780459869  \\
            1160.0  -2.4529213960681604  \\
            1170.0  4.105385259745338  \\
            1180.0  10.673319299216983  \\
            1190.0  17.254334506791288  \\
            1200.0  23.869403969414332  \\
            1210.0  30.553348176743075  \\
            1220.0  37.34704655757958  \\
            1230.0  44.28706703230456  \\
            1240.0  51.39503570776029  \\
            1250.0  58.669277442417666  \\
            1260.0  66.08167720790269  \\
            1270.0  73.58193762878457  \\
            1280.0  81.10820398728278  \\
            1290.0  88.60097786486008  \\
            1300.0  96.01682614272538  \\
            1310.0  103.33711105479226  \\
            1320.0  110.57206694181764  \\
            1330.0  117.76046362000952  \\
            1340.0  124.96409640490444  \\
            1350.0  132.25900584687736  \\
            1360.0  139.72315512139463  \\
            1370.0  147.4214602126376  \\
            1380.0  155.3908346151643  \\
            1390.0  163.62928863691198  \\
            1400.0  172.09331861582288  \\
            1410.0  -179.29386589429285  \\
            1420.0  -170.62483608709323  \\
            1430.0  -161.9873103459878  \\
            1440.0  -153.44595590880758  \\
            1450.0  -145.032369223036  \\
            1460.0  -136.74241088276253  \\
            1470.0  -128.53857603541675  \\
            1480.0  -120.3573721192575  \\
            1490.0  -112.12015034684184  \\
            1500.0  -103.74809467718599  \\
            1510.0  -95.17973623572026  \\
            1520.0  -86.38620574300562  \\
            1530.0  -77.37870288934589  \\
            1540.0  -68.20390669018856  \\
            1550.0  -58.92708327169138  \\
            1560.0  -49.61039503666754  \\
            1570.0  -40.29537873720137  \\
            1580.0  -30.995614314160463  \\
            1590.0  -21.70008766503181  \\
            1600.0  -12.380674422902786  \\
            1610.0  -3.001686489960501  \\
            1620.0  6.47096156040456  \\
            1630.0  16.061031875386607  \\
            1640.0  25.77337466218874  \\
            1650.0  35.58872903874406  \\
            1660.0  45.466099580427944  \\
            1670.0  55.35526761640112  \\
            1680.0  65.21685196295115  \\
            1690.0  75.03999572646464  \\
            1700.0  84.84900214761493  \\
            1710.0  94.69610148630538  \\
            1720.0  104.6441460529464  \\
            1730.0  114.74929684280205  \\
            1740.0  125.04738248974505  \\
            1750.0  135.54710557940956  \\
            1760.0  146.22833534503218  \\
            1770.0  157.0437780792907  \\
            1780.0  167.92587650190157  \\
            1790.0  178.8011415290648  \\
            1800.0  -170.38907903105957  \\
            1810.0  -159.6686227147728  \\
            1820.0  -149.01839528059094  \\
            1830.0  -138.40425281363486  \\
            1840.0  -127.78791702550629  \\
            1850.0  -117.11224072863195  \\
            1860.0  -106.33534922475407  \\
            1870.0  -95.44473182164634  \\
            1880.0  -84.45429568802439  \\
            1890.0  -73.39778965557045  \\
            1900.0  -62.32032322484999  \\
            1910.0  -51.26736879779852  \\
            1920.0  -40.27125918724939  \\
            1930.0  -29.339147862266522  \\
            1940.0  -18.45041893876866  \\
            1950.0  -7.565775395219641  \\
            1960.0  3.35376462743269  \\
            1970.0  14.327290430299051  \\
            1980.0  25.345172946177414  \\
            1990.0  36.354712456937264  \\
            2000.0  47.293925357936516  \\
            2010.0  58.12797717913523  \\
            2020.0  68.83343285184156  \\
            2030.0  79.41386576469888  \\
            2040.0  89.89823056401663  \\
            2050.0  100.33976117635181  \\
            2060.0  110.8043452461451  \\
            2070.0  121.34951223151704  \\
            2080.0  132.0035792809863  \\
            2090.0  142.75600880581695  \\
            2100.0  153.54479239683587  \\
            2110.0  164.27689360623694  \\
            2120.0  174.86925503378657  \\
            2130.0  -174.71730221096803  \\
            2140.0  -164.51804968857633  \\
            2150.0  -154.52806101790244  \\
            2160.0  -144.69120611637388  \\
            2170.0  -134.92456372860823  \\
            2180.0  -125.14170515915862  \\
            2190.0  -115.26732654322586  \\
            2200.0  -105.26044114649754  \\
            2210.0  -95.13920362471644  \\
            2220.0  -84.97290262923362  \\
            2230.0  -74.84930715992938  \\
            2240.0  -64.84172524527183  \\
            2250.0  -54.98817686509782  \\
            2260.0  -45.29176221691177  \\
            2270.0  -35.72111996583282  \\
            2280.0  -26.22919675228367  \\
            2290.0  -16.771470410712897  \\
            2300.0  -7.306395329137379  \\
            2310.0  2.2026742600529836  \\
            2320.0  11.722290581381287  \\
            2330.0  21.188293434541617  \\
            2340.0  30.53685363951188  \\
            2350.0  39.72102163771313  \\
            2360.0  48.737172605925885  \\
            2370.0  57.63269244014299  \\
            2380.0  66.48820510519609  \\
            2390.0  75.3849099872749  \\
            2400.0  84.38690057822592  \\
            2410.0  93.52257196279105  \\
            2420.0  102.77562247272809  \\
            2430.0  112.08305853679852  \\
            2440.0  121.34269391542198  \\
            2450.0  130.43175787806328  \\
            2460.0  139.23812592344999  \\
            2470.0  147.70815891523034  \\
            2480.0  155.88698873630412  \\
            2490.0  163.85829017431425  \\
            2500.0  171.75587735538335  \\
            2510.0  179.72820535502132  \\
            2520.0  -172.11127000557855  \\
            2530.0  -163.71008114026512  \\
            2540.0  -155.08779120569758  \\
            2550.0  -146.33130999474204  \\
            2560.0  -137.57657173699508  \\
            2570.0  -128.97562770056697  \\
            2580.0  -120.65325045536328  \\
            2590.0  -112.66926157378279  \\
            2600.0  -105.00217717465596  \\
            2610.0  -97.56213139411793  \\
            2620.0  -90.22454945167182  \\
            2630.0  -82.86980589235431  \\
            2640.0  -75.41530674216794  \\
            2650.0  -67.83020167596318  \\
            2660.0  -60.13477341828461  \\
            2670.0  -52.38900432513411  \\
            2680.0  -44.67526291563515  \\
            2690.0  -37.07397796714858  \\
            2700.0  -29.637594113213634  \\
            2710.0  -22.37295822078517  \\
            2720.0  -15.241795894808483  \\
            2730.0  -8.181020240149552  \\
            2740.0  -1.1328215344391444  \\
            2750.0  5.928937733972316  \\
            2760.0  12.988464755740775  \\
            2770.0  19.99760239999244  \\
            2780.0  26.89763094024582  \\
            2790.0  33.641897898869715  \\
            2800.0  40.21089859976577  \\
            2810.0  46.62338301815908  \\
            2820.0  52.93814420178151  \\
            2830.0  59.243687047930756  \\
            2840.0  65.63261472708302  \\
            2850.0  72.16575357545246  \\
            2860.0  78.84107885493098  \\
            2870.0  85.58338008125737  \\
            2880.0  92.2650206724318  \\
            2890.0  98.75000913847687  \\
            2900.0  104.9403279866122  \\
            2910.0  110.803649687555  \\
            2920.0  116.37790813902359  \\
            2930.0  121.76159367259339  \\
            2940.0  127.09208760920288  \\
            2950.0  132.51554185332634  \\
            2960.0  138.14737448331323  \\
            2970.0  144.03188760293335  \\
            2980.0  150.11902635476653  \\
            2990.0  156.273675204574  \\
            3000.0  162.3200018055903  \\
            3010.0  168.09980018874919  \\
            3020.0  173.51949233088183  \\
            3030.0  178.56975749156243  \\
            3040.0  -176.67643524523797  \\
            3050.0  -172.08349141072523  \\
            3060.0  -167.48704401940145  \\
            3070.0  -162.73873834401286  \\
            3080.0  -157.75362465602808  \\
            3090.0  -152.54039915143645  \\
            3100.0  -147.19888791897017  \\
            3110.0  -141.8813846370665  \\
            3120.0  -136.73667779941195  \\
            3130.0  -131.86603449720306  \\
            3140.0  -127.30533425540693  \\
            3150.0  -123.02681648497976  \\
            3160.0  -118.9481976095788  \\
            3170.0  -114.94916558723114  \\
            3180.0  -110.9002831096549  \\
            3190.0  -106.70590623528315  \\
            3200.0  -102.34290789083748  \\
            3210.0  -97.87190524477185  \\
            3220.0  -93.40807417915137  \\
            3230.0  -89.06741507559323  \\
            3240.0  -84.92448778750348  \\
            3250.0  -80.99898426362039  \\
            3260.0  -77.26859942085606  \\
            3270.0  -73.68525131141567  \\
            3280.0  -70.18589704621213  \\
            3290.0  -66.70108088877859  \\
            3300.0  -63.17214956308388  \\
            3310.0  -59.57592308539145  \\
            3320.0  -55.94047602150794  \\
            3330.0  -52.33353118562437  \\
            3340.0  -48.82731615501727  \\
            3350.0  -45.46452101166493  \\
            3360.0  -42.246234187046554  \\
            3370.0  -39.146385285862756  \\
            3380.0  -36.13171665170643  \\
            3390.0  -33.174781763487466  \\
            3400.0  -30.25520559047491  \\
            3410.0  -27.358931039548132  \\
            3420.0  -24.483182556921125  \\
            3430.0  -21.641897505813333  \\
            3440.0  -18.86229995008578  \\
            3450.0  -16.169173273730166  \\
            3460.0  -13.57001942491289  \\
            3470.0  -11.053154025698355  \\
            3480.0  -8.599721713945684  \\
            3490.0  -6.199058699850793  \\
            3500.0  -3.853496836803383  \\
            3510.0  -1.5724686767651168  \\
            3520.0  0.6364177501020615  \\
            3530.0  2.7700958433410774  \\
            3540.0  4.828102584687223  \\
            3550.0  6.8128431500332605  \\
            3560.0  8.733629298441116  \\
            3570.0  10.606943609787278  \\
            3580.0  12.448217890259556  \\
            3590.0  14.257566220332642  \\
            3600.0  16.013962318217104  \\
            3610.0  17.684231587977123  \\
            3620.0  19.242880990352184  \\
            3630.0  20.685894592477677  \\
            3640.0  22.028988053134583  \\
            3650.0  23.296936630181396  \\
            3660.0  24.51516907200598  \\
            3670.0  25.707770874607057  \\
            3680.0  26.892744394909407  \\
            3690.0  28.071416513453837  \\
            3700.0  29.21632563196893  \\
            3710.0  30.274650408039207  \\
            3720.0  31.193313035215574  \\
            3730.0  31.9499636347303  \\
            3740.0  32.56615239601114  \\
            3750.0  33.09175178247931  \\
            3760.0  33.57861563304774  \\
            3770.0  34.06262679375813  \\
            3780.0  34.56027609006497  \\
            3790.0  35.06794265540262  \\
            3800.0  35.55731880098944  \\
            3810.0  35.97232667738886  \\
            3820.0  36.24360497660219  \\
            3830.0  36.324400550655945  \\
            3840.0  36.22134762075572  \\
            3850.0  35.99413149368681  \\
            3860.0  35.72124774084181  \\
            3870.0  35.46213270373998  \\
            3880.0  35.23845902214469  \\
            3890.0  35.03750522073654  \\
            3900.0  34.82151208533068  \\
            3910.0  34.53461980382413  \\
            3920.0  34.11098010638757  \\
            3930.0  33.498041870349944  \\
            3940.0  32.72417403619953  \\
            3950.0  31.87350626270506  \\
            3960.0  31.030253495225466  \\
            3970.0  30.266363107917915  \\
            3980.0  29.6142603058019  \\
            3990.0  29.064172199774507  \\
            4000.0  28.572643907853887  \\
            4010.0  28.078537041873965  \\
            4020.0  27.52219036913814  \\
            4030.0  26.870604695940084  \\
            4040.0  26.106106469337046  \\
            4050.0  25.26179375817258  \\
            4060.0  24.404875102669152  \\
            4070.0  23.606249191188592  \\
            4080.0  22.90872063831415  \\
            4090.0  22.310955567470458  \\
            4100.0  21.77388109317229  \\
            4110.0  21.24232363627015  \\
            4120.0  20.659769652548515  \\
            4130.0  19.997132980292285  \\
            4140.0  19.24989636331834  \\
            4150.0  18.438343462674595  \\
            4160.0  17.60724261404672  \\
            4170.0  16.810936632931206  \\
            4180.0  16.089517496111924  \\
            4190.0  15.451117499537306  \\
            4200.0  14.869257866422736  \\
            4210.0  14.296954646679488  \\
            4220.0  13.689432686563237  \\
            4230.0  13.021446572418125  \\
            4240.0  12.292770058360842  \\
            4250.0  11.521556802005152  \\
            4260.0  10.73747817017459  \\
            4270.0  9.973195191416735  \\
            4280.0  9.254536632056409  \\
            4290.0  8.590077087378562  \\
            4300.0  7.966221396469633  \\
            4310.0  7.352017576830681  \\
            4320.0  6.714490265104378  \\
            4330.0  6.035478304389102  \\
            4340.0  5.318734167292252  \\
            4350.0  4.58230544591582  \\
            4360.0  3.846189212381845  \\
            4370.0  3.1342515313282506  \\
            4380.0  2.500599895188908  \\
            4390.0  1.9583431899233905  \\
            4400.0  1.4985156752583884  \\
            4410.0  1.1103209876731877  \\
            4420.0  0.7767976671475204  \\
            4430.0  0.4881521359778247  \\
            4440.0  0.2485443828950504  \\
            4450.0  0.0779756195816583  \\
            4460.0  -0.010210495970893829  \\
            4470.0  -0.02959081639010151  \\
            4480.0  -0.0290926399049579  \\
            4490.0  -0.019931418041909173  \\
            4500.0  -0.0020965938943437188  \\
            4510.0  0.021521220374397798  \\
            4520.0  0.04077420040761549  \\
            4530.0  0.03482459483554237  \\
            4540.0  -0.004940397889080689  \\
            4550.0  -0.03204204907601363  \\
            4560.0  -0.04489418929011986  \\
            4570.0  -0.04125748568194823  \\
            4580.0  -0.027209839874311244  \\
            4590.0  -0.0065285623961110015  \\
            4600.0  0.018922107956387737  \\
            4610.0  0.03129823585683796  \\
            4620.0  0.030947510459349414  \\
            4630.0  0.014215728947368276  \\
            4640.0  -0.011779046219109182  \\
            4650.0  -0.027979898729075872  \\
            4660.0  -0.034072180132647234  \\
            4670.0  -0.01832959803467258  \\
            4680.0  0.009681305203352369  \\
            4690.0  0.040615284941744635  \\
            4700.0  0.05510310053841448  \\
            4710.0  0.05586413469154237  \\
            4720.0  0.049533786855486886  \\
            4730.0  0.030007051139774688  \\
            4740.0  -0.004802055773697646  \\
            4750.0  -0.02831486252644321  \\
            4760.0  -0.03938321338899525  \\
            4770.0  -0.019334303973723398  \\
            4780.0  0.013169665473962798  \\
            4790.0  0.03513624772209096  \\
            4800.0  0.048122881693951416  \\
            4810.0  0.0457699517217817  \\
            4820.0  0.03464484918303245  \\
            4830.0  0.012385854710823624  \\
            4840.0  -0.013118404754508707  \\
            4850.0  -0.02159120049341687  \\
            4860.0  -0.017378345009254826  \\
            4870.0  0.005461320242782904  \\
            4880.0  0.01708148991835535  \\
            4890.0  0.021373303891921363  \\
            4900.0  0.015005794466501172  \\
            4910.0  0.0010932747946671116  \\
            4920.0  -0.008386836963795259  \\
            4930.0  -0.022901416145414535  \\
            4933.0  -0.028413470757150065  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={55a2b529-932a-4ceb-9496-d64caf307ccf}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.025279249065455346  \\
            20.0  0.10097057537661829  \\
            30.0  0.22671976240613  \\
            40.0  0.4020932021314454  \\
            50.0  0.626729603494523  \\
            60.0  0.900481871074672  \\
            70.0  1.2235038598561954  \\
            80.0  1.596266562300825  \\
            90.0  2.019517452491626  \\
            100.0  2.494192283168743  \\
            110.0  3.0212615975920145  \\
            120.0  3.60155351334055  \\
            130.0  4.23561175730079  \\
            140.0  4.92354799366013  \\
            150.0  5.664903440015156  \\
            160.0  6.458573683011425  \\
            170.0  7.302796195945206  \\
            180.0  8.195276556634026  \\
            190.0  9.133448039740362  \\
            200.0  10.11484395417743  \\
            210.0  11.137608031099864  \\
            220.0  12.20100212044037  \\
            230.0  13.30586960061841  \\
            240.0  14.45484451085477  \\
            250.0  15.65208446573515  \\
            260.0  16.902845763734003  \\
            270.0  18.21287627364475  \\
            280.0  19.58740208985045  \\
            290.0  21.0300481905218  \\
            300.0  22.54211127024192  \\
            310.0  24.12229953307748  \\
            320.0  25.766648199967285  \\
            330.0  27.46873281700929  \\
            340.0  29.220617273177325  \\
            350.0  31.014026536247393  \\
            360.0  32.84137971349516  \\
            370.0  34.69677367466095  \\
            380.0  36.576757961482656  \\
            390.0  38.48092289669115  \\
            400.0  40.41219972788817  \\
            410.0  42.37686765089235  \\
            420.0  44.384329598780724  \\
            430.0  46.44662018763648  \\
            440.0  48.57747915937668  \\
            450.0  50.790685777070564  \\
            460.0  53.097997385952986  \\
            470.0  55.507068496884074  \\
            480.0  58.01937467351957  \\
            490.0  60.6285372109484  \\
            500.0  63.31998820778608  \\
            510.0  66.07243846435392  \\
            520.0  68.8607623797983  \\
            530.0  71.66013689564016  \\
            540.0  74.45052763903874  \\
            550.0  77.22041142178352  \\
            560.0  79.96905318656313  \\
            570.0  82.70668764242961  \\
            580.0  85.45293433373433  \\
            590.0  88.23400787855812  \\
            600.0  91.07938568213166  \\
            610.0  94.01850168201732  \\
            620.0  97.07780047114898  \\
            630.0  100.27793877414759  \\
            640.0  103.63102315657837  \\
            650.0  107.13838802347558  \\
            660.0  110.78884877521206  \\
            670.0  114.55777909612236  \\
            680.0  118.40831953215658  \\
            690.0  122.2955938835186  \\
            700.0  126.17305312749212  \\
            710.0  130.00012360307065  \\
            720.0  133.7498554094889  \\
            730.0  137.41446497062546  \\
            740.0  141.0074978803387  \\
            750.0  144.56212822044876  \\
            760.0  148.12630531332363  \\
            770.0  151.7558884994897  \\
            780.0  155.50691125680737  \\
            790.0  159.42802975870643  \\
            800.0  163.55430924410592  \\
            810.0  167.9023529068818  \\
            820.0  172.46747046130685  \\
            830.0  177.223420955144  \\
            840.0  -177.87562079147557  \\
            850.0  -172.88997579292675  \\
            860.0  -167.88583887782227  \\
            870.0  -162.92499659469527  \\
            880.0  -158.05471989380055  \\
            890.0  -153.2997355493182  \\
            900.0  -148.6583710046028  \\
            910.0  -144.10327045872342  \\
            920.0  -139.58630526657728  \\
            930.0  -135.04627250270727  \\
            940.0  -130.4179522198927  \\
            950.0  -125.64123820439303  \\
            960.0  -120.66934313493388  \\
            970.0  -115.47519766274552  \\
            980.0  -110.05544901636416  \\
            990.0  -104.43077923664617  \\
            1000.0  -98.64296120290761  \\
            1010.0  -92.74869172788674  \\
            1020.0  -86.80980160131564  \\
            1030.0  -80.88203539235953  \\
            1040.0  -75.00526787258521  \\
            1050.0  -69.19670608215002  \\
            1060.0  -63.44905530264211  \\
            1070.0  -57.73372644746329  \\
            1080.0  -52.00796548028029  \\
            1090.0  -46.224168387123825  \\
            1100.0  -40.339750628689  \\
            1110.0  -34.3252970543173  \\
            1120.0  -28.169107997302028  \\
            1130.0  -21.877917860246953  \\
            1140.0  -15.473922998638358  \\
            1150.0  -8.98813780459869  \\
            1160.0  -2.4529213960681604  \\
            1170.0  4.105385259745338  \\
            1180.0  10.673319299216983  \\
            1190.0  17.254334506791288  \\
            1200.0  23.869403969414332  \\
            1210.0  30.553348176743075  \\
            1220.0  37.34704655757958  \\
            1230.0  44.28706703230456  \\
            1240.0  51.39503570776029  \\
            1250.0  58.669277442417666  \\
            1260.0  66.08167720790269  \\
            1270.0  73.58193762878457  \\
            1280.0  81.10820398728278  \\
            1290.0  88.60097786486008  \\
            1300.0  96.01682614272538  \\
            1310.0  103.33711105479226  \\
            1320.0  110.57206694181764  \\
            1330.0  117.76046362000952  \\
            1340.0  124.96409640490444  \\
            1350.0  132.25900584687736  \\
            1360.0  139.72315512139463  \\
            1370.0  147.4214602126376  \\
            1380.0  155.3908346151643  \\
            1390.0  163.62928863691198  \\
            1400.0  172.09331861582288  \\
            1410.0  -179.29386589429285  \\
            1420.0  -170.62483608709323  \\
            1430.0  -161.9873103459878  \\
            1440.0  -153.44595590880758  \\
            1450.0  -145.032369223036  \\
            1460.0  -136.74241088276253  \\
            1470.0  -128.53857603541675  \\
            1480.0  -120.3573721192575  \\
            1490.0  -112.12015034684184  \\
            1500.0  -103.74809467718599  \\
            1510.0  -95.17973623572026  \\
            1520.0  -86.38620574300562  \\
            1530.0  -77.37870288934589  \\
            1540.0  -68.20390669018856  \\
            1550.0  -58.92708327169138  \\
            1560.0  -49.61039503666754  \\
            1570.0  -40.29537873720137  \\
            1580.0  -30.995614314160463  \\
            1590.0  -21.70008766503181  \\
            1600.0  -12.380674422902786  \\
            1610.0  -3.001686489960501  \\
            1620.0  6.47096156040456  \\
            1630.0  16.061031875386607  \\
            1640.0  25.77337466218874  \\
            1650.0  35.58872903874406  \\
            1660.0  45.466099580427944  \\
            1670.0  55.35526761640112  \\
            1680.0  65.21685196295115  \\
            1690.0  75.03999572646464  \\
            1700.0  84.84900214761493  \\
            1710.0  94.69610148630538  \\
            1720.0  104.6441460529464  \\
            1730.0  114.74929684280205  \\
            1740.0  125.04738248974505  \\
            1750.0  135.54710557940956  \\
            1760.0  146.22833534503218  \\
            1770.0  157.0437780792907  \\
            1780.0  167.92587650190157  \\
            1790.0  178.8011415290648  \\
            1800.0  -170.38907903105957  \\
            1810.0  -159.6686227147728  \\
            1820.0  -149.01809269329297  \\
            1830.0  -138.38292120122014  \\
            1840.0  -127.72431145007242  \\
            1850.0  -117.00392273259094  \\
            1860.0  -106.1819341071768  \\
            1870.0  -95.24610213701992  \\
            1880.0  -84.21054067521759  \\
            1890.0  -73.10921535577744  \\
            1900.0  -61.987396052243966  \\
            1910.0  -50.890574498242714  \\
            1920.0  -39.85087277766393  \\
            1930.0  -28.87499862033589  \\
            1940.0  -17.94181750072387  \\
            1950.0  -7.011683388450192  \\
            1960.0  3.954307619678003  \\
            1970.0  14.97473698242296  \\
            1980.0  26.039232398671512  \\
            1990.0  37.094453808512824  \\
            2000.0  48.078121895738164  \\
            2010.0  58.95548146185897  \\
            2020.0  69.70347693078013  \\
            2030.0  80.32627826584586  \\
            2040.0  90.85361068120056  \\
            2050.0  101.33953750793822  \\
            2060.0  111.85049874647152  \\
            2070.0  122.44396334411596  \\
            2080.0  133.14730849268534  \\
            2090.0  143.94845983467195  \\
            2100.0  154.78392304638737  \\
            2110.0  165.559946922342  \\
            2120.0  176.19383557312915  \\
            2130.0  -173.35244220004873  \\
            2140.0  -163.11273166885738  \\
            2150.0  -153.0808109236413  \\
            2160.0  -143.1995566973272  \\
            2170.0  -133.38546260669725  \\
            2180.0  -123.55225127263643  \\
            2190.0  -113.62575064595184  \\
            2200.0  -103.56717307457774  \\
            2210.0  -93.39719673510639  \\
            2220.0  -83.18678585638891  \\
            2230.0  -73.02359258738834  \\
            2240.0  -62.979008658868416  \\
            2250.0  -53.08829949396766  \\
            2260.0  -43.352070884977714  \\
            2270.0  -33.73741663618118  \\
            2280.0  -24.19682316938053  \\
            2290.0  -14.686288034751549  \\
            2300.0  -5.1658731415097705  \\
            2310.0  4.398434034225937  \\
            2320.0  13.969813845451446  \\
            2330.0  23.481302138887017  \\
            2340.0  32.86833616527792  \\
            2350.0  42.086028988941266  \\
            2360.0  51.13483807318506  \\
            2370.0  60.06643026175017  \\
            2380.0  68.96433722307093  \\
            2390.0  77.91057566150334  \\
            2400.0  86.96813484650279  \\
            2410.0  96.16293532786794  \\
            2420.0  105.47518008755982  \\
            2430.0  114.83792511930586  \\
            2440.0  124.14531363146064  \\
            2450.0  133.27288895438764  \\
            2460.0  142.11009999441916  \\
            2470.0  150.608065705323  \\
            2480.0  158.81799888365532  \\
            2490.0  166.82846723845037  \\
            2500.0  174.77531527169072  \\
            2510.0  -177.1942194747719  \\
            2520.0  -168.97034766460175  \\
            2530.0  -160.50545513668422  \\
            2540.0  -151.82411547864328  \\
            2550.0  -143.01734808227255  \\
            2560.0  -134.22336933120127  \\
            2570.0  -125.59315834462988  \\
            2580.0  -117.24673630528852  \\
            2590.0  -109.23671074869212  \\
            2600.0  -101.5347162199007  \\
            2610.0  -94.04704682899661  \\
            2620.0  -86.6496414071732  \\
            2630.0  -79.22737841443413  \\
            2640.0  -71.70431615357842  \\
            2650.0  -64.05621661404462  \\
            2660.0  -56.30824505614061  \\
            2670.0  -48.52255695506665  \\
            2680.0  -40.780520825422805  \\
            2690.0  -33.15782236410406  \\
            2700.0  -25.69937132066988  \\
            2710.0  -18.40385866545818  \\
            2720.0  -11.22740659835108  \\
            2730.0  -4.106203787320165  \\
            2740.0  3.0129449669531194  \\
            2750.0  10.147898026204773  \\
            2760.0  17.274220834094308  \\
            2770.0  24.33765918208607  \\
            2780.0  31.27752911669464  \\
            2790.0  38.049040441592275  \\
            2800.0  44.6377968189494  \\
            2810.0  51.070165712786405  \\
            2820.0  57.413338324953834  \\
            2830.0  63.76240461817559  \\
            2840.0  70.21183839566204  \\
            2850.0  76.81825016632185  \\
            2860.0  83.57037586352439  \\
            2870.0  90.3823924741888  \\
            2880.0  97.11920630704554  \\
            2890.0  103.6429009269548  \\
            2900.0  109.85880905783687  \\
            2910.0  115.74084944209082  \\
            2920.0  121.33473934829381  \\
            2930.0  126.74684758017361  \\
            2940.0  132.1209008924308  \\
            2950.0  137.60531883274072  \\
            2960.0  143.311705565902  \\
            2970.0  149.27481940542478  \\
            2980.0  155.43277748403978  \\
            2990.0  161.64187025708515  \\
            3000.0  167.7245915701498  \\
            3010.0  173.5276876083771  \\
            3020.0  178.96566828271924  \\
            3030.0  -175.96271407834772  \\
            3040.0  -171.17758380927137  \\
            3050.0  -166.53850106629653  \\
            3060.0  -161.8796030435825  \\
            3070.0  -157.05636168316752  \\
            3080.0  -151.99321241653638  \\
            3090.0  -146.71081439891915  \\
            3100.0  -141.31781020166275  \\
            3110.0  -135.9674079702992  \\
            3120.0  -130.80176919086452  \\
            3130.0  -125.91216660841148  \\
            3140.0  -121.32609131609891  \\
            3150.0  -117.01040262145483  \\
            3160.0  -112.88049232355944  \\
            3170.0  -108.81653594318871  \\
            3180.0  -104.69350105250501  \\
            3190.0  -100.42455785711243  \\
            3200.0  -95.99742089390685  \\
            3210.0  -91.48032353609678  \\
            3220.0  -86.98788334726133  \\
            3230.0  -82.6277288240135  \\
            3240.0  -78.46308597544535  \\
            3250.0  -74.50539743274331  \\
            3260.0  -70.72926988709081  \\
            3270.0  -67.08765061894455  \\
            3280.0  -63.520869804861036  \\
            3290.0  -59.96474692427665  \\
            3300.0  -56.3682042392405  \\
            3310.0  -52.71635369833186  \\
            3320.0  -49.04215149385085  \\
            3330.0  -45.41057574706995  \\
            3340.0  -41.88399011698984  \\
            3350.0  -38.49346939242039  \\
            3360.0  -35.23307069913951  \\
            3370.0  -32.07686635818978  \\
            3380.0  -28.99666092170699  \\
            3390.0  -25.9715481493713  \\
            3400.0  -22.986896958715604  \\
            3410.0  -20.033804905167923  \\
            3420.0  -17.113698471164263  \\
            3430.0  -14.241430939052732  \\
            3440.0  -11.43903428434336  \\
            3450.0  -8.720783522355083  \\
            3460.0  -6.083782048287365  \\
            3470.0  -3.512053650880648  \\
            3480.0  -0.9911040637109163  \\
            3490.0  1.4803373885974398  \\
            3500.0  3.8908500629237897  \\
            3510.0  6.226166709361983  \\
            3520.0  8.477662710093156  \\
            3530.0  10.643515044384223  \\
            3540.0  12.726760221485687  \\
            3550.0  14.73681373532264  \\
            3560.0  16.692611286961494  \\
            3570.0  18.6179813153756  \\
            3580.0  20.528295694084463  \\
            3590.0  22.414370744944176  \\
            3600.0  24.24194685229983  \\
            3610.0  25.96798538248369  \\
            3620.0  27.56541171308039  \\
            3630.0  29.03519675159044  \\
            3640.0  30.400342899449974  \\
            3650.0  31.692771912821488  \\
            3660.0  32.945057074222234  \\
            3670.0  34.18794716766836  \\
            3680.0  35.44184000084066  \\
            3690.0  36.70239347103473  \\
            3700.0  37.92797174539731  \\
            3710.0  39.0504092817629  \\
            3720.0  40.008975977273856  \\
            3730.0  40.785809917142785  \\
            3740.0  41.41465627350929  \\
            3750.0  41.95792442662176  \\
            3760.0  42.47610795895088  \\
            3770.0  43.00983095991431  \\
            3780.0  43.57702749455797  \\
            3790.0  44.1700082411234  \\
            3800.0  44.74884027357008  \\
            3810.0  45.239824019968914  \\
            3820.0  45.55936796795392  \\
            3830.0  45.65903937063845  \\
            3840.0  45.55828494651568  \\
            3850.0  45.33579279917808  \\
            3860.0  45.08533420620932  \\
            3870.0  44.873196038421646  \\
            3880.0  44.720505208816704  \\
            3890.0  44.60886329946379  \\
            3900.0  44.48945795715274  \\
            3910.0  44.29005639503751  \\
            3920.0  43.92697838959834  \\
            3930.0  43.33896049080067  \\
            3940.0  42.56206024206604  \\
            3950.0  41.7019487689154  \\
            3960.0  40.86606416354304  \\
            3970.0  40.140368966006044  \\
            3980.0  39.55855820860093  \\
            3990.0  39.10248605349487  \\
            4000.0  38.71507204378058  \\
            4010.0  38.318388220267956  \\
            4020.0  37.83497013708217  \\
            4030.0  37.218662656572384  \\
            4040.0  36.45295070534821  \\
            4050.0  35.58939687417561  \\
            4060.0  34.72311919537115  \\
            4070.0  33.94785602737437  \\
            4080.0  33.31440094386545  \\
            4090.0  32.81361705177885  \\
            4100.0  32.38890358887165  \\
            4110.0  31.96472014977294  \\
            4120.0  31.46581500577406  \\
            4130.0  30.849230154715652  \\
            4140.0  30.10720840559168  \\
            4150.0  29.273357768280366  \\
            4160.0  28.41976746732551  \\
            4170.0  27.629965724957323  \\
            4180.0  26.96074322583479  \\
            4190.0  26.417634693911417  \\
            4200.0  25.955134919942477  \\
            4210.0  25.500692699251648  \\
            4220.0  24.986756867802328  \\
            4230.0  24.373764857098752  \\
            4240.0  23.657514724144356  \\
            4250.0  22.8659526613747  \\
            4260.0  22.052628023491714  \\
            4270.0  21.280937274898836  \\
            4280.0  20.6003974687173  \\
            4290.0  20.024468827108965  \\
            4300.0  19.523247969906887  \\
            4310.0  19.03630503789316  \\
            4320.0  18.50211339104305  \\
            4330.0  17.88512634093911  \\
            4340.0  17.186271198716764  \\
            4350.0  16.433042101966855  \\
            4360.0  15.66666098161492  \\
            4370.0  14.9295908906126  \\
            4380.0  14.254917411168094  \\
            4390.0  13.657555328226803  \\
            4400.0  13.155376004945435  \\
            4410.0  12.73181519330914  \\
            4420.0  12.332316702697334  \\
            4430.0  11.922631740219385  \\
            4440.0  11.49571278106755  \\
            4450.0  11.108178490669562  \\
            4460.0  10.792832293842322  \\
            4470.0  10.57770518712686  \\
            4480.0  10.483221107248658  \\
            4490.0  10.513524118758001  \\
            4500.0  10.607790838195138  \\
            4510.0  10.719235303332281  \\
            4520.0  10.805313560714424  \\
            4530.0  10.824673263394837  \\
            4540.0  10.763638999938012  \\
            4550.0  10.691882277943993  \\
            4560.0  10.635626983807027  \\
            4570.0  10.606898686198337  \\
            4580.0  10.621192739639202  \\
            4590.0  10.682992039994998  \\
            4600.0  10.782361127322162  \\
            4610.0  10.876195122619052  \\
            4620.0  10.933440519948991  \\
            4630.0  10.931596403642736  \\
            4640.0  10.872993303851995  \\
            4650.0  10.790627343887392  \\
            4660.0  10.740671668842001  \\
            4670.0  10.727211692769627  \\
            4680.0  10.757108783587753  \\
            4690.0  10.824627035133693  \\
            4700.0  10.90046062278927  \\
            4710.0  10.96338548495058  \\
            4720.0  10.992233200301534  \\
            4730.0  10.966494669198498  \\
            4740.0  10.8906818034792  \\
            4750.0  10.799882657812589  \\
            4760.0  10.758466388761533  \\
            4770.0  10.762258347880927  \\
            4780.0  10.806148585908703  \\
            4790.0  10.864352602512689  \\
            4800.0  10.926991987412372  \\
            4810.0  10.966992362003735  \\
            4820.0  10.969202263209507  \\
            4830.0  10.92356891492847  \\
            4840.0  10.84444907540308  \\
            4850.0  10.770615537823279  \\
            4860.0  10.765146009589184  \\
            4870.0  10.804579370246964  \\
            4880.0  10.854158758592872  \\
            4890.0  10.909408820956829  \\
            4900.0  10.955034958105315  \\
            4910.0  10.966188869270885  \\
            4920.0  10.939599239146926  \\
            4930.0  10.877176101533834  \\
            4933.0  10.854008490841528  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/MPC/ResultsLine_1.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-2.54mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-41.97000000000003}, xmax={1440.97}, xticklabels={{$0$,$250$,$500$,$750$,$1000$,$1250$}}, xtick={{0.0,250.0,500.0,750.0,1000.0,1250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Drag Ratio}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.17599999999999993}, ymax={1.024}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, ytick={{0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={19d2def1-d1d3-439a-99a8-b7dcf6bf71b4}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.2  \\
            10.0  0.2  \\
            20.0  0.2  \\
            30.0  0.2  \\
            40.0  0.2  \\
            50.0  0.2  \\
            60.0  0.2  \\
            70.0  0.2  \\
            80.0  0.2  \\
            90.0  0.2  \\
            100.0  0.2  \\
            110.0  0.2  \\
            120.0  0.2  \\
            130.0  0.2  \\
            140.0  0.2  \\
            150.0  0.2  \\
            160.0  0.2  \\
            170.0  0.2  \\
            180.0  0.2  \\
            190.0  0.2  \\
            200.0  0.2  \\
            210.0  0.2  \\
            220.0  0.2  \\
            230.0  0.2  \\
            240.0  0.2  \\
            250.0  0.2  \\
            260.0  0.2  \\
            270.0  0.2  \\
            280.0  0.2  \\
            290.0  0.2  \\
            300.0  0.2  \\
            310.0  0.2  \\
            320.0  0.2  \\
            330.0  0.2  \\
            340.0  0.2  \\
            350.0  0.2  \\
            360.0  0.2  \\
            370.0  0.2  \\
            380.0  0.2  \\
            390.0  0.2  \\
            400.0  0.2  \\
            410.0  0.2  \\
            420.0  0.2  \\
            430.0  0.2  \\
            440.0  0.2  \\
            450.0  0.2  \\
            460.0  0.2  \\
            470.0  0.2  \\
            480.0  0.2  \\
            490.0  0.2  \\
            500.0  0.2  \\
            510.0  0.2  \\
            520.0  0.2  \\
            530.0  1.0  \\
            540.0  1.0  \\
            550.0  1.0  \\
            560.0  1.0  \\
            570.0  1.0  \\
            580.0  1.0  \\
            590.0  1.0  \\
            600.0  1.0  \\
            610.0  1.0  \\
            620.0  1.0  \\
            630.0  1.0  \\
            640.0  1.0  \\
            650.0  1.0  \\
            660.0  1.0  \\
            670.0  1.0  \\
            680.0  1.0  \\
            690.0  1.0  \\
            700.0  1.0  \\
            710.0  1.0  \\
            720.0  1.0  \\
            730.0  1.0  \\
            740.0  1.0  \\
            750.0  1.0  \\
            760.0  1.0  \\
            770.0  1.0  \\
            780.0  1.0  \\
            790.0  1.0  \\
            800.0  1.0  \\
            810.0  1.0  \\
            820.0  1.0  \\
            830.0  1.0  \\
            840.0  1.0  \\
            850.0  1.0  \\
            860.0  1.0  \\
            870.0  1.0  \\
            880.0  1.0  \\
            890.0  1.0  \\
            900.0  1.0  \\
            910.0  1.0  \\
            920.0  1.0  \\
            930.0  1.0  \\
            940.0  1.0  \\
            950.0  1.0  \\
            960.0  1.0  \\
            970.0  1.0  \\
            980.0  1.0  \\
            990.0  1.0  \\
            1000.0  1.0  \\
            1010.0  1.0  \\
            1020.0  1.0  \\
            1030.0  1.0  \\
            1040.0  1.0  \\
            1050.0  0.2  \\
            1060.0  0.2  \\
            1070.0  0.2  \\
            1080.0  0.2  \\
            1090.0  0.23062674216477425  \\
            1100.0  1.0  \\
            1110.0  0.20534075716910907  \\
            1120.0  0.2048530369938802  \\
            1130.0  0.200237691972098  \\
            1140.0  0.2  \\
            1150.0  0.2  \\
            1160.0  0.2  \\
            1170.0  0.2  \\
            1180.0  0.2  \\
            1190.0  0.20393475758825225  \\
            1200.0  0.2010996686984258  \\
            1210.0  0.2004652445540907  \\
            1220.0  0.2  \\
            1230.0  0.2  \\
            1240.0  0.2  \\
            1250.0  0.2  \\
            1260.0  0.20468862301468865  \\
            1270.0  0.20129040286147257  \\
            1280.0  0.2006597256620449  \\
            1290.0  0.2  \\
            1300.0  0.2  \\
            1310.0  0.2  \\
            1320.0  0.2  \\
            1330.0  0.2  \\
            1340.0  0.24823537539831772  \\
            1350.0  0.20030885607877358  \\
            1360.0  0.2  \\
            1370.0  0.2  \\
            1380.0  0.2  \\
            1390.0  0.2  \\
            1399.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 1}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={747e689b-b5b8-4cbc-8a25-8430dac28fb3}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            10.0  1.0  \\
            20.0  1.0  \\
            30.0  1.0  \\
            40.0  1.0  \\
            50.0  1.0  \\
            60.0  1.0  \\
            70.0  1.0  \\
            80.0  1.0  \\
            90.0  1.0  \\
            100.0  1.0  \\
            110.0  1.0  \\
            120.0  1.0  \\
            130.0  1.0  \\
            140.0  1.0  \\
            150.0  1.0  \\
            160.0  1.0  \\
            170.0  1.0  \\
            180.0  1.0  \\
            190.0  1.0  \\
            200.0  0.2  \\
            210.0  0.2  \\
            220.0  0.2  \\
            230.0  0.2  \\
            240.0  0.2  \\
            250.0  0.2  \\
            260.0  0.2  \\
            270.0  0.2  \\
            280.0  0.2  \\
            290.0  0.2  \\
            300.0  0.2  \\
            310.0  0.2  \\
            320.0  0.2  \\
            330.0  0.2  \\
            340.0  0.2  \\
            350.0  0.2  \\
            360.0  0.2  \\
            370.0  0.2  \\
            380.0  0.22175547980119448  \\
            390.0  0.22122926153356237  \\
            400.0  0.2  \\
            410.0  0.24849216242950206  \\
            420.0  0.2  \\
            430.0  0.2  \\
            440.0  0.2  \\
            450.0  0.2  \\
            460.0  0.2  \\
            470.0  0.2  \\
            480.0  0.2  \\
            490.0  0.2  \\
            500.0  0.2  \\
            510.0  0.29428331670755264  \\
            520.0  0.24772814372985127  \\
            530.0  0.23410918404974868  \\
            540.0  0.2389483326197301  \\
            550.0  0.2526375148940082  \\
            560.0  0.27005646190723964  \\
            570.0  0.20603729045717206  \\
            580.0  0.22023319825073406  \\
            590.0  0.2469963233240258  \\
            600.0  0.2  \\
            610.0  0.2  \\
            620.0  0.2  \\
            630.0  0.2  \\
            640.0  0.2  \\
            650.0  0.22703052869020726  \\
            660.0  0.2298057620303965  \\
            670.0  0.23114378519244239  \\
            680.0  0.2333680746738101  \\
            690.0  0.23020400499170798  \\
            700.0  0.22557747121199087  \\
            710.0  0.2  \\
            720.0  0.9925627612832126  \\
            730.0  0.9919432030958202  \\
            740.0  0.9916453255541786  \\
            750.0  0.9936484402763603  \\
            760.0  0.9930150146002148  \\
            770.0  0.9943211873991771  \\
            780.0  0.9943532806858009  \\
            790.0  0.994405937929699  \\
            800.0  1.0  \\
            810.0  1.0  \\
            820.0  1.0  \\
            830.0  0.9927089272806071  \\
            840.0  0.9932974424836749  \\
            850.0  0.9921829239511963  \\
            860.0  0.9933051018650711  \\
            870.0  0.9930679496130999  \\
            880.0  0.9952065330866948  \\
            890.0  0.9958565725042976  \\
            900.0  0.9965113427151766  \\
            910.0  0.9970711022787015  \\
            920.0  1.0  \\
            930.0  1.0  \\
            940.0  0.9947331739267911  \\
            950.0  0.9914384764034339  \\
            960.0  0.9931407591757642  \\
            970.0  0.9955283073069081  \\
            980.0  0.9975479495765449  \\
            990.0  1.0  \\
            1000.0  1.0  \\
            1010.0  1.0  \\
            1020.0  1.0  \\
            1030.0  1.0  \\
            1040.0  0.9598082078023735  \\
            1050.0  0.2  \\
            1060.0  0.20937304597622788  \\
            1070.0  0.20960178344090824  \\
            1080.0  0.251685782251957  \\
            1090.0  0.2  \\
            1100.0  1.0  \\
            1110.0  0.2  \\
            1120.0  0.2  \\
            1130.0  0.2  \\
            1140.0  0.20762658818959287  \\
            1150.0  0.2  \\
            1160.0  0.2013178489779589  \\
            1170.0  0.20006632549569606  \\
            1180.0  0.20243810008570898  \\
            1190.0  0.2023327678605874  \\
            1200.0  0.2001805803989751  \\
            1210.0  0.2  \\
            1220.0  0.2  \\
            1230.0  0.2015115855356575  \\
            1240.0  0.20066535178277664  \\
            1250.0  0.20197245603811423  \\
            1260.0  0.2018269112997177  \\
            1270.0  0.20047404833513233  \\
            1280.0  0.2  \\
            1290.0  0.2  \\
            1300.0  0.2  \\
            1310.0  0.2021556251059701  \\
            1320.0  0.20120323474029972  \\
            1330.0  0.20221334989697212  \\
            1340.0  0.2  \\
            1350.0  0.2  \\
            1360.0  0.2  \\
            1370.0  0.2  \\
            1380.0  0.2025867884489441  \\
            1390.0  0.20114507841555868  \\
            1399.0  0.20151316701104902  \\
        }
        ;
    \addlegendentry {Sat. 2}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={60f9942a-1bc3-4dd1-9138-b54b8e2f2a3c}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            10.0  1.0  \\
            20.0  1.0  \\
            30.0  1.0  \\
            40.0  1.0  \\
            50.0  1.0  \\
            60.0  1.0  \\
            70.0  1.0  \\
            80.0  1.0  \\
            90.0  1.0  \\
            100.0  1.0  \\
            110.0  1.0  \\
            120.0  1.0  \\
            130.0  1.0  \\
            140.0  1.0  \\
            150.0  1.0  \\
            160.0  1.0  \\
            170.0  1.0  \\
            180.0  1.0  \\
            190.0  1.0  \\
            200.0  1.0  \\
            210.0  1.0  \\
            220.0  1.0  \\
            230.0  1.0  \\
            240.0  1.0  \\
            250.0  1.0  \\
            260.0  1.0  \\
            270.0  1.0  \\
            280.0  1.0  \\
            290.0  1.0  \\
            300.0  1.0  \\
            310.0  1.0  \\
            320.0  1.0  \\
            330.0  1.0  \\
            340.0  1.0  \\
            350.0  1.0  \\
            360.0  1.0  \\
            370.0  0.2  \\
            380.0  0.2  \\
            390.0  0.2  \\
            400.0  0.2  \\
            410.0  0.2  \\
            420.0  0.2  \\
            430.0  0.2  \\
            440.0  0.2  \\
            450.0  0.2  \\
            460.0  0.2  \\
            470.0  0.2  \\
            480.0  0.2  \\
            490.0  0.2  \\
            500.0  0.2  \\
            510.0  0.2  \\
            520.0  0.2  \\
            530.0  0.2  \\
            540.0  0.2  \\
            550.0  0.2  \\
            560.0  0.2  \\
            570.0  0.2  \\
            580.0  0.2  \\
            590.0  0.2  \\
            600.0  0.2  \\
            610.0  0.2  \\
            620.0  0.2  \\
            630.0  0.2  \\
            640.0  0.2  \\
            650.0  0.2  \\
            660.0  0.2  \\
            670.0  0.2  \\
            680.0  0.2  \\
            690.0  0.2  \\
            700.0  0.2  \\
            710.0  0.2  \\
            720.0  0.2  \\
            730.0  0.2  \\
            740.0  0.2  \\
            750.0  0.2  \\
            760.0  0.2  \\
            770.0  0.2  \\
            780.0  0.2  \\
            790.0  0.2  \\
            800.0  0.2  \\
            810.0  0.2  \\
            820.0  0.2  \\
            830.0  0.2  \\
            840.0  0.2  \\
            850.0  0.2  \\
            860.0  0.2  \\
            870.0  0.2  \\
            880.0  0.2  \\
            890.0  0.2  \\
            900.0  0.43820173195337264  \\
            910.0  1.0  \\
            920.0  1.0  \\
            930.0  1.0  \\
            940.0  1.0  \\
            950.0  1.0  \\
            960.0  1.0  \\
            970.0  1.0  \\
            980.0  1.0  \\
            990.0  1.0  \\
            1000.0  1.0  \\
            1010.0  1.0  \\
            1020.0  1.0  \\
            1030.0  1.0  \\
            1040.0  1.0  \\
            1050.0  1.0  \\
            1060.0  1.0  \\
            1070.0  1.0  \\
            1080.0  0.2  \\
            1090.0  0.2  \\
            1100.0  0.2  \\
            1110.0  0.2  \\
            1120.0  0.2  \\
            1130.0  0.2  \\
            1140.0  0.2  \\
            1150.0  0.2  \\
            1160.0  0.2  \\
            1170.0  0.2  \\
            1180.0  0.2  \\
            1190.0  0.2  \\
            1200.0  0.2  \\
            1210.0  0.2  \\
            1220.0  0.2  \\
            1230.0  0.2  \\
            1240.0  0.20100694654248474  \\
            1250.0  0.2  \\
            1260.0  0.2  \\
            1270.0  0.2  \\
            1280.0  0.2  \\
            1290.0  0.2  \\
            1300.0  0.2  \\
            1310.0  0.20382237066042316  \\
            1320.0  0.2  \\
            1330.0  0.2  \\
            1340.0  0.2  \\
            1350.0  0.2  \\
            1360.0  0.2  \\
            1370.0  0.2  \\
            1380.0  0.205106899670843  \\
            1390.0  0.20124488732916207  \\
            1399.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 3}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={c4940e87-5696-4426-b37b-40b9cd966951}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  1.0  \\
            10.0  1.0  \\
            20.0  1.0  \\
            30.0  1.0  \\
            40.0  1.0  \\
            50.0  1.0  \\
            60.0  1.0  \\
            70.0  1.0  \\
            80.0  1.0  \\
            90.0  1.0  \\
            100.0  1.0  \\
            110.0  1.0  \\
            120.0  1.0  \\
            130.0  1.0  \\
            140.0  1.0  \\
            150.0  1.0  \\
            160.0  1.0  \\
            170.0  1.0  \\
            180.0  1.0  \\
            190.0  1.0  \\
            200.0  1.0  \\
            210.0  1.0  \\
            220.0  1.0  \\
            230.0  1.0  \\
            240.0  1.0  \\
            250.0  1.0  \\
            260.0  1.0  \\
            270.0  1.0  \\
            280.0  1.0  \\
            290.0  1.0  \\
            300.0  1.0  \\
            310.0  1.0  \\
            320.0  1.0  \\
            330.0  1.0  \\
            340.0  1.0  \\
            350.0  1.0  \\
            360.0  1.0  \\
            370.0  1.0  \\
            380.0  1.0  \\
            390.0  1.0  \\
            400.0  1.0  \\
            410.0  1.0  \\
            420.0  1.0  \\
            430.0  1.0  \\
            440.0  1.0  \\
            450.0  1.0  \\
            460.0  1.0  \\
            470.0  1.0  \\
            480.0  1.0  \\
            490.0  1.0  \\
            500.0  0.2  \\
            510.0  0.2  \\
            520.0  0.2  \\
            530.0  0.2  \\
            540.0  0.2  \\
            550.0  0.2  \\
            560.0  0.2  \\
            570.0  0.2  \\
            580.0  0.2  \\
            590.0  0.2  \\
            600.0  0.2  \\
            610.0  0.2  \\
            620.0  0.2  \\
            630.0  0.2  \\
            640.0  0.2  \\
            650.0  0.2  \\
            660.0  0.2  \\
            670.0  0.2  \\
            680.0  0.2  \\
            690.0  0.2  \\
            700.0  0.2  \\
            710.0  0.2  \\
            720.0  0.2  \\
            730.0  0.2  \\
            740.0  0.2  \\
            750.0  0.2  \\
            760.0  0.2  \\
            770.0  0.2  \\
            780.0  0.2  \\
            790.0  0.2  \\
            800.0  0.2  \\
            810.0  0.2  \\
            820.0  0.2  \\
            830.0  0.2  \\
            840.0  0.2  \\
            850.0  0.2  \\
            860.0  0.2  \\
            870.0  0.2  \\
            880.0  0.2  \\
            890.0  0.2  \\
            900.0  0.2  \\
            910.0  0.2  \\
            920.0  0.2  \\
            930.0  0.2  \\
            940.0  0.2  \\
            950.0  0.2  \\
            960.0  0.2  \\
            970.0  0.2  \\
            980.0  0.2  \\
            990.0  0.2  \\
            1000.0  0.2  \\
            1010.0  0.2  \\
            1020.0  0.2  \\
            1030.0  0.2  \\
            1040.0  0.2  \\
            1050.0  0.2  \\
            1060.0  0.2  \\
            1070.0  0.2  \\
            1080.0  0.2  \\
            1090.0  0.2  \\
            1100.0  0.2  \\
            1110.0  0.2  \\
            1120.0  0.2  \\
            1130.0  0.2  \\
            1140.0  0.2  \\
            1150.0  0.2  \\
            1160.0  0.2  \\
            1170.0  0.2  \\
            1180.0  0.2  \\
            1190.0  0.2  \\
            1200.0  0.2  \\
            1210.0  0.2  \\
            1220.0  0.2  \\
            1230.0  0.2  \\
            1240.0  0.2  \\
            1250.0  0.2  \\
            1260.0  0.2  \\
            1270.0  0.2  \\
            1280.0  0.2  \\
            1290.0  1.0  \\
            1300.0  1.0  \\
            1310.0  1.0  \\
            1320.0  0.2  \\
            1330.0  0.2  \\
            1340.0  0.2  \\
            1350.0  0.2  \\
            1360.0  0.2  \\
            1370.0  0.20279942655767044  \\
            1380.0  0.20561292412908524  \\
            1390.0  0.2  \\
            1399.0  0.2  \\
        }
        ;
    \addlegendentry {Sat. 4}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-24.13mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel={Orbit Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-41.97000000000003}, xmax={1440.97}, xticklabels={{$0$,$250$,$500$,$750$,$1000$,$1250$}}, xtick={{0.0,250.0,500.0,750.0,1000.0,1250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Altitude (km)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={379.14905346609913}, ymax={435.02206054140123}, yticklabels={{$380$,$390$,$400$,$410$,$420$,$430$}}, ytick={{380.0,390.0,400.0,410.0,420.0,430.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1ffe9941-1fc0-48d7-b585-c549573128e1}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  433.4407490204021  \\
            10.0  433.35091125126746  \\
            20.0  433.2638245653807  \\
            30.0  433.18281947491505  \\
            40.0  433.10253225706674  \\
            50.0  433.0151064371321  \\
            60.0  432.9203828278205  \\
            70.0  432.8256252182482  \\
            80.0  432.7362665965202  \\
            90.0  432.6494011454961  \\
            100.0  432.55696715978047  \\
            110.0  432.4558232566833  \\
            120.0  432.35264387270854  \\
            130.0  432.255183460873  \\
            140.0  432.1618180449577  \\
            150.0  432.0658748055903  \\
            160.0  431.9664779888335  \\
            170.0  431.86782150421004  \\
            180.0  431.77159988620133  \\
            190.0  431.67641161147003  \\
            200.0  431.58086038702095  \\
            210.0  431.4837177291929  \\
            220.0  431.38440728031765  \\
            230.0  431.2838083132456  \\
            240.0  431.18319080676156  \\
            250.0  431.0843296108924  \\
            260.0  430.98795887485903  \\
            270.0  430.88988230378345  \\
            280.0  430.78707687054884  \\
            290.0  430.68649597867534  \\
            300.0  430.59367273903536  \\
            310.0  430.49937066619805  \\
            320.0  430.3936290786369  \\
            330.0  430.2823299541251  \\
            340.0  430.1768313474131  \\
            350.0  430.07578536516394  \\
            360.0  429.9669577897048  \\
            370.0  429.8473229279889  \\
            380.0  429.7295004615471  \\
            390.0  429.6199188698474  \\
            400.0  429.5097217689754  \\
            410.0  429.39475227140065  \\
            420.0  429.28077465909064  \\
            430.0  429.1699225913344  \\
            440.0  429.05998675514  \\
            450.0  428.9490449125915  \\
            460.0  428.8356256581874  \\
            470.0  428.7204119208618  \\
            480.0  428.6052985341985  \\
            490.0  428.4928112605039  \\
            500.0  428.3831615008885  \\
            510.0  428.2697160924372  \\
            520.0  428.1534687548092  \\
            530.0  427.6503954185064  \\
            540.0  427.07990357613653  \\
            550.0  426.4899774414025  \\
            560.0  425.8889501001695  \\
            570.0  425.2931720110082  \\
            580.0  424.68944161321906  \\
            590.0  424.0641871289663  \\
            600.0  423.4404354486451  \\
            610.0  422.8211613139174  \\
            620.0  422.19062873124494  \\
            630.0  421.5591512617939  \\
            640.0  420.9275624341408  \\
            650.0  420.2900233822429  \\
            660.0  419.6436199634545  \\
            670.0  418.99252870681266  \\
            680.0  418.3431500246779  \\
            690.0  417.68450650957493  \\
            700.0  417.02325067385846  \\
            710.0  416.36534377948556  \\
            720.0  415.6756654730889  \\
            730.0  414.9914428288421  \\
            740.0  414.2872268351075  \\
            750.0  413.5695295030873  \\
            760.0  412.8598431025421  \\
            770.0  412.1399083768865  \\
            780.0  411.4242638439009  \\
            790.0  410.70045278949965  \\
            800.0  409.96700351444906  \\
            810.0  409.2365993847661  \\
            820.0  408.49360673206047  \\
            830.0  407.76043890030996  \\
            840.0  406.9941932686943  \\
            850.0  406.2277957767883  \\
            860.0  405.42665846919954  \\
            870.0  404.63130490287404  \\
            880.0  403.82403087014245  \\
            890.0  403.0219839997426  \\
            900.0  402.20797676186066  \\
            910.0  401.38786136142244  \\
            920.0  400.5639997308044  \\
            930.0  399.742671699968  \\
            940.0  398.884794311507  \\
            950.0  398.02383942549477  \\
            960.0  397.1224034935449  \\
            970.0  396.22341652059094  \\
            980.0  395.32247900571383  \\
            990.0  394.40845910428743  \\
            1000.0  393.48874008812254  \\
            1010.0  392.55767802427636  \\
            1020.0  391.62429569624055  \\
            1030.0  390.65727319193775  \\
            1040.0  389.64703230640407  \\
            1050.0  388.95750525357744  \\
            1060.0  388.7552915307642  \\
            1070.0  388.54838793078034  \\
            1080.0  388.3540666820545  \\
            1090.0  388.15934560798996  \\
            1100.0  387.8217708205648  \\
            1110.0  387.0909054814192  \\
            1120.0  386.866385123305  \\
            1130.0  386.6487618544461  \\
            1140.0  386.4401575350021  \\
            1150.0  386.23465852967  \\
            1160.0  386.03483956706896  \\
            1170.0  385.83474728290366  \\
            1180.0  385.62603310914255  \\
            1190.0  385.390980713677  \\
            1200.0  385.1663596916842  \\
            1210.0  384.9539710722547  \\
            1220.0  384.7413603547302  \\
            1230.0  384.53610757285605  \\
            1240.0  384.3345164295415  \\
            1250.0  384.1210517539239  \\
            1260.0  383.8818091867179  \\
            1270.0  383.6526790120988  \\
            1280.0  383.43449735769354  \\
            1290.0  383.21757698368856  \\
            1300.0  383.00822649022757  \\
            1310.0  382.79512604958563  \\
            1320.0  382.57120923305774  \\
            1330.0  382.3330315640369  \\
            1340.0  382.09712497689634  \\
            1350.0  381.86921356173843  \\
            1360.0  381.64991648424984  \\
            1370.0  381.44027668164927  \\
            1380.0  381.209890470519  \\
            1390.0  380.96387796514955  \\
            1399.0  380.74853261422595  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d9a31cdb-ac98-4d56-926e-21c6b1b1224f}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  433.4407490204021  \\
            10.0  432.9677090787236  \\
            20.0  432.4929508583509  \\
            30.0  432.020051249885  \\
            40.0  431.5421304056472  \\
            50.0  431.0500073556468  \\
            60.0  430.5461901961826  \\
            70.0  430.0413251982136  \\
            80.0  429.53751291834305  \\
            90.0  429.0232707630821  \\
            100.0  428.4915311802806  \\
            110.0  427.95434962200216  \\
            120.0  427.4208592642344  \\
            130.0  426.88043868064324  \\
            140.0  426.32926811248853  \\
            150.0  425.77523977229976  \\
            160.0  425.21819358148696  \\
            170.0  424.65437508235846  \\
            180.0  424.08070764953845  \\
            190.0  423.4979221855456  \\
            200.0  423.1959865541312  \\
            210.0  423.0887720605142  \\
            220.0  422.9768554480297  \\
            230.0  422.86442374853414  \\
            240.0  422.76493715122433  \\
            250.0  422.65167016227133  \\
            260.0  422.5277652855066  \\
            270.0  422.41612847675333  \\
            280.0  422.295887562359  \\
            290.0  422.16038812689385  \\
            300.0  422.03754996364296  \\
            310.0  421.9152964434197  \\
            320.0  421.78833426962046  \\
            330.0  421.6671193530228  \\
            340.0  421.5475757943459  \\
            350.0  421.4248959350989  \\
            360.0  421.2989907013298  \\
            370.0  421.17475951969936  \\
            380.0  421.055005851591  \\
            390.0  420.9169937770366  \\
            400.0  420.7937046446732  \\
            410.0  420.6620753361849  \\
            420.0  420.52734637206413  \\
            430.0  420.3962101549323  \\
            440.0  420.27292669350845  \\
            450.0  420.12791239811577  \\
            460.0  419.9877583258549  \\
            470.0  419.8562661086835  \\
            480.0  419.71779704317214  \\
            490.0  419.5855178352458  \\
            500.0  419.455768918403  \\
            510.0  419.2780215534158  \\
            520.0  419.0997797889522  \\
            530.0  418.94248121654164  \\
            540.0  418.7901187720254  \\
            550.0  418.62556821147064  \\
            560.0  418.45906526445106  \\
            570.0  418.30515443121476  \\
            580.0  418.15806543533836  \\
            590.0  417.99761181969734  \\
            600.0  417.83880784518806  \\
            610.0  417.686621413116  \\
            620.0  417.5472502275925  \\
            630.0  417.4007232362519  \\
            640.0  417.2618353813323  \\
            650.0  417.1191482273289  \\
            660.0  416.9585760845157  \\
            670.0  416.7958591144761  \\
            680.0  416.63963795896143  \\
            690.0  416.48069130656404  \\
            700.0  416.3280492779295  \\
            710.0  416.1911150093347  \\
            720.0  415.67549374994906  \\
            730.0  414.99164320562886  \\
            740.0  414.28781056112894  \\
            750.0  413.57044437785316  \\
            760.0  412.8607671003074  \\
            770.0  412.14064431311544  \\
            780.0  411.42446582809225  \\
            790.0  410.6999790839882  \\
            800.0  409.96189626483465  \\
            810.0  409.2268974608187  \\
            820.0  408.47899470761513  \\
            830.0  407.76012084623017  \\
            840.0  406.99450468749274  \\
            850.0  406.2287700780071  \\
            860.0  405.4286532891074  \\
            870.0  404.63394608761973  \\
            880.0  403.82698536869793  \\
            890.0  403.0243472091406  \\
            900.0  402.2092220626382  \\
            910.0  401.387986762883  \\
            920.0  400.5609985650117  \\
            930.0  399.73591162724915  \\
            940.0  398.8849486534482  \\
            950.0  398.02550171440635  \\
            960.0  397.12683054422814  \\
            970.0  396.2300070153751  \\
            980.0  395.3291924361347  \\
            990.0  394.4124443827395  \\
            1000.0  393.4898180303244  \\
            1010.0  392.5557012376248  \\
            1020.0  391.61877812782404  \\
            1030.0  390.6487399840016  \\
            1040.0  389.66374947534223  \\
            1050.0  388.97508012189337  \\
            1060.0  388.75496512800964  \\
            1070.0  388.53716084319785  \\
            1080.0  388.3323548251019  \\
            1090.0  388.1447631458577  \\
            1100.0  387.82014531104414  \\
            1110.0  387.1031384414473  \\
            1120.0  386.88204086303085  \\
            1130.0  386.66584025016164  \\
            1140.0  386.44012042406575  \\
            1150.0  386.2341793207015  \\
            1160.0  386.0336910102196  \\
            1170.0  385.8319862784774  \\
            1180.0  385.62177989044085  \\
            1190.0  385.3897117488277  \\
            1200.0  385.16618290157203  \\
            1210.0  384.95460441527575  \\
            1220.0  384.74198823604274  \\
            1230.0  384.53576906087164  \\
            1240.0  384.3327418538702  \\
            1250.0  384.1175087172833  \\
            1260.0  383.8805433404559  \\
            1270.0  383.6525023136419  \\
            1280.0  383.4354315020755  \\
            1290.0  383.2187507218714  \\
            1300.0  383.00959514553506  \\
            1310.0  382.79359125422343  \\
            1320.0  382.56776849461494  \\
            1330.0  382.32853715501005  \\
            1340.0  382.097178017847  \\
            1350.0  381.8709024763875  \\
            1360.0  381.65185445943007  \\
            1370.0  381.44263575523746  \\
            1380.0  381.20872039932146  \\
            1390.0  380.961431303439  \\
            1399.0  380.7448162803503  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b61060d2-6fb9-4fdb-9034-8d4b145eb8c3}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  433.4407490204021  \\
            10.0  432.9677090787236  \\
            20.0  432.4929508583509  \\
            30.0  432.020051249885  \\
            40.0  431.5421304056472  \\
            50.0  431.0500073556468  \\
            60.0  430.5461901961826  \\
            70.0  430.0413251982136  \\
            80.0  429.53751291834305  \\
            90.0  429.0232707630821  \\
            100.0  428.4915311802806  \\
            110.0  427.95434962200216  \\
            120.0  427.4208592642344  \\
            130.0  426.88043868064324  \\
            140.0  426.32926811248853  \\
            150.0  425.77523977229976  \\
            160.0  425.21819358148696  \\
            170.0  424.65437508235846  \\
            180.0  424.08070764953845  \\
            190.0  423.4979221855456  \\
            200.0  422.90976416272406  \\
            210.0  422.3197332058862  \\
            220.0  421.7169558269761  \\
            230.0  421.1077731708838  \\
            240.0  420.5031975828633  \\
            250.0  419.8713023793525  \\
            260.0  419.23041436073345  \\
            270.0  418.5919515115793  \\
            280.0  417.9235862234009  \\
            290.0  417.2552134284633  \\
            300.0  416.58475834553246  \\
            310.0  415.9018077000783  \\
            320.0  415.21846368935894  \\
            330.0  414.5256623116984  \\
            340.0  413.8186971495561  \\
            350.0  413.1056180977903  \\
            360.0  412.38757960984185  \\
            370.0  412.1474240532052  \\
            380.0  412.02133352006786  \\
            390.0  411.86635989107526  \\
            400.0  411.7268635556784  \\
            410.0  411.5619490684139  \\
            420.0  411.40697678938795  \\
            430.0  411.2517782217883  \\
            440.0  411.1004443636184  \\
            450.0  410.9536556503881  \\
            460.0  410.80091905836343  \\
            470.0  410.6494532244051  \\
            480.0  410.5055454365329  \\
            490.0  410.3557838791603  \\
            500.0  410.2218369480679  \\
            510.0  410.0581898130222  \\
            520.0  409.9103085391498  \\
            530.0  409.7332828940762  \\
            540.0  409.57368226186463  \\
            550.0  409.4085832660385  \\
            560.0  409.2527206057366  \\
            570.0  409.09714245969826  \\
            580.0  408.9361715931991  \\
            590.0  408.78330551688396  \\
            600.0  408.62751337693226  \\
            610.0  408.48570827443655  \\
            620.0  408.3260254959114  \\
            630.0  408.1674815235501  \\
            640.0  407.99413882583667  \\
            650.0  407.82146810525137  \\
            660.0  407.65251676092066  \\
            670.0  407.4895231727887  \\
            680.0  407.33003523014213  \\
            690.0  407.1645972988026  \\
            700.0  407.0072047052008  \\
            710.0  406.8478867489375  \\
            720.0  406.70384484793067  \\
            730.0  406.5381334442418  \\
            740.0  406.37908874418736  \\
            750.0  406.1961422124932  \\
            760.0  406.0255229567447  \\
            770.0  405.85157307031386  \\
            780.0  405.68903271999625  \\
            790.0  405.5247739890392  \\
            800.0  405.3580094082017  \\
            810.0  405.2026256397439  \\
            820.0  405.04279465964737  \\
            830.0  404.8958880549226  \\
            840.0  404.7244661838404  \\
            850.0  404.5574765484507  \\
            860.0  404.3739894461287  \\
            870.0  404.20146230926457  \\
            880.0  404.03422704786317  \\
            890.0  403.87083554470337  \\
            900.0  403.6832988196693  \\
            910.0  402.8859655459946  \\
            920.0  402.0744905041547  \\
            930.0  401.26793758924487  \\
            940.0  400.42508281655137  \\
            950.0  399.56662841650177  \\
            960.0  398.6936107203028  \\
            970.0  397.81151449238587  \\
            980.0  396.9332430145969  \\
            990.0  396.0385616086651  \\
            1000.0  395.1438902522632  \\
            1010.0  394.236262473657  \\
            1020.0  393.32022740868706  \\
            1030.0  392.3790683910147  \\
            1040.0  391.3933098323532  \\
            1050.0  390.4081245587149  \\
            1060.0  389.4179015378231  \\
            1070.0  388.4087243991444  \\
            1080.0  387.708427558493  \\
            1090.0  387.5180322232318  \\
            1100.0  387.3085775612217  \\
            1110.0  387.0941054984587  \\
            1120.0  386.87273478767383  \\
            1130.0  386.6562879047515  \\
            1140.0  386.44656008283255  \\
            1150.0  386.240800171121  \\
            1160.0  386.04064884408126  \\
            1170.0  385.83315096836213  \\
            1180.0  385.6230272631383  \\
            1190.0  385.39254703678125  \\
            1200.0  385.1702250724593  \\
            1210.0  384.9583690656118  \\
            1220.0  384.7459005711635  \\
            1230.0  384.54062637190964  \\
            1240.0  384.3330122228217  \\
            1250.0  384.1175506787613  \\
            1260.0  383.88191158043355  \\
            1270.0  383.65519378607223  \\
            1280.0  383.4380494947254  \\
            1290.0  383.2217463572042  \\
            1300.0  383.01299420610667  \\
            1310.0  382.7933116609356  \\
            1320.0  382.56690392068685  \\
            1330.0  382.32939149225695  \\
            1340.0  382.0995314959355  \\
            1350.0  381.87341355862554  \\
            1360.0  381.65490907250205  \\
            1370.0  381.4464201216215  \\
            1380.0  381.20764333909483  \\
            1390.0  380.96023733261427  \\
            1399.0  380.7451920511048  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={758fe5b7-7565-477c-adef-b1003933f5d5}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  433.4407490204021  \\
            10.0  432.9677090787236  \\
            20.0  432.4929508583509  \\
            30.0  432.020051249885  \\
            40.0  431.5421304056472  \\
            50.0  431.0500073556468  \\
            60.0  430.5461901961826  \\
            70.0  430.0413251982136  \\
            80.0  429.53751291834305  \\
            90.0  429.0232707630821  \\
            100.0  428.4915311802806  \\
            110.0  427.95434962200216  \\
            120.0  427.4208592642344  \\
            130.0  426.88043868064324  \\
            140.0  426.32926811248853  \\
            150.0  425.77523977229976  \\
            160.0  425.21819358148696  \\
            170.0  424.65437508235846  \\
            180.0  424.08070764953845  \\
            190.0  423.4979221855456  \\
            200.0  422.90976416272406  \\
            210.0  422.3197332058862  \\
            220.0  421.7169558269761  \\
            230.0  421.1077731708838  \\
            240.0  420.5031975828633  \\
            250.0  419.8713023793525  \\
            260.0  419.23041436073345  \\
            270.0  418.5919515115793  \\
            280.0  417.9235862234009  \\
            290.0  417.2552134284633  \\
            300.0  416.58475834553246  \\
            310.0  415.9018077000783  \\
            320.0  415.21846368935894  \\
            330.0  414.5256623116984  \\
            340.0  413.8186971495561  \\
            350.0  413.1056180977903  \\
            360.0  412.38757960984185  \\
            370.0  411.6541003752036  \\
            380.0  410.9242256865027  \\
            390.0  410.1548768570665  \\
            400.0  409.3923572164631  \\
            410.0  408.5924110749984  \\
            420.0  407.80194212895003  \\
            430.0  406.9963977162306  \\
            440.0  406.19139791416274  \\
            450.0  405.3734082332794  \\
            460.0  404.54050698881383  \\
            470.0  403.7056923571954  \\
            480.0  402.8533941423266  \\
            490.0  401.99256076977053  \\
            500.0  401.3347382176371  \\
            510.0  401.14218058703864  \\
            520.0  400.9553274950149  \\
            530.0  400.7668711051456  \\
            540.0  400.5906549434503  \\
            550.0  400.40832431257695  \\
            560.0  400.230824747955  \\
            570.0  400.05344093595977  \\
            580.0  399.8939729716303  \\
            590.0  399.7020600078213  \\
            600.0  399.5178087819768  \\
            610.0  399.31460831958884  \\
            620.0  399.12107754352473  \\
            630.0  398.9375479654418  \\
            640.0  398.75121363448307  \\
            650.0  398.56639666560386  \\
            660.0  398.38563308418725  \\
            670.0  398.22104179870985  \\
            680.0  398.0252317064933  \\
            690.0  397.83610577530635  \\
            700.0  397.6289754588397  \\
            710.0  397.43024802348555  \\
            720.0  397.24355686706895  \\
            730.0  397.0520105160267  \\
            740.0  396.86685430418584  \\
            750.0  396.6812902259062  \\
            760.0  396.51265975097976  \\
            770.0  396.3167951719024  \\
            780.0  396.1095130931253  \\
            790.0  395.90926039603437  \\
            800.0  395.7087882863543  \\
            810.0  395.5197464151479  \\
            820.0  395.32416562352046  \\
            830.0  395.14143320582025  \\
            840.0  394.96465017198716  \\
            850.0  394.77034454972636  \\
            860.0  394.58032319276026  \\
            870.0  394.36460742089275  \\
            880.0  394.16069076248823  \\
            890.0  393.96933754197016  \\
            900.0  393.7723071751616  \\
            910.0  393.58627792695097  \\
            920.0  393.40063456047756  \\
            930.0  393.216396876991  \\
            940.0  393.02569693786154  \\
            950.0  392.8053436466198  \\
            960.0  392.6011426411915  \\
            970.0  392.4067941583835  \\
            980.0  392.20865494530335  \\
            990.0  392.0204042950854  \\
            1000.0  391.8335185894275  \\
            1010.0  391.64752391884304  \\
            1020.0  391.45545386917183  \\
            1030.0  391.23461234341266  \\
            1040.0  391.02784615167  \\
            1050.0  390.83307309750126  \\
            1060.0  390.63201327427123  \\
            1070.0  390.44406875442564  \\
            1080.0  390.2620276279349  \\
            1090.0  390.0632491812612  \\
            1100.0  389.86409474407264  \\
            1110.0  389.6492428734309  \\
            1120.0  389.4399607506548  \\
            1130.0  389.2428229795578  \\
            1140.0  389.0407856133925  \\
            1150.0  388.8483557909849  \\
            1160.0  388.6712455403276  \\
            1170.0  388.4688003968449  \\
            1180.0  388.24513486283377  \\
            1190.0  388.0351126793812  \\
            1200.0  387.83281007450023  \\
            1210.0  387.6265516460844  \\
            1220.0  387.43199241295133  \\
            1230.0  387.24480495619173  \\
            1240.0  387.03863180642384  \\
            1250.0  386.8271741629351  \\
            1260.0  386.60939366314415  \\
            1270.0  386.39624946510685  \\
            1280.0  386.1888073075861  \\
            1290.0  385.4784613015163  \\
            1300.0  384.42158234557064  \\
            1310.0  383.3385220682867  \\
            1320.0  382.5457443871064  \\
            1330.0  382.3084468468369  \\
            1340.0  382.0789076872861  \\
            1350.0  381.85311999237183  \\
            1360.0  381.6351643339449  \\
            1370.0  381.42484407285065  \\
            1380.0  381.19147535025604  \\
            1390.0  380.94464444589175  \\
            1399.0  380.73036498709826  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/MPC/ResultsLine_2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-2.54mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-41.97000000000003}, xmax={1440.97}, xticklabels={{$0$,$250$,$500$,$750$,$1000$,$1250$}}, xtick={{0.0,250.0,500.0,750.0,1000.0,1250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \Omega$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.4793242862540983}, ymax={0.07221332872584751}, yticklabels={{$-2.0$,$-1.5$,$-1.0$,$-0.5$,$0.0$}}, ytick={{-2.0,-1.5,-1.0,-0.5,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={bd658143-83d2-4b1f-b146-c34278bee92b}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  -0.0001923839299929891  \\
            20.0  -0.0009182689743863  \\
            30.0  -0.00256175682094988  \\
            40.0  -0.005567040503374034  \\
            50.0  -0.010177469770941132  \\
            60.0  -0.016160014187544147  \\
            70.0  -0.022666120415806373  \\
            80.0  -0.028391956909744602  \\
            90.0  -0.032066448175038384  \\
            100.0  -0.03309412622763358  \\
            110.0  -0.032064306826396875  \\
            120.0  -0.030976232868906134  \\
            130.0  -0.03306523258142535  \\
            140.0  -0.0418797912424373  \\
            150.0  -0.05970892182994614  \\
            160.0  -0.08613658736329538  \\
            170.0  -0.11730677753430187  \\
            180.0  -0.14645011254385035  \\
            190.0  -0.1660532945843799  \\
            200.0  -0.1710894020160512  \\
            210.0  -0.1621995600616431  \\
            220.0  -0.14719846371200299  \\
            230.0  -0.137500095638342  \\
            240.0  -0.14296441525734774  \\
            250.0  -0.16739556616386664  \\
            260.0  -0.20658047393994977  \\
            270.0  -0.24983903645219394  \\
            280.0  -0.28517897710232476  \\
            290.0  -0.30504469215920754  \\
            300.0  -0.3091931022150592  \\
            310.0  -0.3040831636318225  \\
            320.0  -0.299319638096835  \\
            330.0  -0.30270615152304414  \\
            340.0  -0.31676496807057714  \\
            350.0  -0.3380580720620408  \\
            360.0  -0.359667442507987  \\
            370.0  -0.37561536986432875  \\
            380.0  -0.3848024819593053  \\
            390.0  -0.39200690305297664  \\
            400.0  -0.4049640987879372  \\
            410.0  -0.4288696846728969  \\
            420.0  -0.4621731109610685  \\
            430.0  -0.4958803770621501  \\
            440.0  -0.5180540015261911  \\
            450.0  -0.5216599644340627  \\
            460.0  -0.5096855203188179  \\
            470.0  -0.4942308391241675  \\
            480.0  -0.49060318432608246  \\
            490.0  -0.5088481385274239  \\
            500.0  -0.5480527077058568  \\
            510.0  -0.5965021018669059  \\
            520.0  -0.637608829814419  \\
            530.0  -0.6583889959968277  \\
            540.0  -0.6562818176753802  \\
            550.0  -0.6407548659198946  \\
            560.0  -0.6277241345247859  \\
            570.0  -0.6303659354013654  \\
            580.0  -0.6514911806431427  \\
            590.0  -0.6821550908120679  \\
            600.0  -0.7088572188767568  \\
            610.0  -0.7229877208732125  \\
            620.0  -0.7248422282194461  \\
            630.0  -0.7216349871605159  \\
            640.0  -0.7210478200793573  \\
            650.0  -0.726053345879644  \\
            660.0  -0.7344253965820617  \\
            670.0  -0.7419586456396609  \\
            680.0  -0.7462553042698298  \\
            690.0  -0.7479468047846816  \\
            700.0  -0.7489271758042294  \\
            710.0  -0.7498841913162962  \\
            720.0  -0.7502136241174531  \\
            730.0  -0.750152124213886  \\
            740.0  -0.7497992903536493  \\
            750.0  -0.7494766233180772  \\
            760.0  -0.7495049597846911  \\
            770.0  -0.7498818771037062  \\
            780.0  -0.7502491398506143  \\
            790.0  -0.7502489838430204  \\
            800.0  -0.7498919923487911  \\
            810.0  -0.7495454259889897  \\
            820.0  -0.7495871324416425  \\
            830.0  -0.7500167839589228  \\
            840.0  -0.7504031441215758  \\
            850.0  -0.7502906494096937  \\
            860.0  -0.7498117870365456  \\
            870.0  -0.7496163796669724  \\
            880.0  -0.7500207507890102  \\
            890.0  -0.750478038200674  \\
            900.0  -0.7503371000547043  \\
            910.0  -0.7498096369871405  \\
            920.0  -0.7496627866340362  \\
            930.0  -0.7501203005622473  \\
            940.0  -0.750517055215708  \\
            950.0  -0.7502163131694932  \\
            960.0  -0.7497275274195319  \\
            970.0  -0.7499558375603342  \\
            980.0  -0.7505348390833423  \\
            990.0  -0.7503870799556666  \\
            1000.0  -0.7497947314431178  \\
            1010.0  -0.7498687228951927  \\
            1020.0  -0.7504507749762398  \\
            1030.0  -0.750409541765172  \\
            1040.0  -0.7498254958275843  \\
            1050.0  -0.7499776491620903  \\
            1060.0  -0.7505595393086244  \\
            1070.0  -0.7502684844940012  \\
            1080.0  -0.7497773225594361  \\
            1090.0  -0.7502142928062034  \\
            1100.0  -0.7506535791789928  \\
            1110.0  -0.750131872416063  \\
            1120.0  -0.7498556836934245  \\
            1130.0  -0.7504808737763011  \\
            1140.0  -0.7505318234655474  \\
            1150.0  -0.7498913931384467  \\
            1160.0  -0.7500462113284015  \\
            1170.0  -0.7505862339122206  \\
            1180.0  -0.7502454946723627  \\
            1190.0  -0.749844137503621  \\
            1200.0  -0.7504081873136427  \\
            1210.0  -0.7506573969927455  \\
            1220.0  -0.7499988237004039  \\
            1230.0  -0.7500637862772114  \\
            1240.0  -0.7506461647831273  \\
            1250.0  -0.750311196950518  \\
            1260.0  -0.7498899907398805  \\
            1270.0  -0.7504684730348623  \\
            1280.0  -0.7506917006957007  \\
            1290.0  -0.7500128989062778  \\
            1300.0  -0.7501767318122368  \\
            1310.0  -0.7507234233221979  \\
            1320.0  -0.7502533166323221  \\
            1330.0  -0.7499626753285052  \\
            1340.0  -0.7506419499513496  \\
            1350.0  -0.7506228869711774  \\
            1360.0  -0.749974830151848  \\
            1370.0  -0.7504202612267784  \\
            1380.0  -0.7507401452464965  \\
            1390.0  -0.7500907038619455  \\
            1399.0  -0.7500998459899015  \\
        }
        ;
    \addlegendentry {Sat. 1-2}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={96be4f0e-04d2-4e61-a088-878d8c82d7ba}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  -0.0001923839299929891  \\
            20.0  -0.0009182689743863  \\
            30.0  -0.00256175682094988  \\
            40.0  -0.005567040503374034  \\
            50.0  -0.010177469770941132  \\
            60.0  -0.016160014187544147  \\
            70.0  -0.022666120415806373  \\
            80.0  -0.028391956909744602  \\
            90.0  -0.032066448175038384  \\
            100.0  -0.03309412622763358  \\
            110.0  -0.032064306826396875  \\
            120.0  -0.030976232868906134  \\
            130.0  -0.03306523258142535  \\
            140.0  -0.0418797912424373  \\
            150.0  -0.05970892182994614  \\
            160.0  -0.08613658736329538  \\
            170.0  -0.11730677753430187  \\
            180.0  -0.14645011254385035  \\
            190.0  -0.1660532945843799  \\
            200.0  -0.1712218883531539  \\
            210.0  -0.1628588671062194  \\
            220.0  -0.1487936592478449  \\
            230.0  -0.14147242374648092  \\
            240.0  -0.1521383385322322  \\
            250.0  -0.18464665478042427  \\
            260.0  -0.23217019369187822  \\
            270.0  -0.27989744846890463  \\
            280.0  -0.3140142092124344  \\
            290.0  -0.3303750818594998  \\
            300.0  -0.3368373718589689  \\
            310.0  -0.34769345864162465  \\
            320.0  -0.37246801814815894  \\
            330.0  -0.40783840732114557  \\
            340.0  -0.4394847241040283  \\
            350.0  -0.45455577160591765  \\
            360.0  -0.45586702383145394  \\
            370.0  -0.4638771330666817  \\
            380.0  -0.49940234242869097  \\
            390.0  -0.562444302433205  \\
            400.0  -0.6289060553556066  \\
            410.0  -0.6720153738230974  \\
            420.0  -0.686861355660528  \\
            430.0  -0.6922893213289464  \\
            440.0  -0.7113163558959971  \\
            450.0  -0.7488516657657822  \\
            460.0  -0.788568142072109  \\
            470.0  -0.8110983627930395  \\
            480.0  -0.8161694305609151  \\
            490.0  -0.8262836913690373  \\
            500.0  -0.8654504593543277  \\
            510.0  -0.9330021722802462  \\
            520.0  -1.0001029063018911  \\
            530.0  -1.037183140933551  \\
            540.0  -1.042804705980654  \\
            550.0  -1.0423609087622865  \\
            560.0  -1.0603641556221481  \\
            570.0  -1.0966505270662228  \\
            580.0  -1.130700219390286  \\
            590.0  -1.147612050339481  \\
            600.0  -1.15738353173064  \\
            610.0  -1.1849250162857998  \\
            620.0  -1.2386557554857527  \\
            630.0  -1.2940041911736018  \\
            640.0  -1.315315602410459  \\
            650.0  -1.29769852106936  \\
            660.0  -1.2760900978694656  \\
            670.0  -1.2907160710747643  \\
            680.0  -1.3454507227343517  \\
            690.0  -1.4046603801566055  \\
            700.0  -1.4300019077893031  \\
            710.0  -1.4183688023495202  \\
            720.0  -1.4017612690080894  \\
            730.0  -1.4112212577924883  \\
            740.0  -1.444617792650483  \\
            750.0  -1.4743534959012174  \\
            760.0  -1.4851640293698998  \\
            770.0  -1.4872227983789728  \\
            780.0  -1.495468872927508  \\
            790.0  -1.5079408166651274  \\
            800.0  -1.5134456911794583  \\
            810.0  -1.5126590197969811  \\
            820.0  -1.5194156710452298  \\
            830.0  -1.5385061892652057  \\
            840.0  -1.5533302134252998  \\
            850.0  -1.5462061768640463  \\
            860.0  -1.52880347479312  \\
            870.0  -1.528661829531285  \\
            880.0  -1.5490958718161842  \\
            890.0  -1.5616123811167886  \\
            900.0  -1.5475928969798407  \\
            910.0  -1.5259343770585339  \\
            920.0  -1.5241518004481316  \\
            930.0  -1.5395121959459945  \\
            940.0  -1.5445711755194904  \\
            950.0  -1.5286437001401683  \\
            960.0  -1.5151281678436066  \\
            970.0  -1.5209308256867609  \\
            980.0  -1.529183410958123  \\
            990.0  -1.5215272449664061  \\
            1000.0  -1.509591977340085  \\
            1010.0  -1.5094600914857075  \\
            1020.0  -1.5129752532249718  \\
            1030.0  -1.5082867430630276  \\
            1040.0  -1.502332778459561  \\
            1050.0  -1.5007455346632004  \\
            1060.0  -1.4988884826849327  \\
            1070.0  -1.4985445217787599  \\
            1080.0  -1.4996359155022774  \\
            1090.0  -1.500542783043871  \\
            1100.0  -1.502366570326321  \\
            1110.0  -1.5017109166876548  \\
            1120.0  -1.501164669159882  \\
            1130.0  -1.5025239013665352  \\
            1140.0  -1.5026268868878108  \\
            1150.0  -1.5012245386341752  \\
            1160.0  -1.5015449252692654  \\
            1170.0  -1.5026865406900143  \\
            1180.0  -1.5019580657084939  \\
            1190.0  -1.501088339208279  \\
            1200.0  -1.5022860707311996  \\
            1210.0  -1.5027546040908495  \\
            1220.0  -1.501342114739932  \\
            1230.0  -1.5014711702231318  \\
            1240.0  -1.5026634293895165  \\
            1250.0  -1.5019726549616712  \\
            1260.0  -1.501086491552464  \\
            1270.0  -1.5022952560593321  \\
            1280.0  -1.5027093405254586  \\
            1290.0  -1.5012787692700469  \\
            1300.0  -1.5016073764011677  \\
            1310.0  -1.5027005649560734  \\
            1320.0  -1.501746712071428  \\
            1330.0  -1.501147547586725  \\
            1340.0  -1.5025361332245408  \\
            1350.0  -1.5024499138900966  \\
            1360.0  -1.5011136147814825  \\
            1370.0  -1.501996421713473  \\
            1380.0  -1.5026196257948534  \\
            1390.0  -1.5013192270769051  \\
            1399.0  -1.5013392547223146  \\
        }
        ;
    \addlegendentry {Sat. 1-3}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3c59b8a4-2d50-404b-8378-dd47aad01dc3}, draw opacity={1.0}, line width={1.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  -0.0001923839299929891  \\
            20.0  -0.0009182689743863  \\
            30.0  -0.00256175682094988  \\
            40.0  -0.005567040503374034  \\
            50.0  -0.010177469770941132  \\
            60.0  -0.016160014187544147  \\
            70.0  -0.022666120415806373  \\
            80.0  -0.028391956909744602  \\
            90.0  -0.032066448175038384  \\
            100.0  -0.03309412622763358  \\
            110.0  -0.032064306826396875  \\
            120.0  -0.030976232868906134  \\
            130.0  -0.03306523258142535  \\
            140.0  -0.0418797912424373  \\
            150.0  -0.05970892182994614  \\
            160.0  -0.08613658736329538  \\
            170.0  -0.11730677753430187  \\
            180.0  -0.14645011254385035  \\
            190.0  -0.1660532945843799  \\
            200.0  -0.1712218883531539  \\
            210.0  -0.1628588671062194  \\
            220.0  -0.1487936592478449  \\
            230.0  -0.14147242374648092  \\
            240.0  -0.1521383385322322  \\
            250.0  -0.18464665478042427  \\
            260.0  -0.23217019369187822  \\
            270.0  -0.27989744846890463  \\
            280.0  -0.3140142092124344  \\
            290.0  -0.3303750818594998  \\
            300.0  -0.3368373718589689  \\
            310.0  -0.34769345864162465  \\
            320.0  -0.37246801814815894  \\
            330.0  -0.40783840732114557  \\
            340.0  -0.4394847241040283  \\
            350.0  -0.45455577160591765  \\
            360.0  -0.45586702383145394  \\
            370.0  -0.4641498820645687  \\
            380.0  -0.5014358030952165  \\
            390.0  -0.5682756574845576  \\
            400.0  -0.6380152952326467  \\
            410.0  -0.6813035854936762  \\
            420.0  -0.6968238316244566  \\
            430.0  -0.7119014014354311  \\
            440.0  -0.7508973673590416  \\
            450.0  -0.8053525898105008  \\
            460.0  -0.8434022585113017  \\
            470.0  -0.8525663434196455  \\
            480.0  -0.8642923392737847  \\
            490.0  -0.9185680186515416  \\
            500.0  -1.0061232808053728  \\
            510.0  -1.074215309868781  \\
            520.0  -1.1053104378029823  \\
            530.0  -1.1375194986924422  \\
            540.0  -1.199705322025544  \\
            550.0  -1.2641785278043518  \\
            560.0  -1.2880427349395125  \\
            570.0  -1.282419596026858  \\
            580.0  -1.3042635183215945  \\
            590.0  -1.3751337667881807  \\
            600.0  -1.4487658052943988  \\
            610.0  -1.4855301177353237  \\
            620.0  -1.511009158085631  \\
            630.0  -1.5636161098404078  \\
            640.0  -1.6238997109034845  \\
            650.0  -1.6440708327345686  \\
            660.0  -1.630996279867535  \\
            670.0  -1.6482211831146985  \\
            680.0  -1.7227602787612848  \\
            690.0  -1.7996091368868965  \\
            700.0  -1.8269633544361432  \\
            710.0  -1.831439596691985  \\
            720.0  -1.8595210450962711  \\
            730.0  -1.8987173541914033  \\
            740.0  -1.9133668390436425  \\
            750.0  -1.9217193300960669  \\
            760.0  -1.9716613221441932  \\
            770.0  -2.045921642540749  \\
            780.0  -2.0701073166040174  \\
            790.0  -2.038025614518484  \\
            800.0  -2.0340972718193937  \\
            810.0  -2.1002262290594893  \\
            820.0  -2.1697805536657047  \\
            830.0  -2.1764609308056517  \\
            840.0  -2.153735934799451  \\
            850.0  -2.169062483274583  \\
            860.0  -2.2145091943500272  \\
            870.0  -2.2392068350076904  \\
            880.0  -2.246329115000576  \\
            890.0  -2.2650166284518667  \\
            900.0  -2.2812615676125994  \\
            910.0  -2.277992813598136  \\
            920.0  -2.2877284543542036  \\
            930.0  -2.3292354637015253  \\
            940.0  -2.350214257620674  \\
            950.0  -2.320455118119765  \\
            960.0  -2.310524005427115  \\
            970.0  -2.3621421480257334  \\
            980.0  -2.3924767465053094  \\
            990.0  -2.349543581239994  \\
            1000.0  -2.3239023748659045  \\
            1010.0  -2.3757397321078506  \\
            1020.0  -2.4071109575282508  \\
            1030.0  -2.3538138979873744  \\
            1040.0  -2.3265308658584964  \\
            1050.0  -2.3795808848765554  \\
            1060.0  -2.392954630105981  \\
            1070.0  -2.3332556342215276  \\
            1080.0  -2.322940333125051  \\
            1090.0  -2.3746477219200535  \\
            1100.0  -2.3683261067573698  \\
            1110.0  -2.350943202738877  \\
            1120.0  -2.323033618718255  \\
            1130.0  -2.3632375597541704  \\
            1140.0  -2.3338687662046143  \\
            1150.0  -2.295249864893758  \\
            1160.0  -2.3218371610051434  \\
            1170.0  -2.339466643957372  \\
            1180.0  -2.30110586108381  \\
            1190.0  -2.2873962805207944  \\
            1200.0  -2.315199150651712  \\
            1210.0  -2.3082972586637927  \\
            1220.0  -2.277494815244585  \\
            1230.0  -2.283359186867801  \\
            1240.0  -2.295700911700915  \\
            1250.0  -2.2772458942872795  \\
            1260.0  -2.265162483011314  \\
            1270.0  -2.2725746965109024  \\
            1280.0  -2.268251949575507  \\
            1290.0  -2.2573397883719246  \\
            1300.0  -2.256070057807924  \\
            1310.0  -2.255994186766597  \\
            1320.0  -2.254558977427577  \\
            1330.0  -2.2539017205061076  \\
            1340.0  -2.255568836963467  \\
            1350.0  -2.255460695578835  \\
            1360.0  -2.2538673445646644  \\
            1370.0  -2.25492670898523  \\
            1380.0  -2.255705604604363  \\
            1390.0  -2.2541545318207015  \\
            1399.0  -2.254196709843078  \\
        }
        ;
    \addlegendentry {Sat. 1-4}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={-1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{9.1 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.54mm}, yshift={-24.13mm}, width={71.12mm}, height={16.509999999999998mm}, scaled x ticks={false}, xlabel={Orbit Number}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-41.97000000000003}, xmax={1440.97}, xticklabels={{$0$,$250$,$500$,$750$,$1000$,$1250$}}, xtick={{0.0,250.0,500.0,750.0,1000.0,1250.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Delta \theta$ (deg)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{11.700000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-190.72833096246205}, ymax={189.77479789798326}, yticklabels={{$-180$,$-90$,$0$,$90$,$180$}}, ytick={{-180.0,-90.0,0.0,90.0,180.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{6 pt}{7.800000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={67b5c84c-b520-4a61-91e2-d2d0f6289660}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.15283475864327392  \\
            20.0  0.6137132645002622  \\
            30.0  1.3858333669420442  \\
            40.0  2.47191966783585  \\
            50.0  3.874277717761409  \\
            60.0  5.594929335956843  \\
            70.0  7.635821142011931  \\
            80.0  9.999080357789497  \\
            90.0  12.687302871728793  \\
            100.0  15.703883359673107  \\
            110.0  19.053387159452647  \\
            120.0  22.74191383193237  \\
            130.0  26.777422897736017  \\
            140.0  31.170062312703166  \\
            150.0  35.93240830871591  \\
            160.0  41.07934504856165  \\
            170.0  46.62740726246346  \\
            180.0  52.59351241252198  \\
            190.0  58.99304532596899  \\
            200.0  65.76514067434651  \\
            210.0  72.63022577462752  \\
            220.0  79.54900260543026  \\
            230.0  86.5028695944247  \\
            240.0  93.46821680577548  \\
            250.0  100.41921906110981  \\
            260.0  107.33085229006076  \\
            270.0  114.18181403876729  \\
            280.0  120.95681084446696  \\
            290.0  127.6481803740986  \\
            300.0  134.25702479162555  \\
            310.0  140.79371503841588  \\
            320.0  147.27782923619554  \\
            330.0  153.7373823239757  \\
            340.0  160.20681115088556  \\
            350.0  166.72372241059242  \\
            360.0  173.32469515665736  \\
            370.0  -179.95937448527962  \\
            380.0  -173.10752523072316  \\
            390.0  -166.10424136542034  \\
            400.0  -158.9583454278141  \\
            410.0  -151.68800612485387  \\
            420.0  -144.3190880541129  \\
            430.0  -136.9021956178896  \\
            440.0  -129.47891831669455  \\
            450.0  -122.08956120541112  \\
            460.0  -114.76885115976546  \\
            470.0  -107.54181495771404  \\
            480.0  -100.4204323841172  \\
            490.0  -93.40144188000347  \\
            500.0  -86.46644574961672  \\
            510.0  -79.57016667562308  \\
            520.0  -72.64895676513397  \\
            530.0  -65.82097648270229  \\
            540.0  -59.28532197763453  \\
            550.0  -53.024939501115135  \\
            560.0  -47.02437134187574  \\
            570.0  -41.286106883722  \\
            580.0  -35.84914102673914  \\
            590.0  -30.72895480669801  \\
            600.0  -25.943753959250664  \\
            610.0  -21.53714847408653  \\
            620.0  -17.533709807800964  \\
            630.0  -13.950198613829684  \\
            640.0  -10.794625110060327  \\
            650.0  -8.065406064305696  \\
            660.0  -5.744825762101721  \\
            670.0  -3.8196204894022703  \\
            680.0  -2.2828807245552696  \\
            690.0  -1.1328858472920447  \\
            700.0  -0.37602939052155193  \\
            710.0  -0.02415094807087236  \\
            720.0  0.007838452707181455  \\
            730.0  0.018214421263353098  \\
            740.0  0.026603611439821765  \\
            750.0  0.03139173220011282  \\
            760.0  0.03116188189082516  \\
            770.0  0.024510205986537043  \\
            780.0  0.01258542990278802  \\
            790.0  -0.0015162874261144892  \\
            800.0  -0.011885772979221958  \\
            810.0  -0.013329769665021049  \\
            820.0  -0.004530754535066416  \\
            830.0  0.004425636543993546  \\
            840.0  0.013422866565966328  \\
            850.0  0.02516719495004032  \\
            860.0  0.03710246722783628  \\
            870.0  0.04522271990987982  \\
            880.0  0.044576177859249846  \\
            890.0  0.03413289736721051  \\
            900.0  0.01813685331614616  \\
            910.0  0.003587999558689849  \\
            920.0  -0.004189287859477703  \\
            930.0  -0.0022962362163875963  \\
            940.0  0.004427602857839183  \\
            950.0  0.015884149473943832  \\
            960.0  0.029411858230312626  \\
            970.0  0.036395802110187093  \\
            980.0  0.03005664325710582  \\
            990.0  0.01392968301815993  \\
            1000.0  -0.0025699781773716223  \\
            1010.0  -0.013268558806107451  \\
            1020.0  -0.015291292267335133  \\
            1030.0  -0.00463911483432337  \\
            1040.0  0.009480683259378718  \\
            1050.0  0.0019864721594958223  \\
            1060.0  -0.00031800143525757395  \\
            1070.0  -0.00438037323636626  \\
            1080.0  -0.005830567539295767  \\
            1090.0  -0.001696159526347988  \\
            1100.0  -0.00043757922927595137  \\
            1110.0  0.0021164509341667745  \\
            1120.0  0.008735153287390525  \\
            1130.0  0.00931092246144655  \\
            1140.0  -0.0011757757119887444  \\
            1150.0  -0.009903814316893793  \\
            1160.0  -0.023269622614135337  \\
            1170.0  -0.035365365148583  \\
            1180.0  -0.035047443019065254  \\
            1190.0  -0.019119718269103726  \\
            1200.0  -0.0011920788463589786  \\
            1210.0  0.006329654096148007  \\
            1220.0  0.0027651696790939955  \\
            1230.0  -0.009446895672402075  \\
            1240.0  -0.025523068924839694  \\
            1250.0  -0.031717531580762404  \\
            1260.0  -0.019263263119138133  \\
            1270.0  -0.0013905080646531773  \\
            1280.0  0.009794462916745477  \\
            1290.0  0.010752411094129513  \\
            1300.0  -0.00018622792169795143  \\
            1310.0  -0.0184564543289007  \\
            1320.0  -0.027573672950387148  \\
            1330.0  -0.017451571411366086  \\
            1340.0  0.0027415960336566415  \\
            1350.0  0.015136947977114476  \\
            1360.0  0.01850270774069908  \\
            1370.0  0.0068654327803420075  \\
            1380.0  -0.013985802602464166  \\
            1390.0  -0.023225633877634495  \\
            1399.0  -0.015344450514441525  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7fec1532-68e7-4950-acec-317f5cdbdc84}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.15283475864327392  \\
            20.0  0.6137132645002622  \\
            30.0  1.3858333669420442  \\
            40.0  2.47191966783585  \\
            50.0  3.874277717761409  \\
            60.0  5.594929335956843  \\
            70.0  7.635821142011931  \\
            80.0  9.999080357789497  \\
            90.0  12.687302871728793  \\
            100.0  15.703883359673107  \\
            110.0  19.053387159452647  \\
            120.0  22.74191383193237  \\
            130.0  26.777422897736017  \\
            140.0  31.170062312703166  \\
            150.0  35.93240830871591  \\
            160.0  41.07934504856165  \\
            170.0  46.62740726246346  \\
            180.0  52.59351241252198  \\
            190.0  58.99304532596899  \\
            200.0  65.83744133696386  \\
            210.0  73.1316789256486  \\
            220.0  80.87229798093321  \\
            230.0  89.04672682676303  \\
            240.0  97.63447984708219  \\
            250.0  106.60990238445036  \\
            260.0  115.94615148612782  \\
            270.0  125.61987958107218  \\
            280.0  135.61572021620088  \\
            290.0  145.93048250860662  \\
            300.0  156.57672162785866  \\
            310.0  167.58524563142737  \\
            320.0  179.00584142080083  \\
            330.0  -169.09608328276468  \\
            340.0  -156.6481238989472  \\
            350.0  -143.58423100520756  \\
            360.0  -129.85993548908743  \\
            370.0  -115.63569686844487  \\
            380.0  -101.24095666822137  \\
            390.0  -86.74234080554369  \\
            400.0  -72.20983133320591  \\
            410.0  -57.7077332238479  \\
            420.0  -43.282055976548584  \\
            430.0  -28.95060072869852  \\
            440.0  -14.697184517481306  \\
            450.0  -0.47299702104436386  \\
            460.0  13.791352874823886  \\
            470.0  28.16527020902273  \\
            480.0  42.69562662842706  \\
            490.0  57.39086386380683  \\
            500.0  72.21838802181554  \\
            510.0  87.11399747548677  \\
            520.0  101.99749600135529  \\
            530.0  116.64749562313632  \\
            540.0  130.7760239188487  \\
            550.0  144.34922158221067  \\
            560.0  157.38713066679458  \\
            570.0  169.96166246262493  \\
            580.0  -177.82095071292997  \\
            590.0  -165.85093406219463  \\
            600.0  -154.046476504091  \\
            610.0  -142.37306369740475  \\
            620.0  -130.8461847122388  \\
            630.0  -119.52462816842231  \\
            640.0  -108.49998656078098  \\
            650.0  -97.8816143442484  \\
            660.0  -87.77170847777934  \\
            670.0  -78.23435645998194  \\
            680.0  -69.27450466497528  \\
            690.0  -60.84315424214604  \\
            700.0  -52.86560370600976  \\
            710.0  -45.27457822811425  \\
            720.0  -38.02902351833144  \\
            730.0  -31.114809513795798  \\
            740.0  -24.54027389326205  \\
            750.0  -18.335311945773896  \\
            760.0  -12.548919025616511  \\
            770.0  -7.2325478802514445  \\
            780.0  -2.4137154173067747  \\
            790.0  1.9183077221026916  \\
            800.0  5.798793247158391  \\
            810.0  9.258178030803299  \\
            820.0  12.30207780716267  \\
            830.0  14.913286110947897  \\
            840.0  17.063719184337756  \\
            850.0  18.720238052138946  \\
            860.0  19.84479420237484  \\
            870.0  20.405388272587725  \\
            880.0  20.398554592951438  \\
            890.0  19.858135655590065  \\
            900.0  18.831535149730506  \\
            910.0  17.61173732833215  \\
            920.0  16.43683256917206  \\
            930.0  15.283009827296848  \\
            940.0  14.126870315555308  \\
            950.0  12.949311951208811  \\
            960.0  11.727343349802188  \\
            970.0  10.440364542440005  \\
            980.0  9.094208517303604  \\
            990.0  7.724624977829736  \\
            1000.0  6.3651485071185725  \\
            1010.0  5.019175054416817  \\
            1020.0  3.672530741050626  \\
            1030.0  2.3197344089132583  \\
            1040.0  0.9578618847197599  \\
            1050.0  -0.383551230752594  \\
            1060.0  -1.2453816323223121  \\
            1070.0  -1.4906827998146097  \\
            1080.0  -1.1255834797769741  \\
            1090.0  -0.6195899537755141  \\
            1100.0  -0.1169790892870361  \\
            1110.0  0.034872560362352534  \\
            1120.0  0.07369793736256827  \\
            1130.0  0.08906539347325335  \\
            1140.0  0.06682185063265479  \\
            1150.0  0.0336618488719765  \\
            1160.0  0.004939981464024654  \\
            1170.0  -0.015103717710277943  \\
            1180.0  -0.007632844342337477  \\
            1190.0  0.0325559717073258  \\
            1200.0  0.06486047530580569  \\
            1210.0  0.0605262107014569  \\
            1220.0  0.03686933205313133  \\
            1230.0  0.00814406310298141  \\
            1240.0  -0.022236325563518743  \\
            1250.0  -0.02711113120465709  \\
            1260.0  0.009375547707109865  \\
            1270.0  0.046841057307991436  \\
            1280.0  0.05316874792232426  \\
            1290.0  0.0394874929275515  \\
            1300.0  0.01212410020312724  \\
            1310.0  -0.025695013958664987  \\
            1320.0  -0.035940635027844746  \\
            1330.0  -0.00149368493647821  \\
            1340.0  0.038030366410650135  \\
            1350.0  0.04860400028937738  \\
            1360.0  0.04212805636370622  \\
            1370.0  0.011997489390590746  \\
            1380.0  -0.03138580202723871  \\
            1390.0  -0.03877128612129136  \\
            1399.0  -0.008105072985280843  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9e7b7039-485e-4ace-b552-b2bf09ad5e5c}, draw opacity={1.0}, line width={1.5}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            10.0  0.15283475864327392  \\
            20.0  0.6137132645002622  \\
            30.0  1.3858333669420442  \\
            40.0  2.47191966783585  \\
            50.0  3.874277717761409  \\
            60.0  5.594929335956843  \\
            70.0  7.635821142011931  \\
            80.0  9.999080357789497  \\
            90.0  12.687302871728793  \\
            100.0  15.703883359673107  \\
            110.0  19.053387159452647  \\
            120.0  22.74191383193237  \\
            130.0  26.777422897736017  \\
            140.0  31.170062312703166  \\
            150.0  35.93240830871591  \\
            160.0  41.07934504856165  \\
            170.0  46.62740726246346  \\
            180.0  52.59351241252198  \\
            190.0  58.99304532596899  \\
            200.0  65.83744133696386  \\
            210.0  73.1316789256486  \\
            220.0  80.87229798093321  \\
            230.0  89.04672682676303  \\
            240.0  97.63447984708219  \\
            250.0  106.60990238445036  \\
            260.0  115.94615148612782  \\
            270.0  125.61987958107218  \\
            280.0  135.61572021620088  \\
            290.0  145.93048250860662  \\
            300.0  156.57672162785866  \\
            310.0  167.58524563142737  \\
            320.0  179.00584142080083  \\
            330.0  -169.09608328276468  \\
            340.0  -156.6481238989472  \\
            350.0  -143.58423100520756  \\
            360.0  -129.85993548908743  \\
            370.0  -115.46432825352136  \\
            380.0  -100.42311053190855  \\
            390.0  -84.7915504417915  \\
            400.0  -68.63984798949107  \\
            410.0  -52.03508726264064  \\
            420.0  -35.02271291909518  \\
            430.0  -17.609190552936607  \\
            440.0  0.2502813983175719  \\
            450.0  18.6495941727905  \\
            460.0  37.70666594090331  \\
            470.0  57.52001928641831  \\
            480.0  78.12583876949894  \\
            490.0  99.48052928267941  \\
            500.0  121.44595174564901  \\
            510.0  143.4753534724186  \\
            520.0  165.31740270678833  \\
            530.0  -173.22278980174443  \\
            540.0  -152.32362793089877  \\
            550.0  -131.85020278736675  \\
            560.0  -111.62857369192433  \\
            570.0  -91.53082502047563  \\
            580.0  -71.52514462810542  \\
            590.0  -51.66986299738254  \\
            600.0  -32.07907877733684  \\
            610.0  -12.886537159465338  \\
            620.0  5.80098316746232  \\
            630.0  23.96428653915529  \\
            640.0  41.69951934140997  \\
            650.0  59.16582680005006  \\
            660.0  76.4854447751173  \\
            670.0  93.67705120602704  \\
            680.0  110.66110960043476  \\
            690.0  127.29449090330543  \\
            700.0  143.39761752473513  \\
            710.0  158.8056437209898  \\
            720.0  173.462846277348  \\
            730.0  -172.52075700960697  \\
            740.0  -158.9301288810134  \\
            750.0  -145.5691378570027  \\
            760.0  -132.33396802322292  \\
            770.0  -119.21147005767602  \\
            780.0  -106.27764594630838  \\
            790.0  -93.70748547493  \\
            800.0  -81.71082561323423  \\
            810.0  -70.39582554717093  \\
            820.0  -59.71219767621349  \\
            830.0  -49.5406403086872  \\
            840.0  -39.79987854426215  \\
            850.0  -30.452989160856028  \\
            860.0  -21.478805785847797  \\
            870.0  -12.905266563512967  \\
            880.0  -4.831698299642561  \\
            890.0  2.6625965957614794  \\
            900.0  9.61218899403685  \\
            910.0  16.10861788015261  \\
            920.0  22.184792319659493  \\
            930.0  27.810073388471853  \\
            940.0  32.94986763756816  \\
            950.0  37.54718438033829  \\
            960.0  41.48815515085311  \\
            970.0  44.70118623351201  \\
            980.0  47.26925880208009  \\
            990.0  49.34016940611762  \\
            1000.0  50.96502074386026  \\
            1010.0  52.10422724348585  \\
            1020.0  52.71807759216394  \\
            1030.0  52.73609275290808  \\
            1040.0  52.0136374820751  \\
            1050.0  50.515981748979065  \\
            1060.0  48.815420577204904  \\
            1070.0  47.168379253011835  \\
            1080.0  45.60369357569611  \\
            1090.0  44.102282491026195  \\
            1100.0  42.65741293253348  \\
            1110.0  40.86183553090536  \\
            1120.0  38.84019591171625  \\
            1130.0  36.6850536046886  \\
            1140.0  34.48795917877833  \\
            1150.0  32.31350536271647  \\
            1160.0  30.152717792960047  \\
            1170.0  28.02804256543411  \\
            1180.0  25.976441725122267  \\
            1190.0  23.937525711876564  \\
            1200.0  21.814922164515046  \\
            1210.0  19.617583410445263  \\
            1220.0  17.40307615572635  \\
            1230.0  15.17395586465816  \\
            1240.0  12.93963123740109  \\
            1250.0  10.761002100850723  \\
            1260.0  8.638964724872498  \\
            1270.0  6.480052616000222  \\
            1280.0  4.244192030036671  \\
            1290.0  2.097929345651432  \\
            1300.0  0.5716182548344647  \\
            1310.0  -0.2686924852719815  \\
            1320.0  -0.3996221350716025  \\
            1330.0  -0.31091199739031106  \\
            1340.0  -0.23925456359207123  \\
            1350.0  -0.2340834077234553  \\
            1360.0  -0.24517308090540066  \\
            1370.0  -0.2724350576220164  \\
            1380.0  -0.31385435907361153  \\
            1390.0  -0.2909022271987825  \\
            1399.0  -0.21361424277390004  \\
        }
        ;
\end{axis}
\end{tikzpicture}

